Physics-regularized neural network of the ideal-MHD solution operator in Wendelstein 7-X configurations

The computational cost of constructing 3D magnetohydrodynamic (MHD) equilibria is one of the limiting factors in stellarator research and design. Although data-driven approaches have been proposed to provide fast 3D MHD equilibria, the accuracy with which equilibrium properties are reconstructed is unknown. In this work, we describe an artificial neural network (NN) that quickly approximates the ideal-MHD solution operator in Wendelstein 7-X (W7-X) configurations. This model fulfils equilibrium symmetries by construction. The MHD force residual regularizes the solution of the NN to satisfy the ideal-MHD equations. The model predicts the equilibrium solution with high accuracy, and it faithfully reconstructs global equilibrium quantities and proxy functions used in stellarator optimization. We also optimize W7-X magnetic configurations, where desiderable configurations can be found in terms of fast particle confinement. This work demonstrates with which accuracy NN models can approximate the 3D ideal-MHD solution operator and reconstruct equilibrium properties of interest, and it suggests how they might be used to optimize stellarator magnetic configurations.

==> content_figures_b_fieldline_boozer_bounce_points.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2,
%%
horizontal sep=5em, vertical sep=5em
%%
}]
\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{VMEC}}\) [T] at \(\displaystyle s=0.0663\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{VMEC}}\) [T]},
ymin=1.96481177483542, ymax=2.58410702108224,
ytick style={color=black},
ytick={1.9,2,2.1,2.2,2.3,2.4,2.5,2.6},
yticklabels={
  \(\displaystyle {1.9}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.1}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.3}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {2.6}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 2.10930681228638
0.0043785572052002 2.10943484306335
0.00875699520111084 2.10980176925659
0.0175141096115112 2.11101055145264
0.0262711048126221 2.11217355728149
0.0306496620178223 2.11241149902344
0.0350282192230225 2.11223006248474
0.0394067764282227 2.11149048805237
0.0437852144241333 2.11006736755371
0.0481637716293335 2.10785555839539
0.0525423288345337 2.10477709770203
0.0569208860397339 2.10078549385071
0.0612993240356445 2.09587025642395
0.0656778812408447 2.09005832672119
0.0700564384460449 2.083416223526
0.0744349956512451 2.07604765892029
0.0788134336471558 2.06809091567993
0.0875705480575562 2.05111122131348
0.096327543258667 2.03405594825745
0.100706100463867 2.02602601051331
0.105084657669067 2.01859211921692
0.109463214874268 2.01192426681519
0.113841652870178 2.00616145133972
0.118220210075378 2.00140357017517
0.122598767280579 1.99770867824554
0.126977205276489 1.99509274959564
0.131355762481689 1.99353063106537
0.13573431968689 1.99296152591705
0.14011287689209 1.99329555034637
0.14449143409729 1.99442231655121
0.148869872093201 1.9962203502655
0.153248429298401 1.99856650829315
0.157626986503601 2.00134491920471
0.162005424499512 2.00445461273193
0.166383981704712 2.00781512260437
0.175141096115112 2.0150945186615
0.183898091316223 2.02305603027344
0.188276648521423 2.02735996246338
0.192655205726624 2.03195214271545
0.197033643722534 2.03690218925476
0.201412200927734 2.04228258132935
0.205790758132935 2.04816389083862
0.210169315338135 2.05460810661316
0.214547753334045 2.06166338920593
0.218926310539246 2.06936025619507
0.223304867744446 2.07770776748657
0.227683305740356 2.08669257164001
0.232061862945557 2.09627890586853
0.236440420150757 2.10640907287598
0.245197534561157 2.12797975540161
0.258333086967468 2.16210198402405
0.267090082168579 2.18477606773376
0.275847196578979 2.20650362968445
0.28022575378418 2.21683502197266
0.28460419178009 2.22674751281738
0.288982748985291 2.23621392250061
0.293361306190491 2.24522256851196
0.297739744186401 2.25377631187439
0.302118301391602 2.26189208030701
0.306496858596802 2.26959776878357
0.310875415802002 2.276930809021
0.315253853797913 2.283935546875
0.324010968208313 2.29715728759766
0.332767963409424 2.30966448783875
0.354660630226135 2.33993148803711
0.389688849449158 2.38826179504395
0.398445844650269 2.39969611167908
0.407202959060669 2.41055178642273
0.415960073471069 2.42072606086731
0.42471706867218 2.43017721176147
0.433474063873291 2.43892431259155
0.442231178283691 2.44703531265259
0.450988173484802 2.45460939407349
0.459745287895203 2.46175599098206
0.468502283096313 2.4685800075531
0.481637954711914 2.47840118408203
0.499151945114136 2.4910192489624
0.516666173934937 2.5032479763031
0.529801607131958 2.51213192939758
0.542937278747559 2.5206983089447
0.55607283115387 2.52885699272156
0.56482982635498 2.53400015830994
0.573586940765381 2.53883218765259
0.582344055175781 2.54326725006104
0.591101050376892 2.54720282554626
0.595479607582092 2.54894876480103
0.599858045578003 2.55052757263184
0.604236602783203 2.55192637443542
0.608615159988403 2.55313205718994
0.612993717193604 2.55413365364075
0.617372274398804 2.55492210388184
0.621750712394714 2.55549097061157
0.626129269599915 2.55583596229553
0.630507707595825 2.55595731735229
0.634886264801025 2.55585741996765
0.639264822006226 2.55554294586182
0.643643379211426 2.55502390861511
0.648021936416626 2.55431342124939
0.652400493621826 2.55342745780945
0.661157488822937 2.55120325088501
0.669914484024048 2.54851317405701
0.683050155639648 2.54396557807922
0.735592365264893 2.52498579025269
0.744349479675293 2.52143239974976
0.753106594085693 2.51751470565796
0.761863589286804 2.51315402984619
0.770620584487915 2.50830507278442
0.779377698898315 2.5029571056366
0.788134813308716 2.49712896347046
0.796891808509827 2.49086022377014
0.805648803710938 2.48419904708862
0.814405918121338 2.47718954086304
0.823163032531738 2.46986269950867
0.831920027732849 2.46223139762878
0.84067702293396 2.45429372787476
0.84943413734436 2.44604063034058
0.858191251754761 2.43746495246887
0.866948127746582 2.42856693267822
0.875705242156982 2.41935563087463
0.884462356567383 2.40984272956848
0.893219351768494 2.40003275871277
0.901976346969604 2.38990998268127
0.910733461380005 2.37942409515381
0.919490575790405 2.36847853660583
0.928247570991516 2.35692667961121
0.937004566192627 2.34458184242249
0.941383123397827 2.33804774284363
0.945761680603027 2.33123874664307
0.950140237808228 2.32413244247437
0.954518795013428 2.3167097568512
0.958897352218628 2.30895686149597
0.963275790214539 2.30086660385132
0.967654347419739 2.29243898391724
0.97641134262085 2.27461576461792
0.98516845703125 2.25567126274109
0.993925452232361 2.23594236373901
1.01143956184387 2.19611048698425
1.02019667625427 2.17714524269104
1.02457511425018 2.16813540458679
1.02895367145538 2.15951132774353
1.03333222866058 2.15131211280823
1.03771078586578 2.14356422424316
1.04208922386169 2.13628005981445
1.04646778106689 2.12945961952209
1.05084633827209 2.12309098243713
1.05522489547729 2.11715197563171
1.05960333347321 2.11161351203918
1.06398189067841 2.10644268989563
1.06836044788361 2.10160613059998
1.07273900508881 2.09707379341125
1.07711744308472 2.09282279014587
1.08149600028992 2.08884024620056
1.08587455749512 2.08512592315674
1.09025311470032 2.08169484138489
1.09463155269623 2.07857632637024
1.09901010990143 2.07581520080566
1.10338866710663 2.0734691619873
1.10776722431183 2.07160639762878
1.11214566230774 2.07030081748962
1.11652421951294 2.0696280002594
1.12090277671814 2.0696587562561
1.12528121471405 2.07045364379883
1.12965977191925 2.0720579624176
1.13403832912445 2.07449531555176
1.13841688632965 2.0777645111084
1.14279532432556 2.08183741569519
1.14717388153076 2.08665680885315
1.15155243873596 2.09213829040527
1.15593099594116 2.0981719493866
1.16030943393707 2.10462713241577
1.17782354354858 2.1316249370575
1.18220210075378 2.13789391517639
1.18658065795898 2.14369058609009
1.19095921516418 2.14890456199646
1.1953376531601 2.15345025062561
1.1997162103653 2.15726828575134
1.2040947675705 2.16032671928406
1.2084733247757 2.16262197494507
1.21285176277161 2.16417694091797
1.21723031997681 2.1650390625
1.22160887718201 2.1652774810791
1.22598743438721 2.16497707366943
1.23036587238312 2.16423535346985
1.23474442958832 2.1631555557251
1.24350142478943 2.16038823127747
1.25663709640503 2.15596532821655
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.29323077201843
1.25663709640503 2.29323077201843
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.324010949638529 2.29715739169432
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.967654322569121 2.29243890671575
};
\draw (rel axis cs:0.35,0.45) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=0.88 \ \text{rad}$};

\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{NN}}\) [T] at \(\displaystyle s=0.0663\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{NN}}\) [T]},
ymin=1.96171952026454, ymax=2.57922479089245,
ytick style={color=black},
ytick={1.9,2,2.1,2.2,2.3,2.4,2.5,2.6},
yticklabels={
  \(\displaystyle {1.9}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.1}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.3}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {2.6}\)
}
]
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 2.11205606483503
0.00437852634646661 2.11184657339546
0.00875705269293322 2.11121883249933
0.0131355790393998 2.11017506492506
0.0175141053858664 2.10871904940265
0.0218926317323331 2.10685622851395
0.0262711580787997 2.10459385334533
0.0306496844252663 2.101941158694
0.0350282107717329 2.09890956115137
0.0394067371181995 2.09551287112052
0.0437852634646661 2.0917675088122
0.0481637898111327 2.08769271353761
0.0525423161575993 2.08331073521585
0.0569208425040659 2.07864699696092
0.0612993688505325 2.07373021793826
0.0656778951969992 2.06859248639031
0.0700564215434658 2.06326927383194
0.0744349478899324 2.05779938289043
0.078813474236399 2.05222482308037
0.0831920005828656 2.04659061090591
0.0875705269293322 2.04094449299492
0.0919490532757988 2.03533659340244
0.0963275796222654 2.02981898866505
0.100706105968732 2.02444521653879
0.105084632315199 2.01926972650129
0.109463158661665 2.01434728195808
0.113841685008132 2.00973232558908
0.118220211354598 2.00547832036793
0.122598737701065 2.00163707946843
0.126977264047532 1.99825809855803
0.131355790393998 1.99538790390425
0.135734316740465 1.9930694293404
0.140112843086932 1.99134143450617
0.144491369433398 1.99023797594665
0.148869895779865 1.98978794165672
0.153248422126331 1.99001465851368
0.157626948472798 1.99093558074989
0.162005474819265 1.99256206616788
0.166384001165731 1.99489924517249
0.170762527512198 1.9979459858794
0.175141053858664 2.00169495655666
0.179519580205131 2.00613278449492
0.183898106551598 2.01124030813588
0.188276632898064 2.0169929169997
0.192655159244531 2.02336097174435
0.197033685590997 2.0303102946772
0.201412211937464 2.03780271933662
0.205790738283931 2.04579668646471
0.210169264630397 2.05424787287553
0.214547790976864 2.06310983941779
0.218926317323331 2.07233468443358
0.223304843669797 2.08187368978139
0.227683370016264 2.09167794754506
0.23206189636273 2.10169895689611
0.236440422709197 2.11188918210638
0.240818949055664 2.12220256431973
0.24519747540213 2.13259498129451
0.249576001748597 2.1430246508563
0.253954528095063 2.1534524752039
0.25833305444153 2.1638423244727
0.262711580787997 2.17416125907172
0.267090107134463 2.1843796912861
0.27146863348093 2.19447148749215
0.275847159827396 2.20441401308568
0.280225686173863 2.21418812289306
0.28460421252033 2.22377810042915
0.288982738866796 2.23317154989283
0.293361265213263 2.24235924525367
0.29773979155973 2.25133494117969
0.302118317906196 2.26009515088844
0.306496844252663 2.26863889626979
0.310875370599129 2.27696743582921
0.315253896945596 2.28508397613557
0.319632423292063 2.29299337252441
0.324010949638529 2.30070182480457
0.328389475984996 2.30821657363467
0.332768002331462 2.31554560307007
0.337146528677929 2.32269735452147
0.341525055024396 2.32968045700762
0.345903581370862 2.33650347812464
0.350282107717329 2.34317469959784
0.354660634063795 2.34970192064151
0.359039160410262 2.35609229164572
0.363417686756729 2.36235217996292
0.367796213103195 2.36848706880805
0.372174739449662 2.37450148954211
0.376553265796128 2.38039898690434
0.380931792142595 2.38618211611209
0.385310318489062 2.39185247016911
0.389688844835528 2.39741073521873
0.394067371181995 2.40285677134395
0.398445897528462 2.40818971584556
0.402824423874928 2.41340810571477
0.407202950221395 2.41851001574854
0.411581476567861 2.42349320853106
0.415960002914328 2.42835529231943
0.420338529260795 2.43309388272827
0.424717055607261 2.43770676401189
0.429095581953728 2.44219204570021
0.433474108300194 2.44654831036418
0.437852634646661 2.45077474837781
0.442231160993128 2.45487127571454
0.446609687339594 2.4588386310745
0.450988213686061 2.46267844899374
0.455366740032527 2.46639330604173
0.459745266378994 2.46998673777508
0.464123792725461 2.47346322478219
0.468502319071927 2.47682814692203
0.472880845418394 2.48008770571992
0.477259371764861 2.48324881581362
0.481637898111327 2.48631896731939
0.486016424457794 2.48930606197303
0.49039495080426 2.49221822685593
0.494773477150727 2.49506361039599
0.499152003497194 2.49785016609474
0.50353052984366 2.5005854300365
0.507909056190127 2.50327629865064
0.512287582536593 2.50592881340444
0.51666610888306 2.5085479590917
0.521044635229527 2.51113748215373
0.525423161575993 2.51369973503698
0.52980168792246 2.51623555197454
0.534180214268926 2.51874416080138
0.538558740615393 2.5212231345021
0.54293726696186 2.52366838516983
0.547315793308326 2.5260742019527
0.551694319654793 2.52843333340196
0.55607284600126 2.53073711343878
0.560451372347726 2.53297562894834
0.564829898694193 2.53513792581689
0.569208425040659 2.53721224907927
0.573586951387126 2.53918631177125
0.577965477733593 2.54104758611704
0.582344004080059 2.54278360985957
0.586722530426526 2.54438229989014
0.591101056772992 2.54583226488344
0.595479583119459 2.54712310841385
0.599858109465926 2.54824571403599
0.604236635812392 2.54919250406445
0.608615162158859 2.54995766428699
0.612993688505325 2.55053732758562
0.617372214851792 2.55092971041119
0.621750741198259 2.55113519723869
0.626129267544725 2.55115636950027
0.630507793891192 2.55099797701613
0.634886320237658 2.55066685158233
0.639264846584125 2.55017176408175
0.643643372930592 2.54952322820497
0.648021899277058 2.54873325554526
0.652400425623525 2.54781506840214
0.656778951969992 2.54678277803199
0.661157478316458 2.5456510372642
0.665536004662925 2.54443467730776
0.669914531009391 2.54314833916937
0.674293057355858 2.54180611036188
0.678671583702325 2.54042117749241
0.683050110048791 2.53900550488341
0.687428636395258 2.53756954861335
0.691807162741724 2.53612201429381
0.696185689088191 2.5346696655614
0.700564215434658 2.53321718870171
0.704942741781124 2.53176711708561
0.709321268127591 2.53031981724293
0.713699794474058 2.52887353648027
0.718078320820524 2.52742451003054
0.722456847166991 2.52596712386447
0.726835373513457 2.5244941275584
0.731213899859924 2.52299689006064
0.735592426206391 2.52146568988254
0.739970952552857 2.51989003020825
0.744349478899324 2.51825896870524
0.74872800524579 2.51656145145062
0.753106531592257 2.51478664037559
0.757485057938724 2.51292422397151
0.76186358428519 2.51096470167737
0.766242110631657 2.50889963335388
0.770620636978123 2.50672184650618
0.77499916332459 2.50442559539873
0.779377689671057 2.50200666786289
0.783756216017523 2.49946243737099
0.78813474236399 2.49679185978424
0.792513268710456 2.49399541601109
0.796891795056923 2.4910750035768
0.80127032140339 2.48803378174194
0.805648847749856 2.48487597625799
0.810027374096323 2.48160665105886
0.814405900442789 2.47823145511521
0.818784426789256 2.47475635328888
0.823162953135723 2.47118735030203
0.827541479482189 2.4675302168774
0.831920005828656 2.46379022672631
0.836298532175123 2.45997191239309
0.840677058521589 2.45607884704795
0.845055584868056 2.45211345821258
0.849434111214522 2.44807687815726
0.853812637560989 2.44396883438784
0.858191163907456 2.43978758229766
0.862569690253922 2.43552988074668
0.866948216600389 2.43119101008745
0.871326742946855 2.42676483102099
0.875705269293322 2.42224388166118
0.880083795639789 2.41761950933236
0.884462321986255 2.41288203293579
0.888840848332722 2.40802093120283
0.893219374679189 2.40302505180916
0.897597901025655 2.39788283615187
0.901976427372122 2.39258255458369
0.906354953718588 2.38711254704175
0.910733480065055 2.38146146428617
0.915112006411522 2.37561850535587
0.919490532757988 2.36957364733006
0.923869059104455 2.3633178640306
0.928247585450921 2.35684333088818
0.932626111797388 2.35014361379897
0.937004638143855 2.34321384040063
0.941383164490321 2.33605085277584
0.945761690836788 2.32865334113443
0.950140217183254 2.32102195851569
0.954518743529721 2.313159416978
0.958897269876188 2.30507056608911
0.963275796222654 2.29676245478509
0.967654322569121 2.28824437781651
0.972032848915587 2.27952790803666
0.976411375262054 2.27062691570199
0.980789901608521 2.26155757574869
0.985168427954987 2.25233836368504
0.989546954301454 2.24299004030953
0.993925480647921 2.23353562494577
0.998304006994387 2.22400035630274
1.00268253334085 2.21441163944826
1.00706105968732 2.20479897675818
1.01143958603379 2.19519388010711
1.01581811238025 2.18562976103556
1.02019663872672 2.17614179520439
1.02457516507319 2.16676675717362
1.02895369141965 2.1575428214663
1.03333221776612 2.14850932604975
1.03771074411259 2.13970649483262
1.04208927045905 2.13117511658029
1.04646779680552 2.12295617881903
1.05084632315199 2.11509045683967
1.05522484949845 2.1076180597993
1.05960337584492 2.10057793809628
1.06398190219139 2.0940073585636
1.06836042853785 2.08794135645414
1.07273895488432 2.0824121755193
1.07711748123079 2.07744870952965
1.08149600757725 2.07307596017943
1.08587453392372 2.06931452729387
1.09025306027019 2.06618014750181
1.09463158661665 2.0636832969724
1.09901011296312 2.06182887243868
1.10338863930959 2.06061596259519
1.10776716565605 2.06003771917704
1.11214569200252 2.06008133376771
1.11652421834899 2.06072812283579
1.12090274469545 2.06195371987469
1.12528127104192 2.06372837001639
1.12965979738839 2.06601731928681
1.13403832373485 2.06878128791077
1.13841685008132 2.07197701485689
1.14279537642779 2.07555785919531
1.14717390277425 2.07947444283627
1.15155242912072 2.08367531880953
1.15593095546719 2.08810764938629
1.16030948181365 2.09271787897787
1.16468800816012 2.09745238779708
1.16906653450658 2.10225811366403
1.17344506085305 2.10708313100443
1.17782358719952 2.11187717794953
1.18220211354598 2.11659212443038
1.18658063989245 2.12118237619733
1.19095916623892 2.1256052117189
1.19533769258538 2.12982105086203
1.19971621893185 2.13379365607338
1.20409474527832 2.13749026842101
1.20847327162478 2.14088168228438
1.21285179797125 2.14394226367482
1.21723032431772 2.14664991811859
1.22160885066418 2.14898601474199
1.22598737701065 2.15093527367176
1.23036590335712 2.15248562412196
1.23474442970358 2.15362804059653
1.23912295605005 2.15435636451878
1.24350148239652 2.15466711831896
1.24788000874298 2.15455931859218
1.25225853508945 2.15403429439396
1.25663706143592 2.15309551609118
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.29313473171155
0.00437852634646661 2.29313473171155
0.00875705269293322 2.29313473171155
0.0131355790393998 2.29313473171155
0.0175141053858664 2.29313473171155
0.0218926317323331 2.29313473171155
0.0262711580787997 2.29313473171155
0.0306496844252663 2.29313473171155
0.0350282107717329 2.29313473171155
0.0394067371181995 2.29313473171155
0.0437852634646661 2.29313473171155
0.0481637898111327 2.29313473171155
0.0525423161575993 2.29313473171155
0.0569208425040659 2.29313473171155
0.0612993688505325 2.29313473171155
0.0656778951969992 2.29313473171155
0.0700564215434658 2.29313473171155
0.0744349478899324 2.29313473171155
0.078813474236399 2.29313473171155
0.0831920005828656 2.29313473171155
0.0875705269293322 2.29313473171155
0.0919490532757988 2.29313473171155
0.0963275796222654 2.29313473171155
0.100706105968732 2.29313473171155
0.105084632315199 2.29313473171155
0.109463158661665 2.29313473171155
0.113841685008132 2.29313473171155
0.118220211354598 2.29313473171155
0.122598737701065 2.29313473171155
0.126977264047532 2.29313473171155
0.131355790393998 2.29313473171155
0.135734316740465 2.29313473171155
0.140112843086932 2.29313473171155
0.144491369433398 2.29313473171155
0.148869895779865 2.29313473171155
0.153248422126331 2.29313473171155
0.157626948472798 2.29313473171155
0.162005474819265 2.29313473171155
0.166384001165731 2.29313473171155
0.170762527512198 2.29313473171155
0.175141053858664 2.29313473171155
0.179519580205131 2.29313473171155
0.183898106551598 2.29313473171155
0.188276632898064 2.29313473171155
0.192655159244531 2.29313473171155
0.197033685590997 2.29313473171155
0.201412211937464 2.29313473171155
0.205790738283931 2.29313473171155
0.210169264630397 2.29313473171155
0.214547790976864 2.29313473171155
0.218926317323331 2.29313473171155
0.223304843669797 2.29313473171155
0.227683370016264 2.29313473171155
0.23206189636273 2.29313473171155
0.236440422709197 2.29313473171155
0.240818949055664 2.29313473171155
0.24519747540213 2.29313473171155
0.249576001748597 2.29313473171155
0.253954528095063 2.29313473171155
0.25833305444153 2.29313473171155
0.262711580787997 2.29313473171155
0.267090107134463 2.29313473171155
0.27146863348093 2.29313473171155
0.275847159827396 2.29313473171155
0.280225686173863 2.29313473171155
0.28460421252033 2.29313473171155
0.288982738866796 2.29313473171155
0.293361265213263 2.29313473171155
0.29773979155973 2.29313473171155
0.302118317906196 2.29313473171155
0.306496844252663 2.29313473171155
0.310875370599129 2.29313473171155
0.315253896945596 2.29313473171155
0.319632423292063 2.29313473171155
0.324010949638529 2.29313473171155
0.328389475984996 2.29313473171155
0.332768002331462 2.29313473171155
0.337146528677929 2.29313473171155
0.341525055024396 2.29313473171155
0.345903581370862 2.29313473171155
0.350282107717329 2.29313473171155
0.354660634063795 2.29313473171155
0.359039160410262 2.29313473171155
0.363417686756729 2.29313473171155
0.367796213103195 2.29313473171155
0.372174739449662 2.29313473171155
0.376553265796128 2.29313473171155
0.380931792142595 2.29313473171155
0.385310318489062 2.29313473171155
0.389688844835528 2.29313473171155
0.394067371181995 2.29313473171155
0.398445897528462 2.29313473171155
0.402824423874928 2.29313473171155
0.407202950221395 2.29313473171155
0.411581476567861 2.29313473171155
0.415960002914328 2.29313473171155
0.420338529260795 2.29313473171155
0.424717055607261 2.29313473171155
0.429095581953728 2.29313473171155
0.433474108300194 2.29313473171155
0.437852634646661 2.29313473171155
0.442231160993128 2.29313473171155
0.446609687339594 2.29313473171155
0.450988213686061 2.29313473171155
0.455366740032527 2.29313473171155
0.459745266378994 2.29313473171155
0.464123792725461 2.29313473171155
0.468502319071927 2.29313473171155
0.472880845418394 2.29313473171155
0.477259371764861 2.29313473171155
0.481637898111327 2.29313473171155
0.486016424457794 2.29313473171155
0.49039495080426 2.29313473171155
0.494773477150727 2.29313473171155
0.499152003497194 2.29313473171155
0.50353052984366 2.29313473171155
0.507909056190127 2.29313473171155
0.512287582536593 2.29313473171155
0.51666610888306 2.29313473171155
0.521044635229527 2.29313473171155
0.525423161575993 2.29313473171155
0.52980168792246 2.29313473171155
0.534180214268926 2.29313473171155
0.538558740615393 2.29313473171155
0.54293726696186 2.29313473171155
0.547315793308326 2.29313473171155
0.551694319654793 2.29313473171155
0.55607284600126 2.29313473171155
0.560451372347726 2.29313473171155
0.564829898694193 2.29313473171155
0.569208425040659 2.29313473171155
0.573586951387126 2.29313473171155
0.577965477733593 2.29313473171155
0.582344004080059 2.29313473171155
0.586722530426526 2.29313473171155
0.591101056772992 2.29313473171155
0.595479583119459 2.29313473171155
0.599858109465926 2.29313473171155
0.604236635812392 2.29313473171155
0.608615162158859 2.29313473171155
0.612993688505325 2.29313473171155
0.617372214851792 2.29313473171155
0.621750741198259 2.29313473171155
0.626129267544725 2.29313473171155
0.630507793891192 2.29313473171155
0.634886320237658 2.29313473171155
0.639264846584125 2.29313473171155
0.643643372930592 2.29313473171155
0.648021899277058 2.29313473171155
0.652400425623525 2.29313473171155
0.656778951969992 2.29313473171155
0.661157478316458 2.29313473171155
0.665536004662925 2.29313473171155
0.669914531009391 2.29313473171155
0.674293057355858 2.29313473171155
0.678671583702325 2.29313473171155
0.683050110048791 2.29313473171155
0.687428636395258 2.29313473171155
0.691807162741724 2.29313473171155
0.696185689088191 2.29313473171155
0.700564215434658 2.29313473171155
0.704942741781124 2.29313473171155
0.709321268127591 2.29313473171155
0.713699794474058 2.29313473171155
0.718078320820524 2.29313473171155
0.722456847166991 2.29313473171155
0.726835373513457 2.29313473171155
0.731213899859924 2.29313473171155
0.735592426206391 2.29313473171155
0.739970952552857 2.29313473171155
0.744349478899324 2.29313473171155
0.74872800524579 2.29313473171155
0.753106531592257 2.29313473171155
0.757485057938724 2.29313473171155
0.76186358428519 2.29313473171155
0.766242110631657 2.29313473171155
0.770620636978123 2.29313473171155
0.77499916332459 2.29313473171155
0.779377689671057 2.29313473171155
0.783756216017523 2.29313473171155
0.78813474236399 2.29313473171155
0.792513268710456 2.29313473171155
0.796891795056923 2.29313473171155
0.80127032140339 2.29313473171155
0.805648847749856 2.29313473171155
0.810027374096323 2.29313473171155
0.814405900442789 2.29313473171155
0.818784426789256 2.29313473171155
0.823162953135723 2.29313473171155
0.827541479482189 2.29313473171155
0.831920005828656 2.29313473171155
0.836298532175123 2.29313473171155
0.840677058521589 2.29313473171155
0.845055584868056 2.29313473171155
0.849434111214522 2.29313473171155
0.853812637560989 2.29313473171155
0.858191163907456 2.29313473171155
0.862569690253922 2.29313473171155
0.866948216600389 2.29313473171155
0.871326742946855 2.29313473171155
0.875705269293322 2.29313473171155
0.880083795639789 2.29313473171155
0.884462321986255 2.29313473171155
0.888840848332722 2.29313473171155
0.893219374679189 2.29313473171155
0.897597901025655 2.29313473171155
0.901976427372122 2.29313473171155
0.906354953718588 2.29313473171155
0.910733480065055 2.29313473171155
0.915112006411522 2.29313473171155
0.919490532757988 2.29313473171155
0.923869059104455 2.29313473171155
0.928247585450921 2.29313473171155
0.932626111797388 2.29313473171155
0.937004638143855 2.29313473171155
0.941383164490321 2.29313473171155
0.945761690836788 2.29313473171155
0.950140217183254 2.29313473171155
0.954518743529721 2.29313473171155
0.958897269876188 2.29313473171155
0.963275796222654 2.29313473171155
0.967654322569121 2.29313473171155
0.972032848915587 2.29313473171155
0.976411375262054 2.29313473171155
0.980789901608521 2.29313473171155
0.985168427954987 2.29313473171155
0.989546954301454 2.29313473171155
0.993925480647921 2.29313473171155
0.998304006994387 2.29313473171155
1.00268253334085 2.29313473171155
1.00706105968732 2.29313473171155
1.01143958603379 2.29313473171155
1.01581811238025 2.29313473171155
1.02019663872672 2.29313473171155
1.02457516507319 2.29313473171155
1.02895369141965 2.29313473171155
1.03333221776612 2.29313473171155
1.03771074411259 2.29313473171155
1.04208927045905 2.29313473171155
1.04646779680552 2.29313473171155
1.05084632315199 2.29313473171155
1.05522484949845 2.29313473171155
1.05960337584492 2.29313473171155
1.06398190219139 2.29313473171155
1.06836042853785 2.29313473171155
1.07273895488432 2.29313473171155
1.07711748123079 2.29313473171155
1.08149600757725 2.29313473171155
1.08587453392372 2.29313473171155
1.09025306027019 2.29313473171155
1.09463158661665 2.29313473171155
1.09901011296312 2.29313473171155
1.10338863930959 2.29313473171155
1.10776716565605 2.29313473171155
1.11214569200252 2.29313473171155
1.11652421834899 2.29313473171155
1.12090274469545 2.29313473171155
1.12528127104192 2.29313473171155
1.12965979738839 2.29313473171155
1.13403832373485 2.29313473171155
1.13841685008132 2.29313473171155
1.14279537642779 2.29313473171155
1.14717390277425 2.29313473171155
1.15155242912072 2.29313473171155
1.15593095546719 2.29313473171155
1.16030948181365 2.29313473171155
1.16468800816012 2.29313473171155
1.16906653450658 2.29313473171155
1.17344506085305 2.29313473171155
1.17782358719952 2.29313473171155
1.18220211354598 2.29313473171155
1.18658063989245 2.29313473171155
1.19095916623892 2.29313473171155
1.19533769258538 2.29313473171155
1.19971621893185 2.29313473171155
1.20409474527832 2.29313473171155
1.20847327162478 2.29313473171155
1.21285179797125 2.29313473171155
1.21723032431772 2.29313473171155
1.22160885066418 2.29313473171155
1.22598737701065 2.29313473171155
1.23036590335712 2.29313473171155
1.23474442970358 2.29313473171155
1.23912295605005 2.29313473171155
1.24350148239652 2.29313473171155
1.24788000874298 2.29313473171155
1.25225853508945 2.29313473171155
1.25663706143592 2.29313473171155
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.324010949638529 2.30070182480457
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.967654322569121 2.28824437781651
};
\draw (rel axis cs:0.35,0.45) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=0.88 \ \text{rad}$};

\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{VMEC}}\) [T] at \(\displaystyle s=0.7500\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{VMEC}}\) [T]},
ymin=1.84678347617679, ymax=2.69025487279049,
ytick style={color=black},
ytick={1.8,1.9,2,2.1,2.2,2.3,2.4,2.5,2.6,2.7},
yticklabels={
  \(\displaystyle {1.8}\),
  \(\displaystyle {1.9}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.1}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.3}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {2.6}\),
  \(\displaystyle {2.7}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 2.02941654793953
0.00437852634646661 2.03023047476641
0.00875705269293322 2.03261358610895
0.0131355790393998 2.03639391871788
0.0175141053858664 2.04129788202875
0.0218926317323331 2.04696824264171
0.0262711580787997 2.05298653644377
0.0306496844252663 2.05889778813394
0.0350282107717329 2.06423555850187
0.0394067371181995 2.06854577994363
0.0437852634646661 2.07140844147641
0.0481637898111327 2.07245677568043
0.0525423161575993 2.07139402381998
0.0569208425040659 2.06800800709145
0.0612993688505325 2.06218358649121
0.0656778951969992 2.05391271243131
0.0700564215434658 2.04330128006992
0.0744349478899324 2.03057158688573
0.078813474236399 2.01605899896319
0.0831920005828656 2.00020158709591
0.0875705269293322 1.98352202886537
0.0919490532757988 1.96660193183192
0.0963275796222654 1.95004977644043
0.100706105968732 1.93446471161208
0.105084632315199 1.92039925525354
0.109463158661665 1.90832438258148
0.113841685008132 1.8986004242311
0.118220211354598 1.89145663360837
0.122598737701065 1.8869813041915
0.126977264047532 1.88512308511378
0.131355790393998 1.88570286330131
0.135734316740465 1.88843445981652
0.140112843086932 1.89295159424937
0.144491369433398 1.89883820066498
0.148869895779865 1.90565924291929
0.153248422126331 1.91298960567126
0.157626948472798 1.92043929900364
0.162005474819265 1.92767394987223
0.166384001165731 1.93443021153733
0.170762527512198 1.94052619205049
0.175141053858664 1.9458672355634
0.179519580205131 1.95044740350888
0.183898106551598 1.95434687105918
0.188276632898064 1.95772528556088
0.192655159244531 1.96081103883489
0.197033685590997 1.96388646834123
0.201412211937464 1.96726925771577
0.205790738283931 1.97129072998382
0.210169264630397 1.97627223699254
0.214547790976864 1.98250133011766
0.218926317323331 1.99020972526484
0.223304843669797 1.99955514647624
0.227683370016264 2.01060889158605
0.23206189636273 2.02335041796689
0.236440422709197 2.03766946850766
0.240818949055664 2.05337537078154
0.24519747540213 2.0702122954454
0.249576001748597 2.08787859825117
0.253954528095063 2.10604800404356
0.25833305444153 2.12439037408897
0.262711580787997 2.14259011618971
0.267090107134463 2.16036087366045
0.27146863348093 2.17745584255589
0.275847159827396 2.19367377612411
0.280225686173863 2.2088613119048
0.28460421252033 2.22291260777268
0.288982738866796 2.23576735998188
0.293361265213263 2.24740811866139
0.29773979155973 2.25785748396723
0.302118317906196 2.26717536022713
0.306496844252663 2.27545607383633
0.310875370599129 2.28282491387272
0.315253896945596 2.28943358649668
0.319632423292063 2.29545419323918
0.324010949638529 2.3010716124545
0.328389475984996 2.30647451202679
0.332768002331462 2.31184556368174
0.337146528677929 2.31735168351906
0.341525055024396 2.32313523108748
0.345903581370862 2.32930703674777
0.350282107717329 2.33594190878512
0.354660634063795 2.34307694531218
0.359039160410262 2.35071260966993
0.363417686756729 2.35881619440597
0.367796213103195 2.36732705875671
0.372174739449662 2.37616291415573
0.376553265796128 2.38522645708201
0.380931792142595 2.39441178421561
0.385310318489062 2.40361022510153
0.389688844835528 2.4127154365655
0.394067371181995 2.42162776971421
0.398445897528462 2.43025800986361
0.402824423874928 2.43853059165586
0.407202950221395 2.44638632068756
0.411581476567861 2.45378452389383
0.415960002914328 2.46070444817775
0.420338529260795 2.46714567205102
0.424717055607261 2.47312731573228
0.429095581953728 2.47868593663284
0.433474108300194 2.48387216113177
0.437852634646661 2.48874629265143
0.442231160993128 2.49337330378055
0.446609687339594 2.49781772343482
0.450988213686061 2.50213894091553
0.455366740032527 2.50638736255564
0.459745266378994 2.51060169377454
0.464123792725461 2.51480742017551
0.468502319071927 2.51901637559559
0.472880845418394 2.52322715848078
0.477259371764861 2.52742611955244
0.481637898111327 2.53158869721089
0.486016424457794 2.53568099943421
0.49039495080426 2.53966167804364
0.494773477150727 2.5434842600608
0.499152003497194 2.54710014433857
0.50353052984366 2.55046241242099
0.507909056190127 2.55353044225004
0.512287582536593 2.55627508373384
0.51666610888306 2.55868391160177
0.521044635229527 2.56076587858059
0.525423161575993 2.56255460903977
0.52980168792246 2.56410963567415
0.534180214268926 2.56551509251197
0.538558740615393 2.5668757046046
0.54293726696186 2.5683102979698
0.547315793308326 2.56994341814175
0.551694319654793 2.57189592055622
0.55607284600126 2.57427552920438
0.560451372347726 2.57716833097507
0.564829898694193 2.58063199614806
0.569208425040659 2.58469123473442
0.573586951387126 2.58933567585136
0.577965477733593 2.59452005752704
0.582344004080059 2.60016638911982
0.586722530426526 2.60616762651072
0.591101056772992 2.6123923828377
0.595479583119459 2.61869026236385
0.599858109465926 2.62489751480289
0.604236635812392 2.63084282158771
0.608615162158859 2.6363531115433
0.612993688505325 2.64125934384695
0.617372214851792 2.6454021910444
0.621750741198259 2.64863751853972
0.626129267544725 2.65084151120189
0.630507793891192 2.6519152638535
0.634886320237658 2.6517886446122
0.639264846584125 2.6504232619739
0.643643372930592 2.6478144116803
0.648021899277058 2.64399193493944
0.652400425623525 2.63901997155498
0.656778951969992 2.63299563001573
0.661157478316458 2.62604661859655
0.665536004662925 2.61832789113723
0.669914531009391 2.61001736717174
0.674293057355858 2.6013107979976
0.678671583702325 2.59241587448868
0.683050110048791 2.58354570980706
0.687428636395258 2.57491187579416
0.691807162741724 2.56671721710894
0.696185689088191 2.55914870301302
0.700564215434658 2.552370596643
0.704942741781124 2.54651822381747
0.709321268127591 2.54169261061126
0.713699794474058 2.53795623644293
0.718078320820524 2.53533012228673
0.722456847166991 2.53379244375346
0.726835373513457 2.53327882359186
0.731213899859924 2.53368441116346
0.735592426206391 2.5348677898659
0.739970952552857 2.5366566619525
0.744349478899324 2.5388551442573
0.74872800524579 2.5412523764328
0.753106531592257 2.54363201145688
0.757485057938724 2.54578204714357
0.76186358428519 2.54750438822349
0.766242110631657 2.54862351752122
0.770620636978123 2.54899370936688
0.77499916332459 2.54850433543334
0.779377689671057 2.54708297931359
0.783756216017523 2.54469627054829
0.78813474236399 2.54134854728203
0.792513268710456 2.53707863582998
0.796891795056923 2.53195517576161
0.80127032140339 2.52607100715982
0.805648847749856 2.51953716542902
0.810027374096323 2.51247699746732
0.814405900442789 2.5050208258491
0.818784426789256 2.49730145489299
0.823162953135723 2.48945064947879
0.827541479482189 2.48159654477392
0.831920005828656 2.4738617872982
0.836298532175123 2.46636209117902
0.840677058521589 2.45920484144783
0.845055584868056 2.45248740410056
0.849434111214522 2.44629491237012
0.853812637560989 2.44069747558955
0.858191163907456 2.43574696997807
0.862569690253922 2.43147377628361
0.866948216600389 2.42788398018719
0.871326742946855 2.4249576071801
0.875705269293322 2.42264840098464
0.880083795639789 2.42088547495647
0.884462321986255 2.41957689757567
0.888840848332722 2.41861496680892
0.893219374679189 2.41788264652213
0.897597901025655 2.41726044182606
0.901976427372122 2.41663292322468
0.906354953718588 2.41589418799804
0.910733480065055 2.41495175529912
0.915112006411522 2.41372868368794
0.919490532757988 2.41216401221628
0.923869059104455 2.41021189114677
0.928247585450921 2.40783993104831
0.932626111797388 2.40502733019741
0.937004638143855 2.40176324305022
0.941383164490321 2.39804566082754
0.945761690836788 2.39388084415404
0.950140217183254 2.38928313924016
0.954518743529721 2.38427487623217
0.958897269876188 2.37888602168992
0.963275796222654 2.37315333780587
0.967654322569121 2.36711896124988
0.972032848915587 2.36082850601138
0.976411375262054 2.35432896157838
0.980789901608521 2.34766675213483
0.985168427954987 2.34088631638726
0.989546954301454 2.33402946081165
0.993925480647921 2.3271355584928
0.998304006994387 2.32024245827533
1.00268253334085 2.31338778923291
1.00706105968732 2.3066102414309
1.01143958603379 2.29995040449386
1.01581811238025 2.29345085296598
1.02019663872672 2.28715535705962
1.02457516507319 2.2811073233173
1.02895369141965 2.27534777657319
1.03333221776612 2.26991333113716
1.03771074411259 2.26483463082774
1.04208927045905 2.26013565499015
1.04646779680552 2.25583410894181
1.05084632315199 2.25194288327473
1.05522484949845 2.248472330957
1.05960337584492 2.24543292809244
1.06398190219139 2.24283779466454
1.06836042853785 2.2407045745007
1.07273895488432 2.23905630161219
1.07711748123079 2.23792108154458
1.08149600757725 2.23733064391076
1.08587453392372 2.23731802399411
1.09025306027019 2.23791476338931
1.09463158661665 2.23914805658866
1.09901011296312 2.24103821059885
1.10338863930959 2.24359664997007
1.10776716565605 2.24682452931491
1.11214569200252 2.25071185587694
1.11652421834899 2.25523691764576
1.12090274469545 2.26036578441727
1.12528127104192 2.26605170498231
1.12965979738839 2.27223434573242
1.13403832373485 2.27883896921701
1.13841685008132 2.28577579207969
1.14279537642779 2.29293984989279
1.14717390277425 2.30021170479423
1.15155242912072 2.30745925408403
1.15593095546719 2.31454074971599
1.16030948181365 2.32130895353098
1.16468800816012 2.32761617389686
1.16906653450658 2.33331979694759
1.17344506085305 2.3382878681188
1.17782358719952 2.34240430567378
1.18220211354598 2.34557342423838
1.18658063989245 2.347723582054
1.19095916623892 2.34880990064424
1.19533769258538 2.34881610192498
1.19971621893185 2.3477555403531
1.20409474527832 2.34567147156959
1.20847327162478 2.34263651122689
1.21285179797125 2.3387511331511
1.21723032431772 2.33414097792289
1.22160885066418 2.32895273088133
1.22598737701065 2.32334840657384
1.23036590335712 2.31749804543933
1.23474442970358 2.31157106304657
1.23912295605005 2.30572674653551
1.24350148239652 2.30010461045598
1.24788000874298 2.29481545158863
1.25225853508945 2.28993394307871
1.25663706143592 2.28549347279089
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.33213806442247
0.00437852634646661 2.33213806442247
0.00875705269293322 2.33213806442247
0.0131355790393998 2.33213806442247
0.0175141053858664 2.33213806442247
0.0218926317323331 2.33213806442247
0.0262711580787997 2.33213806442247
0.0306496844252663 2.33213806442247
0.0350282107717329 2.33213806442247
0.0394067371181995 2.33213806442247
0.0437852634646661 2.33213806442247
0.0481637898111327 2.33213806442247
0.0525423161575993 2.33213806442247
0.0569208425040659 2.33213806442247
0.0612993688505325 2.33213806442247
0.0656778951969992 2.33213806442247
0.0700564215434658 2.33213806442247
0.0744349478899324 2.33213806442247
0.078813474236399 2.33213806442247
0.0831920005828656 2.33213806442247
0.0875705269293322 2.33213806442247
0.0919490532757988 2.33213806442247
0.0963275796222654 2.33213806442247
0.100706105968732 2.33213806442247
0.105084632315199 2.33213806442247
0.109463158661665 2.33213806442247
0.113841685008132 2.33213806442247
0.118220211354598 2.33213806442247
0.122598737701065 2.33213806442247
0.126977264047532 2.33213806442247
0.131355790393998 2.33213806442247
0.135734316740465 2.33213806442247
0.140112843086932 2.33213806442247
0.144491369433398 2.33213806442247
0.148869895779865 2.33213806442247
0.153248422126331 2.33213806442247
0.157626948472798 2.33213806442247
0.162005474819265 2.33213806442247
0.166384001165731 2.33213806442247
0.170762527512198 2.33213806442247
0.175141053858664 2.33213806442247
0.179519580205131 2.33213806442247
0.183898106551598 2.33213806442247
0.188276632898064 2.33213806442247
0.192655159244531 2.33213806442247
0.197033685590997 2.33213806442247
0.201412211937464 2.33213806442247
0.205790738283931 2.33213806442247
0.210169264630397 2.33213806442247
0.214547790976864 2.33213806442247
0.218926317323331 2.33213806442247
0.223304843669797 2.33213806442247
0.227683370016264 2.33213806442247
0.23206189636273 2.33213806442247
0.236440422709197 2.33213806442247
0.240818949055664 2.33213806442247
0.24519747540213 2.33213806442247
0.249576001748597 2.33213806442247
0.253954528095063 2.33213806442247
0.25833305444153 2.33213806442247
0.262711580787997 2.33213806442247
0.267090107134463 2.33213806442247
0.27146863348093 2.33213806442247
0.275847159827396 2.33213806442247
0.280225686173863 2.33213806442247
0.28460421252033 2.33213806442247
0.288982738866796 2.33213806442247
0.293361265213263 2.33213806442247
0.29773979155973 2.33213806442247
0.302118317906196 2.33213806442247
0.306496844252663 2.33213806442247
0.310875370599129 2.33213806442247
0.315253896945596 2.33213806442247
0.319632423292063 2.33213806442247
0.324010949638529 2.33213806442247
0.328389475984996 2.33213806442247
0.332768002331462 2.33213806442247
0.337146528677929 2.33213806442247
0.341525055024396 2.33213806442247
0.345903581370862 2.33213806442247
0.350282107717329 2.33213806442247
0.354660634063795 2.33213806442247
0.359039160410262 2.33213806442247
0.363417686756729 2.33213806442247
0.367796213103195 2.33213806442247
0.372174739449662 2.33213806442247
0.376553265796128 2.33213806442247
0.380931792142595 2.33213806442247
0.385310318489062 2.33213806442247
0.389688844835528 2.33213806442247
0.394067371181995 2.33213806442247
0.398445897528462 2.33213806442247
0.402824423874928 2.33213806442247
0.407202950221395 2.33213806442247
0.411581476567861 2.33213806442247
0.415960002914328 2.33213806442247
0.420338529260795 2.33213806442247
0.424717055607261 2.33213806442247
0.429095581953728 2.33213806442247
0.433474108300194 2.33213806442247
0.437852634646661 2.33213806442247
0.442231160993128 2.33213806442247
0.446609687339594 2.33213806442247
0.450988213686061 2.33213806442247
0.455366740032527 2.33213806442247
0.459745266378994 2.33213806442247
0.464123792725461 2.33213806442247
0.468502319071927 2.33213806442247
0.472880845418394 2.33213806442247
0.477259371764861 2.33213806442247
0.481637898111327 2.33213806442247
0.486016424457794 2.33213806442247
0.49039495080426 2.33213806442247
0.494773477150727 2.33213806442247
0.499152003497194 2.33213806442247
0.50353052984366 2.33213806442247
0.507909056190127 2.33213806442247
0.512287582536593 2.33213806442247
0.51666610888306 2.33213806442247
0.521044635229527 2.33213806442247
0.525423161575993 2.33213806442247
0.52980168792246 2.33213806442247
0.534180214268926 2.33213806442247
0.538558740615393 2.33213806442247
0.54293726696186 2.33213806442247
0.547315793308326 2.33213806442247
0.551694319654793 2.33213806442247
0.55607284600126 2.33213806442247
0.560451372347726 2.33213806442247
0.564829898694193 2.33213806442247
0.569208425040659 2.33213806442247
0.573586951387126 2.33213806442247
0.577965477733593 2.33213806442247
0.582344004080059 2.33213806442247
0.586722530426526 2.33213806442247
0.591101056772992 2.33213806442247
0.595479583119459 2.33213806442247
0.599858109465926 2.33213806442247
0.604236635812392 2.33213806442247
0.608615162158859 2.33213806442247
0.612993688505325 2.33213806442247
0.617372214851792 2.33213806442247
0.621750741198259 2.33213806442247
0.626129267544725 2.33213806442247
0.630507793891192 2.33213806442247
0.634886320237658 2.33213806442247
0.639264846584125 2.33213806442247
0.643643372930592 2.33213806442247
0.648021899277058 2.33213806442247
0.652400425623525 2.33213806442247
0.656778951969992 2.33213806442247
0.661157478316458 2.33213806442247
0.665536004662925 2.33213806442247
0.669914531009391 2.33213806442247
0.674293057355858 2.33213806442247
0.678671583702325 2.33213806442247
0.683050110048791 2.33213806442247
0.687428636395258 2.33213806442247
0.691807162741724 2.33213806442247
0.696185689088191 2.33213806442247
0.700564215434658 2.33213806442247
0.704942741781124 2.33213806442247
0.709321268127591 2.33213806442247
0.713699794474058 2.33213806442247
0.718078320820524 2.33213806442247
0.722456847166991 2.33213806442247
0.726835373513457 2.33213806442247
0.731213899859924 2.33213806442247
0.735592426206391 2.33213806442247
0.739970952552857 2.33213806442247
0.744349478899324 2.33213806442247
0.74872800524579 2.33213806442247
0.753106531592257 2.33213806442247
0.757485057938724 2.33213806442247
0.76186358428519 2.33213806442247
0.766242110631657 2.33213806442247
0.770620636978123 2.33213806442247
0.77499916332459 2.33213806442247
0.779377689671057 2.33213806442247
0.783756216017523 2.33213806442247
0.78813474236399 2.33213806442247
0.792513268710456 2.33213806442247
0.796891795056923 2.33213806442247
0.80127032140339 2.33213806442247
0.805648847749856 2.33213806442247
0.810027374096323 2.33213806442247
0.814405900442789 2.33213806442247
0.818784426789256 2.33213806442247
0.823162953135723 2.33213806442247
0.827541479482189 2.33213806442247
0.831920005828656 2.33213806442247
0.836298532175123 2.33213806442247
0.840677058521589 2.33213806442247
0.845055584868056 2.33213806442247
0.849434111214522 2.33213806442247
0.853812637560989 2.33213806442247
0.858191163907456 2.33213806442247
0.862569690253922 2.33213806442247
0.866948216600389 2.33213806442247
0.871326742946855 2.33213806442247
0.875705269293322 2.33213806442247
0.880083795639789 2.33213806442247
0.884462321986255 2.33213806442247
0.888840848332722 2.33213806442247
0.893219374679189 2.33213806442247
0.897597901025655 2.33213806442247
0.901976427372122 2.33213806442247
0.906354953718588 2.33213806442247
0.910733480065055 2.33213806442247
0.915112006411522 2.33213806442247
0.919490532757988 2.33213806442247
0.923869059104455 2.33213806442247
0.928247585450921 2.33213806442247
0.932626111797388 2.33213806442247
0.937004638143855 2.33213806442247
0.941383164490321 2.33213806442247
0.945761690836788 2.33213806442247
0.950140217183254 2.33213806442247
0.954518743529721 2.33213806442247
0.958897269876188 2.33213806442247
0.963275796222654 2.33213806442247
0.967654322569121 2.33213806442247
0.972032848915587 2.33213806442247
0.976411375262054 2.33213806442247
0.980789901608521 2.33213806442247
0.985168427954987 2.33213806442247
0.989546954301454 2.33213806442247
0.993925480647921 2.33213806442247
0.998304006994387 2.33213806442247
1.00268253334085 2.33213806442247
1.00706105968732 2.33213806442247
1.01143958603379 2.33213806442247
1.01581811238025 2.33213806442247
1.02019663872672 2.33213806442247
1.02457516507319 2.33213806442247
1.02895369141965 2.33213806442247
1.03333221776612 2.33213806442247
1.03771074411259 2.33213806442247
1.04208927045905 2.33213806442247
1.04646779680552 2.33213806442247
1.05084632315199 2.33213806442247
1.05522484949845 2.33213806442247
1.05960337584492 2.33213806442247
1.06398190219139 2.33213806442247
1.06836042853785 2.33213806442247
1.07273895488432 2.33213806442247
1.07711748123079 2.33213806442247
1.08149600757725 2.33213806442247
1.08587453392372 2.33213806442247
1.09025306027019 2.33213806442247
1.09463158661665 2.33213806442247
1.09901011296312 2.33213806442247
1.10338863930959 2.33213806442247
1.10776716565605 2.33213806442247
1.11214569200252 2.33213806442247
1.11652421834899 2.33213806442247
1.12090274469545 2.33213806442247
1.12528127104192 2.33213806442247
1.12965979738839 2.33213806442247
1.13403832373485 2.33213806442247
1.13841685008132 2.33213806442247
1.14279537642779 2.33213806442247
1.14717390277425 2.33213806442247
1.15155242912072 2.33213806442247
1.15593095546719 2.33213806442247
1.16030948181365 2.33213806442247
1.16468800816012 2.33213806442247
1.16906653450658 2.33213806442247
1.17344506085305 2.33213806442247
1.17782358719952 2.33213806442247
1.18220211354598 2.33213806442247
1.18658063989245 2.33213806442247
1.19095916623892 2.33213806442247
1.19533769258538 2.33213806442247
1.19971621893185 2.33213806442247
1.20409474527832 2.33213806442247
1.20847327162478 2.33213806442247
1.21285179797125 2.33213806442247
1.21723032431772 2.33213806442247
1.22160885066418 2.33213806442247
1.22598737701065 2.33213806442247
1.23036590335712 2.33213806442247
1.23474442970358 2.33213806442247
1.23912295605005 2.33213806442247
1.24350148239652 2.33213806442247
1.24788000874298 2.33213806442247
1.25225853508945 2.33213806442247
1.25663706143592 2.33213806442247
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.350282107717329 2.33594190878512
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.993925480647921 2.3271355584928
};
\draw (rel axis cs:0.35,0.45) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=0.93 \ \text{rad}$};

\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{NN}}\) [T] at \(\displaystyle s=0.7500\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{NN}}\) [T]},
ymin=1.85525506795714, ymax=2.72028370029531,
ytick style={color=black},
ytick={1.8,1.9,2,2.1,2.2,2.3,2.4,2.5,2.6,2.7,2.8},
yticklabels={
  \(\displaystyle {1.8}\),
  \(\displaystyle {1.9}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.1}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.3}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {2.6}\),
  \(\displaystyle {2.7}\),
  \(\displaystyle {2.8}\)
}
]
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 2.0631045190033
0.00437852634646661 2.06325594578847
0.00875705269293322 2.0636951584093
0.0131355790393998 2.06437707921321
0.0175141053858664 2.06522713145543
0.0218926317323331 2.06614249498434
0.0262711580787997 2.06699457547664
0.0306496844252663 2.06763310909755
0.0350282107717329 2.0678921271895
0.0394067371181995 2.06759770646826
0.0437852634646661 2.06657710646124
0.0481637898111327 2.06466863074122
0.0525423161575993 2.06173140706096
0.0569208425040659 2.0576542927841
0.0612993688505325 2.05236326196103
0.0656778951969992 2.04582686800285
0.0700564215434658 2.03805963037379
0.0744349478899324 2.02912339714857
0.078813474236399 2.01912684373846
0.0831920005828656 2.00822327448855
0.0875705269293322 1.99660682859649
0.0919490532757988 1.98450711104647
0.0963275796222654 1.97218223446175
0.100706105968732 1.95991031324463
0.105084632315199 1.94797960694985
0.109463158661665 1.93667773479384
0.113841685008132 1.92628061363996
0.118220211354598 1.91704192982142
0.122598737701065 1.9091839742057
0.126977264047532 1.90289051833983
0.131355790393998 1.89830210489103
0.135734316740465 1.89551373431364
0.140112843086932 1.89457455124524
0.144491369433398 1.89548887381689
0.148869895779865 1.89821784645381
0.153248422126331 1.90268115961542
0.157626948472798 1.90875863149625
0.162005474819265 1.91629189104708
0.166384001165731 1.9250868068209
0.170762527512198 1.93491753938397
0.175141053858664 1.94553306085902
0.179519580205131 1.9566666553618
0.183898106551598 1.96804834087683
0.188276632898064 1.97941946091513
0.192655159244531 1.99054805120296
0.197033685590997 2.00124316253146
0.201412211937464 2.01136624283184
0.205790738283931 2.02083799846667
0.210169264630397 2.02963982100492
0.214547790976864 2.03780974852376
0.218926317323331 2.04543383959376
0.223304843669797 2.05263457126253
0.227683370016264 2.0595582642951
0.23206189636273 2.06636350211705
0.236440422709197 2.07321205643015
0.240818949055664 2.08026307164175
0.24519747540213 2.08767037253608
0.249576001748597 2.09558195350348
0.253954528095063 2.10414017018816
0.25833305444153 2.11348100762516
0.262711580787997 2.12373107236687
0.267090107134463 2.13500158182162
0.27146863348093 2.14737945450284
0.275847159827396 2.16091644869118
0.280225686173863 2.17561796336922
0.28460421252033 2.19143345668094
0.288982738866796 2.20825038030794
0.293361265213263 2.22589308692171
0.29773979155973 2.24412743635462
0.302118317906196 2.26267095463807
0.306496844252663 2.28120756055064
0.310875370599129 2.29940522366526
0.315253896945596 2.31693456695301
0.319632423292063 2.33348642173094
0.324010949638529 2.34878666002911
0.328389475984996 2.36260718729597
0.332768002331462 2.3747726567287
0.337146528677929 2.38516313362938
0.341525055024396 2.39371347642497
0.345903581370862 2.4004105274191
0.350282107717329 2.40528928462032
0.354660634063795 2.40842906840079
0.359039160410262 2.4099503572157
0.363417686756729 2.41001252707742
0.367796213103195 2.40881228269811
0.372174739449662 2.40658220059161
0.376553265796128 2.40358858162178
0.380931792142595 2.40012776800189
0.385310318489062 2.39652021945987
0.389688844835528 2.39310193586226
0.394067371181995 2.39021320582925
0.398445897528462 2.38818508619596
0.402824423874928 2.38732440730523
0.407202950221395 2.38789839489479
0.411581476567861 2.39012015901864
0.415960002914328 2.39413630440865
0.420338529260795 2.40001776832127
0.424717055607261 2.40775471497369
0.429095581953728 2.41725594911061
0.433474108300194 2.42835290273358
0.437852634646661 2.44080784828698
0.442231160993128 2.45432564441907
0.446609687339594 2.46856806389915
0.450988213686061 2.48316961223268
0.455366740032527 2.49775373038321
0.459745266378994 2.51194838063705
0.464123792725461 2.52540022053597
0.468502319071927 2.53778684185114
0.472880845418394 2.54882684574363
0.477259371764861 2.55828779332773
0.481637898111327 2.5659922679141
0.486016424457794 2.57182237795231
0.49039495080426 2.57572300394011
0.494773477150727 2.57770395810169
0.499152003497194 2.57784101666717
0.50353052984366 2.57627555482758
0.507909056190127 2.57321232713355
0.512287582536593 2.56891485054716
0.51666610888306 2.5636979048327
0.521044635229527 2.55791687742946
0.525423161575993 2.5519540245369
0.52980168792246 2.54620214148963
0.534180214268926 2.54104655584941
0.538558740615393 2.53684669189379
0.54293726696186 2.53391863328717
0.547315793308326 2.5325200880911
0.551694319654793 2.53283893214358
0.55607284600126 2.53498610901139
0.560451372347726 2.53899316611578
0.564829898694193 2.54481419449549
0.569208425040659 2.55233150097859
0.573586951387126 2.56136404509837
0.577965477733593 2.57167755648617
0.582344004080059 2.58299531256661
0.586722530426526 2.59500876816577
0.591101056772992 2.60738753104341
0.595479583119459 2.61978850302895
0.599858109465926 2.63186429192866
0.604236635812392 2.64327119645451
0.608615162158859 2.6536771485114
0.612993688505325 2.66276996036783
0.617372214851792 2.67026608404445
0.621750741198259 2.67591987591446
0.626129267544725 2.67953310787833
0.630507793891192 2.68096421700721
0.634886320237658 2.68013657678029
0.639264846584125 2.67704494008614
0.643643372930592 2.6717591762274
0.648021899277058 2.66442452118393
0.652400425623525 2.65525778857545
0.656778951969992 2.64453933601114
0.661157478316458 2.6326010142935
0.665536004662925 2.61981079075295
0.669914531009391 2.60655516285693
0.674293057355858 2.59322078954192
0.678671583702325 2.58017690081264
0.683050110048791 2.5677599617683
0.687428636395258 2.55626176362456
0.691807162741724 2.54592163246518
0.696185689088191 2.53692286575475
0.700564215434658 2.52939293098102
0.704942741781124 2.52340649764707
0.709321268127591 2.51899011076816
0.713699794474058 2.51612729843689
0.718078320820524 2.51476313330383
0.722456847166991 2.51480768132107
0.726835373513457 2.516138274293
0.731213899859924 2.51860102096787
0.735592426206391 2.52201231775131
0.739970952552857 2.52616125969601
0.744349478899324 2.53081375840335
0.74872800524579 2.53571887175785
0.753106531592257 2.54061741181927
0.757485057938724 2.54525241960748
0.76186358428519 2.54938068078604
0.766242110631657 2.55278418761941
0.770620636978123 2.55528037798223
0.77499916332459 2.55673010691933
0.779377689671057 2.5570425957774
0.783756216017523 2.55617699528539
0.78813474236399 2.55414061687623
0.792513268710456 2.55098426005739
0.796891795056923 2.5467953392758
0.80127032140339 2.54168966277395
0.805648847749856 2.53580273529803
0.810027374096323 2.52928136420073
0.814405900442789 2.5222761760267
0.818784426789256 2.5149354349549
0.823162953135723 2.50740033090285
0.827541479482189 2.49980170315954
0.831920005828656 2.49225800665349
0.836298532175123 2.48487422564956
0.840677058521589 2.47774139921468
0.845055584868056 2.47093644223356
0.849434111214522 2.46452201610275
0.853812637560989 2.45854630901778
0.858191163907456 2.45304270635707
0.862569690253922 2.44802944376759
0.866948216600389 2.44350941695894
0.871326742946855 2.43947035613088
0.875705269293322 2.43588555195203
0.880083795639789 2.43271524824229
0.884462321986255 2.42990870948492
0.888840848332722 2.42740685273315
0.893219374679189 2.42514522999779
0.897597901025655 2.42305708200983
0.901976427372122 2.42107617152461
0.906354953718588 2.41913914584222
0.910733480065055 2.41718726310449
0.915112006411522 2.41516742475325
0.919490532757988 2.41303256269578
0.923869059104455 2.41074151182145
0.928247585450921 2.40825854185544
0.932626111797388 2.4055527233769
0.937004638143855 2.40259726855082
0.941383164490321 2.39936893341743
0.945761690836788 2.39584751455913
0.950140217183254 2.39201543559941
0.954518743529721 2.38785740842248
0.958897269876188 2.38336017095579
0.963275796222654 2.37851233921346
0.967654322569121 2.37330445077526
0.972032848915587 2.36772930245504
0.976411375262054 2.36178268186319
0.980789901608521 2.35546455324712
0.985168427954987 2.34878068438309
0.989546954301454 2.34174460518123
0.993925480647921 2.33437968942161
0.998304006994387 2.32672107151786
1.00268253334085 2.31881707164941
1.00706105968732 2.31072981967261
1.01143958603379 2.30253484517367
1.01581811238025 2.29431952993467
1.02019663872672 2.28618048048784
1.02457516507319 2.27822004446069
1.02895369141965 2.27054233385092
1.03333221776612 2.26324920278278
1.03771074411259 2.25643663704479
1.04208927045905 2.25019194159109
1.04646779680552 2.24459196966544
1.05084632315199 2.23970244754595
1.05522484949845 2.23557824718033
1.05960337584492 2.23226428452051
1.06398190219139 2.2297966099036
1.06836042853785 2.22820323290176
1.07273895488432 2.22750429537882
1.07711748123079 2.22771136156969
1.08149600757725 2.22882580383233
1.08587453392372 2.23083648624793
1.09025306027019 2.23371714059636
1.09463158661665 2.23742395101281
1.09901011296312 2.24189388920953
1.10338863930959 2.24704426508284
1.10776716565605 2.25277379189101
1.11214569200252 2.2589652424896
1.11652421834899 2.2654895354775
1.12090274469545 2.27221088137772
1.12528127104192 2.2789924756349
1.12965979738839 2.28570216927707
1.13403832373485 2.29221758342458
1.13841685008132 2.29843024657164
1.14279537642779 2.30424849634357
1.14717390277425 2.30959906619369
1.15155242912072 2.31442743921381
1.15593095546719 2.3186971706393
1.16030948181365 2.32238844459593
1.16468800816012 2.32549613930008
1.16906653450658 2.32802763969477
1.17344506085305 2.33000057575558
1.17782358719952 2.33144059838374
1.18220211354598 2.3323792494948
1.18658063989245 2.33285194836729
1.19095916623892 2.3328961042973
1.19533769258538 2.33254937090649
1.19971621893185 2.33184807064515
1.20409474527832 2.33082582894837
1.20847327162478 2.32951245845694
1.21285179797125 2.32793312160163
1.21723032431772 2.32610777668299
1.22160885066418 2.32405088447283
1.22598737701065 2.32177132737982
1.23036590335712 2.31927247881295
1.23474442970358 2.31655236114472
1.23912295605005 2.31360384705089
1.24350148239652 2.3104148871635
1.24788000874298 2.306968779901
1.25225853508945 2.30324452871606
1.25663706143592 2.29921735033502
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.32963804394784
0.00437852634646661 2.32963804394784
0.00875705269293322 2.32963804394784
0.0131355790393998 2.32963804394784
0.0175141053858664 2.32963804394784
0.0218926317323331 2.32963804394784
0.0262711580787997 2.32963804394784
0.0306496844252663 2.32963804394784
0.0350282107717329 2.32963804394784
0.0394067371181995 2.32963804394784
0.0437852634646661 2.32963804394784
0.0481637898111327 2.32963804394784
0.0525423161575993 2.32963804394784
0.0569208425040659 2.32963804394784
0.0612993688505325 2.32963804394784
0.0656778951969992 2.32963804394784
0.0700564215434658 2.32963804394784
0.0744349478899324 2.32963804394784
0.078813474236399 2.32963804394784
0.0831920005828656 2.32963804394784
0.0875705269293322 2.32963804394784
0.0919490532757988 2.32963804394784
0.0963275796222654 2.32963804394784
0.100706105968732 2.32963804394784
0.105084632315199 2.32963804394784
0.109463158661665 2.32963804394784
0.113841685008132 2.32963804394784
0.118220211354598 2.32963804394784
0.122598737701065 2.32963804394784
0.126977264047532 2.32963804394784
0.131355790393998 2.32963804394784
0.135734316740465 2.32963804394784
0.140112843086932 2.32963804394784
0.144491369433398 2.32963804394784
0.148869895779865 2.32963804394784
0.153248422126331 2.32963804394784
0.157626948472798 2.32963804394784
0.162005474819265 2.32963804394784
0.166384001165731 2.32963804394784
0.170762527512198 2.32963804394784
0.175141053858664 2.32963804394784
0.179519580205131 2.32963804394784
0.183898106551598 2.32963804394784
0.188276632898064 2.32963804394784
0.192655159244531 2.32963804394784
0.197033685590997 2.32963804394784
0.201412211937464 2.32963804394784
0.205790738283931 2.32963804394784
0.210169264630397 2.32963804394784
0.214547790976864 2.32963804394784
0.218926317323331 2.32963804394784
0.223304843669797 2.32963804394784
0.227683370016264 2.32963804394784
0.23206189636273 2.32963804394784
0.236440422709197 2.32963804394784
0.240818949055664 2.32963804394784
0.24519747540213 2.32963804394784
0.249576001748597 2.32963804394784
0.253954528095063 2.32963804394784
0.25833305444153 2.32963804394784
0.262711580787997 2.32963804394784
0.267090107134463 2.32963804394784
0.27146863348093 2.32963804394784
0.275847159827396 2.32963804394784
0.280225686173863 2.32963804394784
0.28460421252033 2.32963804394784
0.288982738866796 2.32963804394784
0.293361265213263 2.32963804394784
0.29773979155973 2.32963804394784
0.302118317906196 2.32963804394784
0.306496844252663 2.32963804394784
0.310875370599129 2.32963804394784
0.315253896945596 2.32963804394784
0.319632423292063 2.32963804394784
0.324010949638529 2.32963804394784
0.328389475984996 2.32963804394784
0.332768002331462 2.32963804394784
0.337146528677929 2.32963804394784
0.341525055024396 2.32963804394784
0.345903581370862 2.32963804394784
0.350282107717329 2.32963804394784
0.354660634063795 2.32963804394784
0.359039160410262 2.32963804394784
0.363417686756729 2.32963804394784
0.367796213103195 2.32963804394784
0.372174739449662 2.32963804394784
0.376553265796128 2.32963804394784
0.380931792142595 2.32963804394784
0.385310318489062 2.32963804394784
0.389688844835528 2.32963804394784
0.394067371181995 2.32963804394784
0.398445897528462 2.32963804394784
0.402824423874928 2.32963804394784
0.407202950221395 2.32963804394784
0.411581476567861 2.32963804394784
0.415960002914328 2.32963804394784
0.420338529260795 2.32963804394784
0.424717055607261 2.32963804394784
0.429095581953728 2.32963804394784
0.433474108300194 2.32963804394784
0.437852634646661 2.32963804394784
0.442231160993128 2.32963804394784
0.446609687339594 2.32963804394784
0.450988213686061 2.32963804394784
0.455366740032527 2.32963804394784
0.459745266378994 2.32963804394784
0.464123792725461 2.32963804394784
0.468502319071927 2.32963804394784
0.472880845418394 2.32963804394784
0.477259371764861 2.32963804394784
0.481637898111327 2.32963804394784
0.486016424457794 2.32963804394784
0.49039495080426 2.32963804394784
0.494773477150727 2.32963804394784
0.499152003497194 2.32963804394784
0.50353052984366 2.32963804394784
0.507909056190127 2.32963804394784
0.512287582536593 2.32963804394784
0.51666610888306 2.32963804394784
0.521044635229527 2.32963804394784
0.525423161575993 2.32963804394784
0.52980168792246 2.32963804394784
0.534180214268926 2.32963804394784
0.538558740615393 2.32963804394784
0.54293726696186 2.32963804394784
0.547315793308326 2.32963804394784
0.551694319654793 2.32963804394784
0.55607284600126 2.32963804394784
0.560451372347726 2.32963804394784
0.564829898694193 2.32963804394784
0.569208425040659 2.32963804394784
0.573586951387126 2.32963804394784
0.577965477733593 2.32963804394784
0.582344004080059 2.32963804394784
0.586722530426526 2.32963804394784
0.591101056772992 2.32963804394784
0.595479583119459 2.32963804394784
0.599858109465926 2.32963804394784
0.604236635812392 2.32963804394784
0.608615162158859 2.32963804394784
0.612993688505325 2.32963804394784
0.617372214851792 2.32963804394784
0.621750741198259 2.32963804394784
0.626129267544725 2.32963804394784
0.630507793891192 2.32963804394784
0.634886320237658 2.32963804394784
0.639264846584125 2.32963804394784
0.643643372930592 2.32963804394784
0.648021899277058 2.32963804394784
0.652400425623525 2.32963804394784
0.656778951969992 2.32963804394784
0.661157478316458 2.32963804394784
0.665536004662925 2.32963804394784
0.669914531009391 2.32963804394784
0.674293057355858 2.32963804394784
0.678671583702325 2.32963804394784
0.683050110048791 2.32963804394784
0.687428636395258 2.32963804394784
0.691807162741724 2.32963804394784
0.696185689088191 2.32963804394784
0.700564215434658 2.32963804394784
0.704942741781124 2.32963804394784
0.709321268127591 2.32963804394784
0.713699794474058 2.32963804394784
0.718078320820524 2.32963804394784
0.722456847166991 2.32963804394784
0.726835373513457 2.32963804394784
0.731213899859924 2.32963804394784
0.735592426206391 2.32963804394784
0.739970952552857 2.32963804394784
0.744349478899324 2.32963804394784
0.74872800524579 2.32963804394784
0.753106531592257 2.32963804394784
0.757485057938724 2.32963804394784
0.76186358428519 2.32963804394784
0.766242110631657 2.32963804394784
0.770620636978123 2.32963804394784
0.77499916332459 2.32963804394784
0.779377689671057 2.32963804394784
0.783756216017523 2.32963804394784
0.78813474236399 2.32963804394784
0.792513268710456 2.32963804394784
0.796891795056923 2.32963804394784
0.80127032140339 2.32963804394784
0.805648847749856 2.32963804394784
0.810027374096323 2.32963804394784
0.814405900442789 2.32963804394784
0.818784426789256 2.32963804394784
0.823162953135723 2.32963804394784
0.827541479482189 2.32963804394784
0.831920005828656 2.32963804394784
0.836298532175123 2.32963804394784
0.840677058521589 2.32963804394784
0.845055584868056 2.32963804394784
0.849434111214522 2.32963804394784
0.853812637560989 2.32963804394784
0.858191163907456 2.32963804394784
0.862569690253922 2.32963804394784
0.866948216600389 2.32963804394784
0.871326742946855 2.32963804394784
0.875705269293322 2.32963804394784
0.880083795639789 2.32963804394784
0.884462321986255 2.32963804394784
0.888840848332722 2.32963804394784
0.893219374679189 2.32963804394784
0.897597901025655 2.32963804394784
0.901976427372122 2.32963804394784
0.906354953718588 2.32963804394784
0.910733480065055 2.32963804394784
0.915112006411522 2.32963804394784
0.919490532757988 2.32963804394784
0.923869059104455 2.32963804394784
0.928247585450921 2.32963804394784
0.932626111797388 2.32963804394784
0.937004638143855 2.32963804394784
0.941383164490321 2.32963804394784
0.945761690836788 2.32963804394784
0.950140217183254 2.32963804394784
0.954518743529721 2.32963804394784
0.958897269876188 2.32963804394784
0.963275796222654 2.32963804394784
0.967654322569121 2.32963804394784
0.972032848915587 2.32963804394784
0.976411375262054 2.32963804394784
0.980789901608521 2.32963804394784
0.985168427954987 2.32963804394784
0.989546954301454 2.32963804394784
0.993925480647921 2.32963804394784
0.998304006994387 2.32963804394784
1.00268253334085 2.32963804394784
1.00706105968732 2.32963804394784
1.01143958603379 2.32963804394784
1.01581811238025 2.32963804394784
1.02019663872672 2.32963804394784
1.02457516507319 2.32963804394784
1.02895369141965 2.32963804394784
1.03333221776612 2.32963804394784
1.03771074411259 2.32963804394784
1.04208927045905 2.32963804394784
1.04646779680552 2.32963804394784
1.05084632315199 2.32963804394784
1.05522484949845 2.32963804394784
1.05960337584492 2.32963804394784
1.06398190219139 2.32963804394784
1.06836042853785 2.32963804394784
1.07273895488432 2.32963804394784
1.07711748123079 2.32963804394784
1.08149600757725 2.32963804394784
1.08587453392372 2.32963804394784
1.09025306027019 2.32963804394784
1.09463158661665 2.32963804394784
1.09901011296312 2.32963804394784
1.10338863930959 2.32963804394784
1.10776716565605 2.32963804394784
1.11214569200252 2.32963804394784
1.11652421834899 2.32963804394784
1.12090274469545 2.32963804394784
1.12528127104192 2.32963804394784
1.12965979738839 2.32963804394784
1.13403832373485 2.32963804394784
1.13841685008132 2.32963804394784
1.14279537642779 2.32963804394784
1.14717390277425 2.32963804394784
1.15155242912072 2.32963804394784
1.15593095546719 2.32963804394784
1.16030948181365 2.32963804394784
1.16468800816012 2.32963804394784
1.16906653450658 2.32963804394784
1.17344506085305 2.32963804394784
1.17782358719952 2.32963804394784
1.18220211354598 2.32963804394784
1.18658063989245 2.32963804394784
1.19095916623892 2.32963804394784
1.19533769258538 2.32963804394784
1.19971621893185 2.32963804394784
1.20409474527832 2.32963804394784
1.20847327162478 2.32963804394784
1.21285179797125 2.32963804394784
1.21723032431772 2.32963804394784
1.22160885066418 2.32963804394784
1.22598737701065 2.32963804394784
1.23036590335712 2.32963804394784
1.23474442970358 2.32963804394784
1.23912295605005 2.32963804394784
1.24350148239652 2.32963804394784
1.24788000874298 2.32963804394784
1.25225853508945 2.32963804394784
1.25663706143592 2.32963804394784
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.319632423292063 2.33348642173094
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.998304006994387 2.32672107151786
};
\draw (rel axis cs:0.35,0.45) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=0.98 \ \text{rad}$};
\end{groupplot}

\end{tikzpicture}


==> content_figures_b_fieldline_boozer_bounce_points_high_mirror.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2,
%%
horizontal sep=5em, vertical sep=5em
%%
}]
\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{VMEC}}\) [T] at \(\displaystyle s=0.0663\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{VMEC}}\) [T]},
ymin=2.01307393474186, ymax=2.41715629305766,
ytick style={color=black},
ytick={2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45},
yticklabels={
  \(\displaystyle {2.00}\),
  \(\displaystyle {2.05}\),
  \(\displaystyle {2.10}\),
  \(\displaystyle {2.15}\),
  \(\displaystyle {2.20}\),
  \(\displaystyle {2.25}\),
  \(\displaystyle {2.30}\),
  \(\displaystyle {2.35}\),
  \(\displaystyle {2.40}\),
  \(\displaystyle {2.45}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 2.35146880149841
0.00875699520111084 2.35163903236389
0.0175141096115112 2.35207343101501
0.0262711048126221 2.35255718231201
0.0306496620178223 2.35272169113159
0.0350282192230225 2.35277652740479
0.0394067764282227 2.3526759147644
0.0437852144241333 2.35237717628479
0.0481637716293335 2.35184001922607
0.0525423288345337 2.35103034973145
0.0569208860397339 2.34992074966431
0.0612993240356445 2.34849309921265
0.0656778812408447 2.3467378616333
0.0700564384460449 2.34465670585632
0.0744349956512451 2.34226107597351
0.0788134336471558 2.33957266807556
0.083191990852356 2.33662343025208
0.0875705480575562 2.33345317840576
0.0919491052627563 2.33010959625244
0.100706100463867 2.32311630249023
0.109463214874268 2.31609344482422
0.113841652870178 2.31270813941956
0.118220210075378 2.30947160720825
0.122598767280579 2.30642247200012
0.126977205276489 2.30359053611755
0.131355762481689 2.30099439620972
0.13573431968689 2.29864096641541
0.14011287689209 2.29652523994446
0.14449143409729 2.29463076591492
0.148869872093201 2.29292988777161
0.153248429298401 2.29138493537903
0.162005424499512 2.28857707977295
0.170762538909912 2.28578853607178
0.175141096115112 2.28426337242126
0.179519534111023 2.28258156776428
0.183898091316223 2.2806978225708
0.188276648521423 2.27857398986816
0.192655205726624 2.27618145942688
0.197033643722534 2.27350115776062
0.201412200927734 2.27052545547485
0.205790758132935 2.26725721359253
0.210169315338135 2.26371073722839
0.214547753334045 2.25990962982178
0.218926310539246 2.25588726997375
0.223304867744446 2.25168418884277
0.232061862945557 2.24292349815369
0.245197534561157 2.22965407371521
0.249575972557068 2.22538709640503
0.253954529762268 2.22126317024231
0.258333086967468 2.21730995178223
0.262711524963379 2.21354627609253
0.267090082168579 2.20998096466064
0.271468639373779 2.20661282539368
0.275847196578979 2.20343160629272
0.28022575378418 2.20041847229004
0.288982748985291 2.19478702545166
0.310875415802002 2.18133854866028
0.315253853797913 2.17846822738647
0.319632411003113 2.17546987533569
0.324010968208313 2.1723256111145
0.328389406204224 2.16902446746826
0.332767963409424 2.16556239128113
0.337146520614624 2.16194272041321
0.341525077819824 2.15817499160767
0.350282073020935 2.15026307106018
0.359039187431335 2.14200353622437
0.376553297042847 2.12532258033752
0.385310292243958 2.1173107624054
0.394067406654358 2.10970830917358
0.402824401855469 2.10257172584534
0.411581516265869 2.09588837623596
0.42033851146698 2.08959460258484
0.42909562587738 2.08359885215759
0.437852621078491 2.07780981063843
0.450988173484802 2.06937599182129
0.464123725891113 2.06121373176575
0.472880840301514 2.05600523948669
0.481637954711914 2.05109548568726
0.486016392707825 2.04878926277161
0.490394949913025 2.04660153388977
0.494773507118225 2.04454565048218
0.499151945114136 2.04263401031494
0.503530502319336 2.04087591171265
0.507909059524536 2.03927850723267
0.512287616729736 2.03784608840942
0.516666173934937 2.03657913208008
0.521044611930847 2.03547620773315
0.525423169136047 2.03453207015991
0.529801607131958 2.03373885154724
0.534180164337158 2.03308725357056
0.538558721542358 2.03256559371948
0.542937278747559 2.03216123580933
0.551694393157959 2.03165125846863
0.56045138835907 2.03145313262939
0.569208383560181 2.03147411346436
0.582344055175781 2.03176259994507
0.599858045578003 2.03241157531738
0.617372274398804 2.03327512741089
0.630507707595825 2.03412628173828
0.639264822006226 2.03485178947449
0.648021936416626 2.03575778007507
0.656778931617737 2.03689455986023
0.665535926818848 2.0383095741272
0.674293041229248 2.04003882408142
0.683050155639648 2.04210114479065
0.691807150840759 2.04449605941772
0.70056414604187 2.04720687866211
0.709321260452271 2.05020880699158
0.718078374862671 2.05347919464111
0.726835370063782 2.0570080280304
0.735592365264893 2.06080412864685
0.744349479675293 2.06489682197571
0.753106594085693 2.069331407547
0.761863589286804 2.0741593837738
0.766242027282715 2.07673621177673
0.770620584487915 2.07942843437195
0.774999141693115 2.08223915100098
0.779377698898315 2.08517074584961
0.783756256103516 2.08822321891785
0.792513251304626 2.09468579292297
0.801270246505737 2.10159993171692
0.810027360916138 2.10892176628113
0.818784475326538 2.11659955978394
0.827541470527649 2.12458443641663
0.83629846572876 2.13283801078796
0.84505558013916 2.14133477210999
0.853812694549561 2.1500563621521
0.862569689750671 2.15898132324219
0.875705242156982 2.17266654968262
0.897597908973694 2.19561553001404
0.906354904174805 2.20450949668884
0.915112018585205 2.21305251121521
0.923869132995605 2.22114992141724
0.932626128196716 2.22875595092773
0.941383123397827 2.23589038848877
0.950140237808228 2.24264240264893
0.98078989982605 2.26569581031799
0.98954701423645 2.27284288406372
0.998304009437561 2.28041625022888
1.00706100463867 2.2883665561676
1.02895367145538 2.3086998462677
1.03333222866058 2.31258344650269
1.03771078586578 2.31632351875305
1.04208922386169 2.31988835334778
1.04646778106689 2.32325077056885
1.05084633827209 2.32638907432556
1.05522489547729 2.32928872108459
1.05960333347321 2.33194255828857
1.06398189067841 2.33435106277466
1.06836044788361 2.33652329444885
1.07273900508881 2.33847618103027
1.07711744308472 2.34023404121399
1.08149600028992 2.34182810783386
1.09025311470032 2.34467363357544
1.10338866710663 2.34872198104858
1.10776722431183 2.35018181800842
1.11214566230774 2.3517587184906
1.11652421951294 2.35348200798035
1.12090277671814 2.3553729057312
1.12528121471405 2.35744380950928
1.12965977191925 2.35969853401184
1.13403832912445 2.36213088035583
1.13841688632965 2.36472630500793
1.14717388153076 2.3703019618988
1.16468799114227 2.38191866874695
1.16906654834747 2.38465523719788
1.17344510555267 2.3872332572937
1.17782354354858 2.38961172103882
1.18220210075378 2.39175581932068
1.18658065795898 2.39363646507263
1.19095921516418 2.39523267745972
1.1953376531601 2.39653158187866
1.1997162103653 2.39752888679504
1.2040947675705 2.39822840690613
1.2084733247757 2.39864206314087
1.21285176277161 2.3987889289856
1.21723031997681 2.39869475364685
1.22160887718201 2.39838981628418
1.22598743438721 2.39790844917297
1.23036587238312 2.39728689193726
1.23912298679352 2.39576840400696
1.25663709640503 2.39248776435852
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.19419574737549
1.25663709640503 2.19419574737549
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.293361265213263 2.19210066802951
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.897597901025655 2.19561548142743
};
\draw (rel axis cs:0.35,0.475) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=0.81 \ \text{rad}$};

\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{NN}}\) [T] at \(\displaystyle s=0.0663\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{NN}}\) [T]},
ymin=2.00712808024747, ymax=2.40763042187696,
ytick style={color=black},
ytick={2,2.05,2.1,2.15,2.2,2.25,2.3,2.35,2.4,2.45},
yticklabels={
  \(\displaystyle {2.00}\),
  \(\displaystyle {2.05}\),
  \(\displaystyle {2.10}\),
  \(\displaystyle {2.15}\),
  \(\displaystyle {2.20}\),
  \(\displaystyle {2.25}\),
  \(\displaystyle {2.30}\),
  \(\displaystyle {2.35}\),
  \(\displaystyle {2.40}\),
  \(\displaystyle {2.45}\)
}
]
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 2.34588771356847
0.00437852634646661 2.34578241606625
0.00875705269293322 2.34546761066052
0.0131355790393998 2.34494654003501
0.0175141053858664 2.3442245468657
0.0218926317323331 2.34330898205973
0.0262711580787997 2.34220907815978
0.0306496844252663 2.3409357897868
0.0350282107717329 2.33950160353037
0.0394067371181995 2.33792032022885
0.0437852634646661 2.3362068131063
0.0481637898111327 2.3343767657393
0.0525423161575993 2.33244639430674
0.0569208425040659 2.3304321590123
0.0612993688505325 2.3283504699499
0.0656778951969992 2.32621739298729
0.0700564215434658 2.32404836145622
0.0744349478899324 2.32185789954055
0.078813474236399 2.31965936323189
0.0831920005828656 2.31746470456305
0.0875705269293322 2.31528426452499
0.0919490532757988 2.31312659961848
0.0963275796222654 2.31099834639098
0.100706105968732 2.30890412756888
0.105084632315199 2.30684650252722
0.109463158661665 2.30482596386414
0.113841685008132 2.30284098078459
0.118220211354598 2.30088808887667
0.122598737701065 2.29896202471142
0.126977264047532 2.29705590254563
0.131355790393998 2.29516142928864
0.135734316740465 2.29326915284145
0.140112843086932 2.29136873796172
0.144491369433398 2.28944926297951
0.148869895779865 2.28749953001578
0.153248422126331 2.28550838086079
0.157626948472798 2.28346501037064
0.162005474819265 2.28135926915575
0.166384001165731 2.27918194746983
0.170762527512198 2.27692503256867
0.175141053858664 2.27458193239184
0.179519580205131 2.27214765921928
0.183898106551598 2.26961896795637
0.188276632898064 2.26699444488432
0.192655159244531 2.26427454405374
0.197033685590997 2.26146156996625
0.201412211937464 2.25855960674225
0.205790738283931 2.25557439557317
0.210169264630397 2.25251316385026
0.214547790976864 2.24938441090046
0.218926317323331 2.24619765668619
0.223304843669797 2.24296316108466
0.227683370016264 2.23969162240117
0.23206189636273 2.23639386454242
0.236440422709197 2.233080522739
0.240818949055664 2.22976173783477
0.24519747540213 2.22644686893713
0.249576001748597 2.22314423364825
0.253954528095063 2.21986088418594
0.25833305444153 2.21660242648678
0.262711580787997 2.21337288790622
0.267090107134463 2.21017463744845
0.27146863348093 2.20700836063808
0.275847159827396 2.20387308925718
0.280225686173863 2.20076628429027
0.28460421252033 2.19768396861706
0.288982738866796 2.19462090433648
0.293361265213263 2.19157080815677
0.29773979155973 2.18852659709267
0.302118317906196 2.18548065581393
0.306496844252663 2.18242511641074
0.310875370599129 2.1793521410987
0.315253896945596 2.17625419847456
0.319632423292063 2.1731243243461
0.324010949638529 2.16995635887015
0.328389475984996 2.16674515271361
0.332768002331462 2.16348673616233
0.337146528677929 2.16017844649919
0.341525055024396 2.15681901050427
0.345903581370862 2.15340858054664
0.350282107717329 2.14994872438103
0.354660634063795 2.14644237038057
0.359039160410262 2.14289371147179
0.363417686756729 2.13930807243739
0.367796213103195 2.1356917464666
0.372174739449662 2.13205180781806
0.376553265796128 2.12839590817962
0.380931792142595 2.12473206473849
0.385310318489062 2.12106844809667
0.389688844835528 2.11741317798078
0.394067371181995 2.11377413421023
0.398445897528462 2.11015878962829
0.402824423874928 2.10657407069811
0.407202950221395 2.10302625026406
0.411581476567861 2.0995208756242
0.415960002914328 2.09606273360467
0.420338529260795 2.09265585282303
0.424717055607261 2.0893035418249
0.429095581953728 2.08600846032794
0.433474108300194 2.08277271945394
0.437852634646661 2.07959800561825
0.442231160993128 2.07648572171848
0.446609687339594 2.0734371384615
0.450988213686061 2.07045354812612
0.455366740032527 2.06753641281399
0.459745266378994 2.06468749931845
0.464123792725461 2.06190899316038
0.468502319071927 2.05920358510511
0.472880845418394 2.0565745245747
0.477259371764861 2.05402563577578
0.481637898111327 2.05156129402487
0.486016424457794 2.04918636160308
0.49039495080426 2.04690608442748
0.494773477150727 2.04472595279148
0.499152003497194 2.04265153130256
0.50353052984366 2.04068826483513
0.507909056190127 2.03884126872777
0.512287582536593 2.03711511251303
0.51666610888306 2.03551360711539
0.521044635229527 2.03403960565018
0.525423161575993 2.03269482768885
0.52980168792246 2.03147971612711
0.534180214268926 2.03039333462771
0.538558740615393 2.02943331205259
0.54293726696186 2.02859583840997
0.547315793308326 2.0278757146948
0.551694319654793 2.02726645668671
0.55607284600126 2.02676045038582
0.560451372347726 2.02634915442472
0.564829898694193 2.02602334260628
0.569208425040659 2.02577337779531
0.573586951387126 2.02558950684283
0.577965477733593 2.02546216513397
0.582344004080059 2.02538227879277
0.586722530426526 2.02534155258515
0.591101056772992 2.02533273213972
0.595479583119459 2.02534983021968
0.599858109465926 2.02538830836064
0.604236635812392 2.0254452071417
0.608615162158859 2.02551922056224
0.612993688505325 2.02561071232836
0.617372214851792 2.02572167418514
0.621750741198259 2.02585562865177
0.626129267544725 2.02601748053504
0.630507793891192 2.0262133233468
0.634886320237658 2.02645020819415
0.639264846584125 2.02673588383265
0.643643372930592 2.02707851737455
0.648021899277058 2.0274864056384
0.652400425623525 2.02796768732942
0.656778951969992 2.02853006615957
0.661157478316458 2.02918055465925
0.665536004662925 2.02992524779174
0.669914531009391 2.03076913454994
0.674293057355858 2.03171595448719
0.678671583702325 2.03276810461189
0.683050110048791 2.03392660027982
0.687428636395258 2.0351910916919
0.691807162741724 2.03655993541472
0.696185689088191 2.0380303180779
0.700564215434658 2.03959842717668
0.704942741781124 2.04125966183719
0.709321268127591 2.04300887460691
0.713699794474058 2.04484063391904
0.718078320820524 2.04674949593196
0.722456847166991 2.04873027401943
0.726835373513457 2.05077829430392
0.731213899859924 2.05288962627154
0.735592426206391 2.05506127863577
0.739970952552857 2.057291352161
0.744349478899324 2.05957914302322
0.74872800524579 2.06192519237966
0.753106531592257 2.06433128003888
0.757485057938724 2.06680036237344
0.76186358428519 2.06933645680872
0.766242110631657 2.07194447727786
0.770620636978123 2.07463002688494
0.77499916332459 2.07739915560975
0.779377689671057 2.08025809217082
0.783756216017523 2.08321296009769
0.78813474236399 2.08626948862207
0.792513268710456 2.08943272915785
0.796891795056923 2.09270678789848
0.80127032140339 2.09609458442141
0.805648847749856 2.09959764517899
0.810027374096323 2.10321593941156
0.814405900442789 2.10694776339964
0.818784426789256 2.1107896771471
0.823162953135723 2.11473649563785
0.827541479482189 2.11878133481972
0.831920005828656 2.1229157105294
0.836298532175123 2.12712968675986
0.840677058521589 2.13141206805945
0.845055584868056 2.13575062949494
0.849434111214522 2.14013237654866
0.853812637560989 2.14454382657645
0.858191163907456 2.14897130303113
0.862569690253922 2.15340123354741
0.866948216600389 2.15782044316521
0.871326742946855 2.1622164344067
0.875705269293322 2.16657764658068
0.880083795639789 2.17089368752382
0.884462321986255 2.17515553196121
0.888840848332722 2.17935568173876
0.893219374679189 2.18348828431212
0.897597901025655 2.18754920703902
0.901976427372122 2.19153606599055
0.906354953718588 2.19544820914915
0.910733480065055 2.199286654982
0.915112006411522 2.20305398845467
0.919490532757988 2.20675421756919
0.923869059104455 2.21039259446214
0.928247585450921 2.21397540597039
0.932626111797388 2.21750973934772
0.937004638143855 2.22100322948075
0.941383164490321 2.22446379448316
0.945761690836788 2.22789936692627
0.950140217183254 2.23131762816466
0.954518743529721 2.23472575322236
0.958897269876188 2.23813017349915
0.963275796222654 2.24153636413033
0.967654322569121 2.24494866218562
0.972032848915587 2.24837012103305
0.976411375262054 2.25180240514314
0.980789901608521 2.2552457283956
0.985168427954987 2.25869883761821
0.989546954301454 2.26215904168054
0.993925480647921 2.26562228503799
0.998304006994387 2.26908326322753
1.00268253334085 2.2725355765106
1.00706105968732 2.27597191668925
1.01143958603379 2.27938428113274
1.01581811238025 2.28276420727749
1.02019663872672 2.28610302032816
1.02457516507319 2.28939208660343
1.02895369141965 2.29262306493988
1.03333221776612 2.29578814878071
1.03771074411259 2.29888029201477
1.04208927045905 2.30189341226815
1.04646779680552 2.30482256615312
1.05084632315199 2.30766409191021
1.05522484949845 2.31041571590158
1.05960337584492 2.31307662048967
1.06398190219139 2.3156474719296
1.06836042853785 2.31813040798541
1.07273895488432 2.32052898602236
1.07711748123079 2.32284809330648
1.08149600757725 2.32509382214193
1.08587453392372 2.32727331327997
1.09025306027019 2.32939457173057
1.09463158661665 2.33146625968988
1.09901011296312 2.33349747175609
1.10338863930959 2.33549749793919
1.10776716565605 2.33747558017114
1.11214569200252 2.33944066809316
1.11652421834899 2.34140117983375
1.12090274469545 2.34336477330115
1.12528127104192 2.34533813320005
1.12965979738839 2.34732677855609
1.13403832373485 2.34933489500194
1.13841685008132 2.35136519546244
1.14279537642779 2.35341881218645
1.14717390277425 2.35549522232956
1.15155242912072 2.35759220851189
1.15593095546719 2.35970585497813
1.16030948181365 2.36183057919244
1.16468800816012 2.36395919792613
1.16906653450658 2.36608302616152
1.17344506085305 2.36819200645571
1.17782358719952 2.37027486580109
1.18220211354598 2.37231929649627
1.18658063989245 2.37431215711482
1.19095916623892 2.37623968933494
1.19533769258538 2.37808774617655
1.19971621893185 2.37984202708119
1.20409474527832 2.38148831526215
1.20847327162478 2.38301271283789
1.21285179797125 2.38440186943314
1.21723032431772 2.38564320017373
1.22160885066418 2.38672508930445
1.22598737701065 2.38763707600764
1.23036590335712 2.38837001938574
1.23474442970358 2.38891623998223
1.23912295605005 2.38926963564562
1.24350148239652 2.38942576998471
1.24788000874298 2.38938193211657
1.25225853508945 2.38913716686765
1.25663706143592 2.38869227505331
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.19175976590853
0.00437852634646661 2.19175976590853
0.00875705269293322 2.19175976590853
0.0131355790393998 2.19175976590853
0.0175141053858664 2.19175976590853
0.0218926317323331 2.19175976590853
0.0262711580787997 2.19175976590853
0.0306496844252663 2.19175976590853
0.0350282107717329 2.19175976590853
0.0394067371181995 2.19175976590853
0.0437852634646661 2.19175976590853
0.0481637898111327 2.19175976590853
0.0525423161575993 2.19175976590853
0.0569208425040659 2.19175976590853
0.0612993688505325 2.19175976590853
0.0656778951969992 2.19175976590853
0.0700564215434658 2.19175976590853
0.0744349478899324 2.19175976590853
0.078813474236399 2.19175976590853
0.0831920005828656 2.19175976590853
0.0875705269293322 2.19175976590853
0.0919490532757988 2.19175976590853
0.0963275796222654 2.19175976590853
0.100706105968732 2.19175976590853
0.105084632315199 2.19175976590853
0.109463158661665 2.19175976590853
0.113841685008132 2.19175976590853
0.118220211354598 2.19175976590853
0.122598737701065 2.19175976590853
0.126977264047532 2.19175976590853
0.131355790393998 2.19175976590853
0.135734316740465 2.19175976590853
0.140112843086932 2.19175976590853
0.144491369433398 2.19175976590853
0.148869895779865 2.19175976590853
0.153248422126331 2.19175976590853
0.157626948472798 2.19175976590853
0.162005474819265 2.19175976590853
0.166384001165731 2.19175976590853
0.170762527512198 2.19175976590853
0.175141053858664 2.19175976590853
0.179519580205131 2.19175976590853
0.183898106551598 2.19175976590853
0.188276632898064 2.19175976590853
0.192655159244531 2.19175976590853
0.197033685590997 2.19175976590853
0.201412211937464 2.19175976590853
0.205790738283931 2.19175976590853
0.210169264630397 2.19175976590853
0.214547790976864 2.19175976590853
0.218926317323331 2.19175976590853
0.223304843669797 2.19175976590853
0.227683370016264 2.19175976590853
0.23206189636273 2.19175976590853
0.236440422709197 2.19175976590853
0.240818949055664 2.19175976590853
0.24519747540213 2.19175976590853
0.249576001748597 2.19175976590853
0.253954528095063 2.19175976590853
0.25833305444153 2.19175976590853
0.262711580787997 2.19175976590853
0.267090107134463 2.19175976590853
0.27146863348093 2.19175976590853
0.275847159827396 2.19175976590853
0.280225686173863 2.19175976590853
0.28460421252033 2.19175976590853
0.288982738866796 2.19175976590853
0.293361265213263 2.19175976590853
0.29773979155973 2.19175976590853
0.302118317906196 2.19175976590853
0.306496844252663 2.19175976590853
0.310875370599129 2.19175976590853
0.315253896945596 2.19175976590853
0.319632423292063 2.19175976590853
0.324010949638529 2.19175976590853
0.328389475984996 2.19175976590853
0.332768002331462 2.19175976590853
0.337146528677929 2.19175976590853
0.341525055024396 2.19175976590853
0.345903581370862 2.19175976590853
0.350282107717329 2.19175976590853
0.354660634063795 2.19175976590853
0.359039160410262 2.19175976590853
0.363417686756729 2.19175976590853
0.367796213103195 2.19175976590853
0.372174739449662 2.19175976590853
0.376553265796128 2.19175976590853
0.380931792142595 2.19175976590853
0.385310318489062 2.19175976590853
0.389688844835528 2.19175976590853
0.394067371181995 2.19175976590853
0.398445897528462 2.19175976590853
0.402824423874928 2.19175976590853
0.407202950221395 2.19175976590853
0.411581476567861 2.19175976590853
0.415960002914328 2.19175976590853
0.420338529260795 2.19175976590853
0.424717055607261 2.19175976590853
0.429095581953728 2.19175976590853
0.433474108300194 2.19175976590853
0.437852634646661 2.19175976590853
0.442231160993128 2.19175976590853
0.446609687339594 2.19175976590853
0.450988213686061 2.19175976590853
0.455366740032527 2.19175976590853
0.459745266378994 2.19175976590853
0.464123792725461 2.19175976590853
0.468502319071927 2.19175976590853
0.472880845418394 2.19175976590853
0.477259371764861 2.19175976590853
0.481637898111327 2.19175976590853
0.486016424457794 2.19175976590853
0.49039495080426 2.19175976590853
0.494773477150727 2.19175976590853
0.499152003497194 2.19175976590853
0.50353052984366 2.19175976590853
0.507909056190127 2.19175976590853
0.512287582536593 2.19175976590853
0.51666610888306 2.19175976590853
0.521044635229527 2.19175976590853
0.525423161575993 2.19175976590853
0.52980168792246 2.19175976590853
0.534180214268926 2.19175976590853
0.538558740615393 2.19175976590853
0.54293726696186 2.19175976590853
0.547315793308326 2.19175976590853
0.551694319654793 2.19175976590853
0.55607284600126 2.19175976590853
0.560451372347726 2.19175976590853
0.564829898694193 2.19175976590853
0.569208425040659 2.19175976590853
0.573586951387126 2.19175976590853
0.577965477733593 2.19175976590853
0.582344004080059 2.19175976590853
0.586722530426526 2.19175976590853
0.591101056772992 2.19175976590853
0.595479583119459 2.19175976590853
0.599858109465926 2.19175976590853
0.604236635812392 2.19175976590853
0.608615162158859 2.19175976590853
0.612993688505325 2.19175976590853
0.617372214851792 2.19175976590853
0.621750741198259 2.19175976590853
0.626129267544725 2.19175976590853
0.630507793891192 2.19175976590853
0.634886320237658 2.19175976590853
0.639264846584125 2.19175976590853
0.643643372930592 2.19175976590853
0.648021899277058 2.19175976590853
0.652400425623525 2.19175976590853
0.656778951969992 2.19175976590853
0.661157478316458 2.19175976590853
0.665536004662925 2.19175976590853
0.669914531009391 2.19175976590853
0.674293057355858 2.19175976590853
0.678671583702325 2.19175976590853
0.683050110048791 2.19175976590853
0.687428636395258 2.19175976590853
0.691807162741724 2.19175976590853
0.696185689088191 2.19175976590853
0.700564215434658 2.19175976590853
0.704942741781124 2.19175976590853
0.709321268127591 2.19175976590853
0.713699794474058 2.19175976590853
0.718078320820524 2.19175976590853
0.722456847166991 2.19175976590853
0.726835373513457 2.19175976590853
0.731213899859924 2.19175976590853
0.735592426206391 2.19175976590853
0.739970952552857 2.19175976590853
0.744349478899324 2.19175976590853
0.74872800524579 2.19175976590853
0.753106531592257 2.19175976590853
0.757485057938724 2.19175976590853
0.76186358428519 2.19175976590853
0.766242110631657 2.19175976590853
0.770620636978123 2.19175976590853
0.77499916332459 2.19175976590853
0.779377689671057 2.19175976590853
0.783756216017523 2.19175976590853
0.78813474236399 2.19175976590853
0.792513268710456 2.19175976590853
0.796891795056923 2.19175976590853
0.80127032140339 2.19175976590853
0.805648847749856 2.19175976590853
0.810027374096323 2.19175976590853
0.814405900442789 2.19175976590853
0.818784426789256 2.19175976590853
0.823162953135723 2.19175976590853
0.827541479482189 2.19175976590853
0.831920005828656 2.19175976590853
0.836298532175123 2.19175976590853
0.840677058521589 2.19175976590853
0.845055584868056 2.19175976590853
0.849434111214522 2.19175976590853
0.853812637560989 2.19175976590853
0.858191163907456 2.19175976590853
0.862569690253922 2.19175976590853
0.866948216600389 2.19175976590853
0.871326742946855 2.19175976590853
0.875705269293322 2.19175976590853
0.880083795639789 2.19175976590853
0.884462321986255 2.19175976590853
0.888840848332722 2.19175976590853
0.893219374679189 2.19175976590853
0.897597901025655 2.19175976590853
0.901976427372122 2.19175976590853
0.906354953718588 2.19175976590853
0.910733480065055 2.19175976590853
0.915112006411522 2.19175976590853
0.919490532757988 2.19175976590853
0.923869059104455 2.19175976590853
0.928247585450921 2.19175976590853
0.932626111797388 2.19175976590853
0.937004638143855 2.19175976590853
0.941383164490321 2.19175976590853
0.945761690836788 2.19175976590853
0.950140217183254 2.19175976590853
0.954518743529721 2.19175976590853
0.958897269876188 2.19175976590853
0.963275796222654 2.19175976590853
0.967654322569121 2.19175976590853
0.972032848915587 2.19175976590853
0.976411375262054 2.19175976590853
0.980789901608521 2.19175976590853
0.985168427954987 2.19175976590853
0.989546954301454 2.19175976590853
0.993925480647921 2.19175976590853
0.998304006994387 2.19175976590853
1.00268253334085 2.19175976590853
1.00706105968732 2.19175976590853
1.01143958603379 2.19175976590853
1.01581811238025 2.19175976590853
1.02019663872672 2.19175976590853
1.02457516507319 2.19175976590853
1.02895369141965 2.19175976590853
1.03333221776612 2.19175976590853
1.03771074411259 2.19175976590853
1.04208927045905 2.19175976590853
1.04646779680552 2.19175976590853
1.05084632315199 2.19175976590853
1.05522484949845 2.19175976590853
1.05960337584492 2.19175976590853
1.06398190219139 2.19175976590853
1.06836042853785 2.19175976590853
1.07273895488432 2.19175976590853
1.07711748123079 2.19175976590853
1.08149600757725 2.19175976590853
1.08587453392372 2.19175976590853
1.09025306027019 2.19175976590853
1.09463158661665 2.19175976590853
1.09901011296312 2.19175976590853
1.10338863930959 2.19175976590853
1.10776716565605 2.19175976590853
1.11214569200252 2.19175976590853
1.11652421834899 2.19175976590853
1.12090274469545 2.19175976590853
1.12528127104192 2.19175976590853
1.12965979738839 2.19175976590853
1.13403832373485 2.19175976590853
1.13841685008132 2.19175976590853
1.14279537642779 2.19175976590853
1.14717390277425 2.19175976590853
1.15155242912072 2.19175976590853
1.15593095546719 2.19175976590853
1.16030948181365 2.19175976590853
1.16468800816012 2.19175976590853
1.16906653450658 2.19175976590853
1.17344506085305 2.19175976590853
1.17782358719952 2.19175976590853
1.18220211354598 2.19175976590853
1.18658063989245 2.19175976590853
1.19095916623892 2.19175976590853
1.19533769258538 2.19175976590853
1.19971621893185 2.19175976590853
1.20409474527832 2.19175976590853
1.20847327162478 2.19175976590853
1.21285179797125 2.19175976590853
1.21723032431772 2.19175976590853
1.22160885066418 2.19175976590853
1.22598737701065 2.19175976590853
1.23036590335712 2.19175976590853
1.23474442970358 2.19175976590853
1.23912295605005 2.19175976590853
1.24350148239652 2.19175976590853
1.24788000874298 2.19175976590853
1.25225853508945 2.19175976590853
1.25663706143592 2.19175976590853
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.293361265213263 2.19157080815677
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.906354953718588 2.19544820914915
};
\draw (rel axis cs:0.35,0.475) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=0.82 \ \text{rad}$};

\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{VMEC}}\) [T] at \(\displaystyle s=0.7500\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{VMEC}}\) [T]},
ymin=2.04980641241428, ymax=2.51110733362402,
ytick style={color=black},
ytick={2,2.1,2.2,2.3,2.4,2.5,2.6},
yticklabels={
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.1}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.3}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {2.6}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 2.24140250895514
0.00437852634646661 2.24168276104617
0.00875705269293322 2.24250704421683
0.0131355790393998 2.24382681219224
0.0175141053858664 2.24556400184872
0.0218926317323331 2.24761509185362
0.0262711580787997 2.24985638529803
0.0306496844252663 2.25215017166308
0.0350282107717329 2.25435139339716
0.0394067371181995 2.25631444827133
0.0437852634646661 2.25789979495091
0.0481637898111327 2.25898008627051
0.0525423161575993 2.2594456208381
0.0569208425040659 2.25920896725081
0.0612993688505325 2.25820866708794
0.0656778951969992 2.25641195754452
0.0700564215434658 2.25381647140638
0.0744349478899324 2.25045087497872
0.078813474236399 2.24637440109921
0.0831920005828656 2.24167523389061
0.0875705269293322 2.2364677136022
0.0919490532757988 2.23088836060233
0.0963275796222654 2.22509077019536
0.100706105968732 2.21923950243088
0.105084632315199 2.21350317653522
0.109463158661665 2.2080470671432
0.113841685008132 2.20302557599367
0.118220211354598 2.19857500498286
0.122598737701065 2.1948070735075
0.126977264047532 2.191803598246
0.131355790393998 2.18961268597185
0.135734316740465 2.18824668488943
0.140112843086932 2.18768200820105
0.144491369433398 2.18786080019177
0.148869895779865 2.18869427706866
0.153248422126331 2.1900674585008
0.157626948472798 2.19184492450859
0.162005474819265 2.19387719403546
0.166384001165731 2.19600732772246
0.170762527512198 2.19807740296685
0.175141053858664 2.19993458344881
0.179519580205131 2.20143659336229
0.183898106551598 2.20245649280125
0.188276632898064 2.20288672096493
0.192655159244531 2.20264241799218
0.197033685590997 2.20166405009732
0.201412211937464 2.19991934852874
0.205790738283931 2.19740453888074
0.210169264630397 2.19414479583687
0.214547790976864 2.19019382357873
0.218926317323331 2.18563244679641
0.223304843669797 2.18056611068719
0.227683370016264 2.17512123412572
0.23206189636273 2.16944043553684
0.236440422709197 2.16367674716143
0.240818949055664 2.15798703722787
0.24519747540213 2.15252495583106
0.249576001748597 2.14743379446778
0.253954528095063 2.14283968963174
0.25833305444153 2.13884560094551
0.262711580787997 2.13552645305521
0.267090107134463 2.1329257525839
0.27146863348093 2.1310538860173
0.275847159827396 2.12988818352753
0.280225686173863 2.12937471039075
0.28460421252033 2.12943163387558
0.288982738866796 2.12995391896916
0.293361265213263 2.13081903753701
0.29773979155973 2.13189333543831
0.302118317906196 2.13303869041473
0.306496844252663 2.13411910721991
0.310875370599129 2.13500693053137
0.315253896945596 2.13558840469489
0.319632423292063 2.13576836602184
0.324010949638529 2.13547391235023
0.328389475984996 2.1346569510534
0.332768002331462 2.13329557725489
0.337146528677929 2.13139427704798
0.341525055024396 2.12898298618824
0.345903581370862 2.12611506480753
0.350282107717329 2.12286427608191
0.354660634063795 2.11932088471629
0.359039160410262 2.11558702225089
0.363417686756729 2.11177150168418
0.367796213103195 2.10798430263809
0.372174739449662 2.10433098660086
0.376553265796128 2.10090733371959
0.380931792142595 2.09779451081079
0.385310318489062 2.09505507730018
0.389688844835528 2.09273010586914
0.394067371181995 2.09083763501494
0.398445897528462 2.089372583151
0.402824423874928 2.08830814462882
0.407202950221395 2.08759856773312
0.411581476567861 2.08718309676088
0.415960002914328 2.08699075910988
0.420338529260795 2.08694560681738
0.424717055607261 2.08697198956039
0.429095581953728 2.08699944690269
0.433474108300194 2.08696685976583
0.437852634646661 2.08682558729422
0.442231160993128 2.08654142370215
0.446609687339594 2.08609532619776
0.450988213686061 2.08548297551456
0.455366740032527 2.08471332297338
0.459745266378994 2.0838063442615
0.464123792725461 2.08279025692344
0.468502319071927 2.08169846726354
0.472880845418394 2.08056649805818
0.477259371764861 2.07942911842193
0.481637898111327 2.07831785894621
0.486016424457794 2.07725905504003
0.49039495080426 2.07627252289433
0.494773477150727 2.07537093632206
0.499152003497194 2.0745599369685
0.50353052984366 2.07383897167445
0.507909056190127 2.07320280589558
0.512287582536593 2.07264360963188
0.51666610888306 2.07215345400873
0.521044635229527 2.07172699785326
0.525423161575993 2.07136409299313
0.52980168792246 2.07107200516741
0.534180214268926 2.07086694479008
0.538558740615393 2.07077463610563
0.54293726696186 2.07082972734397
0.547315793308326 2.07107395465758
0.551694319654793 2.07155310839025
0.55607284600126 2.07231299523632
0.560451372347726 2.07339472426652
0.564829898694193 2.07482974859464
0.569208425040659 2.07663515103199
0.573586951387126 2.07880966144407
0.577965477733593 2.08133083441112
0.582344004080059 2.08415370610005
0.586722530426526 2.08721110472771
0.591101056772992 2.09041563035437
0.595479583119459 2.09366316881145
0.599858109465926 2.09683768023887
0.604236635812392 2.09981691763665
0.608615162158859 2.10247868955977
0.612993688505325 2.10470727996958
0.617372214851792 2.10639966726412
0.621750741198259 2.1074712303112
0.626129267544725 2.10786067892834
0.630507793891192 2.10753399039995
0.634886320237658 2.10648716877335
0.639264846584125 2.10474767252021
0.643643372930592 2.10237438618732
0.648021899277058 2.09945605242881
0.652400425623525 2.09610814045226
0.656778951969992 2.09246820900674
0.661157478316458 2.08868992361759
0.665536004662925 2.08493599901217
0.669914531009391 2.08137044350312
0.674293057355858 2.07815056525032
0.678671583702325 2.07541924523446
0.683050110048791 2.07329797820128
0.687428636395258 2.07188112839604
0.691807162741724 2.07123174786632
0.696185689088191 2.07137917518947
0.700564215434658 2.07231849000251
0.704942741781124 2.07401176278728
0.709321268127591 2.07639092603638
0.713699794474058 2.07936201222079
0.718078320820524 2.08281045851842
0.722456847166991 2.0866071637056
0.726835373513457 2.09061498973739
0.731213899859924 2.09469541831133
0.735592426206391 2.09871509153135
0.739970952552857 2.10255198006501
0.744349478899324 2.1061009315537
0.74872800524579 2.10927836101078
0.753106531592257 2.11202586114942
0.757485057938724 2.11431254208834
0.76186358428519 2.1161359623969
0.766242110631657 2.11752158812297
0.770620636978123 2.1185208089424
0.77499916332459 2.11920764145203
0.779377689671057 2.11967434619357
0.783756216017523 2.12002626387312
0.78813474236399 2.12037622621688
0.792513268710456 2.12083891124269
0.796891795056923 2.12152549048082
0.80127032140339 2.12253886169709
0.805648847749856 2.12396968442286
0.810027374096323 2.12589334908284
0.814405900442789 2.12836792586104
0.818784426789256 2.13143306670945
0.823162953135723 2.13510977952112
0.827541479482189 2.13940095969815
0.831920005828656 2.14429254952374
0.836298532175123 2.14975519551547
0.840677058521589 2.15574628263679
0.845055584868056 2.16221223641985
0.849434111214522 2.16909099560086
0.853812637560989 2.17631456662219
0.858191163907456 2.18381157709729
0.862569690253922 2.19150974931597
0.866948216600389 2.19933821905464
0.871326742946855 2.20722963124117
0.875705269293322 2.2151219536088
0.880083795639789 2.22295996256213
0.884462321986255 2.2306963712923
0.888840848332722 2.23829258725945
0.893219374679189 2.24571910279203
0.897597901025655 2.25295553721585
0.901976427372122 2.25999036061423
0.906354953718588 2.26682033767745
0.910733480065055 2.2734497353613
0.915112006411522 2.27988934085944
0.919490532757988 2.28615533742858
0.923869059104455 2.29226808547782
0.928247585450921 2.29825085533517
0.932626111797388 2.30412855621514
0.937004638143855 2.30992650290434
0.941383164490321 2.31566925730641
0.945761690836788 2.32137957617557
0.950140217183254 2.32707748937097
0.954518743529721 2.33277952538884
0.958897269876188 2.33849809364313
0.963275796222654 2.3442410268923
0.967654322569121 2.35001128307491
0.972032848915587 2.35580680391418
0.976411375262054 2.36162052770541
0.980789901608521 2.36744055487869
0.985168427954987 2.37325046601452
0.989546954301454 2.37902979168415
0.993925480647921 2.38475463076316
0.998304006994387 2.39039840830091
1.00268253334085 2.3959327559625
1.00706105968732 2.40132848861615
1.01143958603379 2.40655664147511
1.01581811238025 2.41158952514441
1.02019663872672 2.41640175248938
1.02457516507319 2.42097119225223
1.02895369141965 2.42527980966111
1.03333221776612 2.42931436282147
1.03771074411259 2.4330669336788
1.04208927045905 2.43653528178607
1.04646779680552 2.43972301629008
1.05084632315199 2.44263958553411
1.05522484949845 2.44530008457526
1.05960337584492 2.44772487987973
1.06398190219139 2.44993904936757
1.06836042853785 2.45197163690506
1.07273895488432 2.45385472495017
1.07711748123079 2.45562233806518
1.08149600757725 2.45730920290123
1.08587453392372 2.458949405298
1.09025306027019 2.46057499973736
1.09463158661665 2.46221463768084
1.09901011296312 2.46389228686375
1.10338863930959 2.46562611197633
1.10776716565605 2.46742757825516
1.11214569200252 2.46930082462659
1.11652421834899 2.47124233453289
1.12090274469545 2.47324091326656
1.12528127104192 2.47527796321345
1.12965979738839 2.47732803479525
1.13403832373485 2.47935962195637
1.13841685008132 2.48133616647001
1.14279537642779 2.48321723396223
1.14717390277425 2.48495982474849
1.15155242912072 2.48651978280815
1.15593095546719 2.48785326546823
1.16030948181365 2.48891823438224
1.16468800816012 2.4896759256749
1.16906653450658 2.49009225470588
1.17344506085305 2.49013910993267
1.17782358719952 2.48979549170144
1.18220211354598 2.48904845575691
1.18658063989245 2.48789382743809
1.19095916623892 2.48633665994362
1.19533769258538 2.4843914174522
1.19971621893185 2.4820818701501
1.20409474527832 2.47944069273262
1.20847327162478 2.47650876086931
1.21285179797125 2.47333414242414
1.21723032431772 2.46997078351356
1.22160885066418 2.46647689562405
1.22598737701065 2.46291306061148
1.23036590335712 2.45934008632589
1.23474442970358 2.45581666656899
1.23912295605005 2.4523969234913
1.24350148239652 2.4491279355294
1.24788000874298 2.44604737584757
1.25225853508945 2.44318140095344
1.25663706143592 2.44054293309429
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.21799731549895
0.00437852634646661 2.21799731549895
0.00875705269293322 2.21799731549895
0.0131355790393998 2.21799731549895
0.0175141053858664 2.21799731549895
0.0218926317323331 2.21799731549895
0.0262711580787997 2.21799731549895
0.0306496844252663 2.21799731549895
0.0350282107717329 2.21799731549895
0.0394067371181995 2.21799731549895
0.0437852634646661 2.21799731549895
0.0481637898111327 2.21799731549895
0.0525423161575993 2.21799731549895
0.0569208425040659 2.21799731549895
0.0612993688505325 2.21799731549895
0.0656778951969992 2.21799731549895
0.0700564215434658 2.21799731549895
0.0744349478899324 2.21799731549895
0.078813474236399 2.21799731549895
0.0831920005828656 2.21799731549895
0.0875705269293322 2.21799731549895
0.0919490532757988 2.21799731549895
0.0963275796222654 2.21799731549895
0.100706105968732 2.21799731549895
0.105084632315199 2.21799731549895
0.109463158661665 2.21799731549895
0.113841685008132 2.21799731549895
0.118220211354598 2.21799731549895
0.122598737701065 2.21799731549895
0.126977264047532 2.21799731549895
0.131355790393998 2.21799731549895
0.135734316740465 2.21799731549895
0.140112843086932 2.21799731549895
0.144491369433398 2.21799731549895
0.148869895779865 2.21799731549895
0.153248422126331 2.21799731549895
0.157626948472798 2.21799731549895
0.162005474819265 2.21799731549895
0.166384001165731 2.21799731549895
0.170762527512198 2.21799731549895
0.175141053858664 2.21799731549895
0.179519580205131 2.21799731549895
0.183898106551598 2.21799731549895
0.188276632898064 2.21799731549895
0.192655159244531 2.21799731549895
0.197033685590997 2.21799731549895
0.201412211937464 2.21799731549895
0.205790738283931 2.21799731549895
0.210169264630397 2.21799731549895
0.214547790976864 2.21799731549895
0.218926317323331 2.21799731549895
0.223304843669797 2.21799731549895
0.227683370016264 2.21799731549895
0.23206189636273 2.21799731549895
0.236440422709197 2.21799731549895
0.240818949055664 2.21799731549895
0.24519747540213 2.21799731549895
0.249576001748597 2.21799731549895
0.253954528095063 2.21799731549895
0.25833305444153 2.21799731549895
0.262711580787997 2.21799731549895
0.267090107134463 2.21799731549895
0.27146863348093 2.21799731549895
0.275847159827396 2.21799731549895
0.280225686173863 2.21799731549895
0.28460421252033 2.21799731549895
0.288982738866796 2.21799731549895
0.293361265213263 2.21799731549895
0.29773979155973 2.21799731549895
0.302118317906196 2.21799731549895
0.306496844252663 2.21799731549895
0.310875370599129 2.21799731549895
0.315253896945596 2.21799731549895
0.319632423292063 2.21799731549895
0.324010949638529 2.21799731549895
0.328389475984996 2.21799731549895
0.332768002331462 2.21799731549895
0.337146528677929 2.21799731549895
0.341525055024396 2.21799731549895
0.345903581370862 2.21799731549895
0.350282107717329 2.21799731549895
0.354660634063795 2.21799731549895
0.359039160410262 2.21799731549895
0.363417686756729 2.21799731549895
0.367796213103195 2.21799731549895
0.372174739449662 2.21799731549895
0.376553265796128 2.21799731549895
0.380931792142595 2.21799731549895
0.385310318489062 2.21799731549895
0.389688844835528 2.21799731549895
0.394067371181995 2.21799731549895
0.398445897528462 2.21799731549895
0.402824423874928 2.21799731549895
0.407202950221395 2.21799731549895
0.411581476567861 2.21799731549895
0.415960002914328 2.21799731549895
0.420338529260795 2.21799731549895
0.424717055607261 2.21799731549895
0.429095581953728 2.21799731549895
0.433474108300194 2.21799731549895
0.437852634646661 2.21799731549895
0.442231160993128 2.21799731549895
0.446609687339594 2.21799731549895
0.450988213686061 2.21799731549895
0.455366740032527 2.21799731549895
0.459745266378994 2.21799731549895
0.464123792725461 2.21799731549895
0.468502319071927 2.21799731549895
0.472880845418394 2.21799731549895
0.477259371764861 2.21799731549895
0.481637898111327 2.21799731549895
0.486016424457794 2.21799731549895
0.49039495080426 2.21799731549895
0.494773477150727 2.21799731549895
0.499152003497194 2.21799731549895
0.50353052984366 2.21799731549895
0.507909056190127 2.21799731549895
0.512287582536593 2.21799731549895
0.51666610888306 2.21799731549895
0.521044635229527 2.21799731549895
0.525423161575993 2.21799731549895
0.52980168792246 2.21799731549895
0.534180214268926 2.21799731549895
0.538558740615393 2.21799731549895
0.54293726696186 2.21799731549895
0.547315793308326 2.21799731549895
0.551694319654793 2.21799731549895
0.55607284600126 2.21799731549895
0.560451372347726 2.21799731549895
0.564829898694193 2.21799731549895
0.569208425040659 2.21799731549895
0.573586951387126 2.21799731549895
0.577965477733593 2.21799731549895
0.582344004080059 2.21799731549895
0.586722530426526 2.21799731549895
0.591101056772992 2.21799731549895
0.595479583119459 2.21799731549895
0.599858109465926 2.21799731549895
0.604236635812392 2.21799731549895
0.608615162158859 2.21799731549895
0.612993688505325 2.21799731549895
0.617372214851792 2.21799731549895
0.621750741198259 2.21799731549895
0.626129267544725 2.21799731549895
0.630507793891192 2.21799731549895
0.634886320237658 2.21799731549895
0.639264846584125 2.21799731549895
0.643643372930592 2.21799731549895
0.648021899277058 2.21799731549895
0.652400425623525 2.21799731549895
0.656778951969992 2.21799731549895
0.661157478316458 2.21799731549895
0.665536004662925 2.21799731549895
0.669914531009391 2.21799731549895
0.674293057355858 2.21799731549895
0.678671583702325 2.21799731549895
0.683050110048791 2.21799731549895
0.687428636395258 2.21799731549895
0.691807162741724 2.21799731549895
0.696185689088191 2.21799731549895
0.700564215434658 2.21799731549895
0.704942741781124 2.21799731549895
0.709321268127591 2.21799731549895
0.713699794474058 2.21799731549895
0.718078320820524 2.21799731549895
0.722456847166991 2.21799731549895
0.726835373513457 2.21799731549895
0.731213899859924 2.21799731549895
0.735592426206391 2.21799731549895
0.739970952552857 2.21799731549895
0.744349478899324 2.21799731549895
0.74872800524579 2.21799731549895
0.753106531592257 2.21799731549895
0.757485057938724 2.21799731549895
0.76186358428519 2.21799731549895
0.766242110631657 2.21799731549895
0.770620636978123 2.21799731549895
0.77499916332459 2.21799731549895
0.779377689671057 2.21799731549895
0.783756216017523 2.21799731549895
0.78813474236399 2.21799731549895
0.792513268710456 2.21799731549895
0.796891795056923 2.21799731549895
0.80127032140339 2.21799731549895
0.805648847749856 2.21799731549895
0.810027374096323 2.21799731549895
0.814405900442789 2.21799731549895
0.818784426789256 2.21799731549895
0.823162953135723 2.21799731549895
0.827541479482189 2.21799731549895
0.831920005828656 2.21799731549895
0.836298532175123 2.21799731549895
0.840677058521589 2.21799731549895
0.845055584868056 2.21799731549895
0.849434111214522 2.21799731549895
0.853812637560989 2.21799731549895
0.858191163907456 2.21799731549895
0.862569690253922 2.21799731549895
0.866948216600389 2.21799731549895
0.871326742946855 2.21799731549895
0.875705269293322 2.21799731549895
0.880083795639789 2.21799731549895
0.884462321986255 2.21799731549895
0.888840848332722 2.21799731549895
0.893219374679189 2.21799731549895
0.897597901025655 2.21799731549895
0.901976427372122 2.21799731549895
0.906354953718588 2.21799731549895
0.910733480065055 2.21799731549895
0.915112006411522 2.21799731549895
0.919490532757988 2.21799731549895
0.923869059104455 2.21799731549895
0.928247585450921 2.21799731549895
0.932626111797388 2.21799731549895
0.937004638143855 2.21799731549895
0.941383164490321 2.21799731549895
0.945761690836788 2.21799731549895
0.950140217183254 2.21799731549895
0.954518743529721 2.21799731549895
0.958897269876188 2.21799731549895
0.963275796222654 2.21799731549895
0.967654322569121 2.21799731549895
0.972032848915587 2.21799731549895
0.976411375262054 2.21799731549895
0.980789901608521 2.21799731549895
0.985168427954987 2.21799731549895
0.989546954301454 2.21799731549895
0.993925480647921 2.21799731549895
0.998304006994387 2.21799731549895
1.00268253334085 2.21799731549895
1.00706105968732 2.21799731549895
1.01143958603379 2.21799731549895
1.01581811238025 2.21799731549895
1.02019663872672 2.21799731549895
1.02457516507319 2.21799731549895
1.02895369141965 2.21799731549895
1.03333221776612 2.21799731549895
1.03771074411259 2.21799731549895
1.04208927045905 2.21799731549895
1.04646779680552 2.21799731549895
1.05084632315199 2.21799731549895
1.05522484949845 2.21799731549895
1.05960337584492 2.21799731549895
1.06398190219139 2.21799731549895
1.06836042853785 2.21799731549895
1.07273895488432 2.21799731549895
1.07711748123079 2.21799731549895
1.08149600757725 2.21799731549895
1.08587453392372 2.21799731549895
1.09025306027019 2.21799731549895
1.09463158661665 2.21799731549895
1.09901011296312 2.21799731549895
1.10338863930959 2.21799731549895
1.10776716565605 2.21799731549895
1.11214569200252 2.21799731549895
1.11652421834899 2.21799731549895
1.12090274469545 2.21799731549895
1.12528127104192 2.21799731549895
1.12965979738839 2.21799731549895
1.13403832373485 2.21799731549895
1.13841685008132 2.21799731549895
1.14279537642779 2.21799731549895
1.14717390277425 2.21799731549895
1.15155242912072 2.21799731549895
1.15593095546719 2.21799731549895
1.16030948181365 2.21799731549895
1.16468800816012 2.21799731549895
1.16906653450658 2.21799731549895
1.17344506085305 2.21799731549895
1.17782358719952 2.21799731549895
1.18220211354598 2.21799731549895
1.18658063989245 2.21799731549895
1.19095916623892 2.21799731549895
1.19533769258538 2.21799731549895
1.19971621893185 2.21799731549895
1.20409474527832 2.21799731549895
1.20847327162478 2.21799731549895
1.21285179797125 2.21799731549895
1.21723032431772 2.21799731549895
1.22160885066418 2.21799731549895
1.22598737701065 2.21799731549895
1.23036590335712 2.21799731549895
1.23474442970358 2.21799731549895
1.23912295605005 2.21799731549895
1.24350148239652 2.21799731549895
1.24788000874298 2.21799731549895
1.25225853508945 2.21799731549895
1.25663706143592 2.21799731549895
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.105084632315199 2.21350317653522
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.880083795639789 2.22295996256213
};
\draw (rel axis cs:0.35,0.425) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=1.08 \ \text{rad}$};

\nextgroupplot[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle |B|_{\text{NN}}\) [T] at \(\displaystyle s=0.7500\), \(\displaystyle \alpha=0.00\ \text{rad}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varphi\)},
xmin=-0.0628318530717959, xmax=1.31946891450771,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |B|_{\text{NN}}\) [T]},
ymin=2.02945798354583, ymax=2.49828709317686,
ytick style={color=black},
ytick={2,2.1,2.2,2.3,2.4,2.5},
yticklabels={
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.1}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.3}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.5}\)
}
]
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 2.22187991060689
0.00437852634646661 2.22181653454783
0.00875705269293322 2.22162731096583
0.0131355790393998 2.22131497440116
0.0175141053858664 2.22088414141657
0.0218926317323331 2.22034136638955
0.0262711580787997 2.21969516398912
0.0306496844252663 2.21895596261962
0.0350282107717329 2.21813596479416
0.0394067371181995 2.21724890910328
0.0437852634646661 2.21630974882139
0.0481637898111327 2.21533427846764
0.0525423161575993 2.21433874727678
0.0569208425040659 2.2133394955678
0.0612993688505325 2.21235263756299
0.0656778951969992 2.21139379618656
0.0700564215434658 2.21047787720148
0.0744349478899324 2.20961885709506
0.078813474236399 2.20882955509009
0.0831920005828656 2.20812136545756
0.0875705269293322 2.20750393985977
0.0919490532757988 2.20698482633561
0.0963275796222654 2.20656908642517
0.100706105968732 2.20625892025751
0.105084632315199 2.20605332890379
0.109463158661665 2.2059478346678
0.113841685008132 2.20593426686067
0.118220211354598 2.20600060834088
0.122598737701065 2.20613089207093
0.126977264047532 2.20630514069852
0.131355790393998 2.2064993560712
0.135734316740465 2.20668558635084
0.140112843086932 2.20683211974735
0.144491369433398 2.20690386823704
0.148869895779865 2.20686300522614
0.153248422126331 2.20666990417767
0.157626948472798 2.20628439132087
0.162005474819265 2.2056672799151
0.166384001165731 2.20478210494811
0.170762527512198 2.20359693594566
0.175141053858664 2.20208612103444
0.179519580205131 2.20023181336373
0.183898106551598 2.19802515230305
0.188276632898064 2.19546701209164
0.192655159244531 2.19256828128602
0.197033685590997 2.18934968692373
0.201412211937464 2.18584121794982
0.205790738283931 2.18208122635843
0.210169264630397 2.17811528946337
0.214547790976864 2.17399490533399
0.218926317323331 2.16977607209497
0.223304843669797 2.16551777868443
0.227683370016264 2.16128041747682
0.23206189636273 2.15712412305413
0.236440422709197 2.15310704780765
0.240818949055664 2.14928360166445
0.24519747540213 2.14570270497415
0.249576001748597 2.14240612424152
0.253954528095063 2.13942697439045
0.25833305444153 2.13678847507362
0.262711580787997 2.134503041349
0.267090107134463 2.13257177241973
0.27146863348093 2.13098437919903
0.275847159827396 2.12971956569646
0.280225686173863 2.1287458534266
0.28460421252033 2.12802281383685
0.288982738866796 2.12750265169961
0.293361265213263 2.1271320626584
0.29773979155973 2.12685427122205
0.302118317906196 2.12661114303398
0.306496844252663 2.1263452598366
0.310875370599129 2.1260018502317
0.315253896945596 2.12553048634908
0.319632423292063 2.12488648597956
0.324010949638529 2.12403199858704
0.328389475984996 2.12293679558612
0.332768002331462 2.12157882169447
0.337146528677929 2.11994458592704
0.341525055024396 2.11802947081022
0.345903581370862 2.11583801396792
0.350282107717329 2.11338417061233
0.354660634063795 2.11069150792725
0.359039160410262 2.10779322661227
0.363417686756729 2.10473186622266
0.367796213103195 2.10155854242483
0.372174739449662 2.09833159311974
0.376553265796128 2.09511457557078
0.380931792142595 2.09197364843636
0.385310318489062 2.08897447404112
0.389688844835528 2.08617886681477
0.394067371181995 2.08364147413195
0.398445897528462 2.08140679205898
0.402824423874928 2.07950678617126
0.407202950221395 2.07795931257806
0.411581476567861 2.07676743181347
0.415960002914328 2.07591959936859
0.420338529260795 2.07539062321037
0.424717055607261 2.07514321807968
0.429095581953728 2.07512996750168
0.433474108300194 2.075295525463
0.437852634646661 2.07557893886482
0.442231160993128 2.07591603073337
0.446609687339594 2.07624183269344
0.450988213686061 2.07649307718012
0.455366740032527 2.07661074745376
0.459745266378994 2.0765426396057
0.464123792725461 2.07624582851457
0.468502319071927 2.07568886913308
0.472880845418394 2.07485352707418
0.477259371764861 2.07373583525956
0.481637898111327 2.07234632383059
0.486016424457794 2.07070936363869
0.49039495080426 2.06886168239123
0.494773477150727 2.06685023137326
0.499152003497194 2.06472967151065
0.50353052984366 2.06255978682262
0.507909056190127 2.06040310832202
0.512287582536593 2.05832294431646
0.51666610888306 2.05638188140656
0.521044635229527 2.05464067401884
0.525423161575993 2.05315731457193
0.52980168792246 2.05198600444924
0.534180214268926 2.05117575039135
0.538558740615393 2.05076839761997
0.54293726696186 2.05079606664561
0.547315793308326 2.05127815450968
0.551694319654793 2.05221825079637
0.55607284600126 2.05360145900789
0.560451372347726 2.05539266697143
0.564829898694193 2.05753625417015
0.569208425040659 2.05995755967811
0.573586951387126 2.06256618559206
0.577965477733593 2.06526092117691
0.582344004080059 2.06793579777174
0.586722530426526 2.07048657988873
0.591101056772992 2.0728169087861
0.595479583119459 2.07484336481013
0.599858109465926 2.07649890034852
0.604236635812392 2.07773438469033
0.608615162158859 2.07851834099169
0.612993688505325 2.07883527690143
0.617372214851792 2.07868324808352
0.621750741198259 2.07807139658157
0.626129267544725 2.0770181487053
0.630507793891192 2.07555054767145
0.634886320237658 2.0737048749823
0.639264846584125 2.07152834729621
0.643643372930592 2.06908134064394
0.648021899277058 2.06643936587022
0.652400425623525 2.063693952892
0.656778951969992 2.06095171920146
0.661157478316458 2.0583311841092
0.665536004662925 2.05595729240055
0.669914531009391 2.05395405101612
0.674293057355858 2.05243607150943
0.678671583702325 2.0515000692278
0.683050110048791 2.05121744287311
0.687428636395258 2.05162892831437
0.691807162741724 2.05274201263465
0.696185689088191 2.05453136908235
0.700564215434658 2.05694211477584
0.704942741781124 2.0598952897588
0.709321268127591 2.06329468351113
0.713699794474058 2.0670340388881
0.718078320820524 2.0710037508116
0.722456847166991 2.0750964163807
0.726835373513457 2.07921092272031
0.731213899859924 2.08325510182335
0.735592426206391 2.08714726320838
0.739970952552857 2.09081707951305
0.744349478899324 2.09420632141367
0.74872800524579 2.09726982487531
0.753106531592257 2.09997686419522
0.757485057938724 2.102312856656
0.76186358428519 2.10428110201482
0.766242110631657 2.10590411614607
0.770620636978123 2.10722408547987
0.77499916332459 2.10830205297489
0.779377689671057 2.10921562633226
0.783756216017523 2.11005523413566
0.78813474236399 2.11091919515572
0.792513268710456 2.11190806179787
0.796891795056923 2.11311881435645
0.80127032140339 2.11463950075565
0.805648847749856 2.11654483964302
0.810027374096323 2.1188931536159
0.814405900442789 2.12172480621344
0.818784426789256 2.12506211724706
0.823162953135723 2.12891055874434
0.827541479482189 2.13326091183062
0.831920005828656 2.13809200483456
0.836298532175123 2.14337365423768
0.840677058521589 2.14906948235767
0.845055584868056 2.15513937216702
0.849434111214522 2.16154142145685
0.853812637560989 2.16823335800197
0.858191163907456 2.17517346061388
0.862569690253922 2.18232108921701
0.866948216600389 2.18963695688637
0.871326742946855 2.19708327933622
0.875705269293322 2.20462391742222
0.880083795639789 2.21222459285447
0.884462321986255 2.21985321454418
0.888840848332722 2.22748031065017
0.893219374679189 2.23507952608906
0.897597901025655 2.24262812169857
0.901976427372122 2.25010740165633
0.906354953718588 2.25750299990891
0.910733480065055 2.2648049718178
0.915112006411522 2.27200766001982
0.919490532757988 2.27910932906404
0.923869059104455 2.28611158750513
0.928247585450921 2.2930186357073
0.932626111797388 2.2998363910855
0.937004638143855 2.30657154983032
0.941383164490321 2.31323064636418
0.945761690836788 2.31981917030945
0.950140217183254 2.32634079681399
0.954518743529721 2.33279678018014
0.958897269876188 2.33918555259419
0.963275796222654 2.34550255858736
0.967654322569121 2.35174034097368
0.972032848915587 2.35788887537994
0.976411375262054 2.36393612918899
0.980789901608521 2.36986879900468
0.985168427954987 2.37567316169232
0.989546954301454 2.38133596087989
0.993925480647921 2.38684524609989
0.998304006994387 2.39219108674194
1.00268253334085 2.39736609719385
1.00706105968732 2.40236573085433
1.01143958603379 2.40718832582733
1.01581811238025 2.41183491037842
1.02019663872672 2.41630879835733
1.02457516507319 2.42061502148502
1.02895369141965 2.42475965566523
1.03333221776612 2.42874910249748
1.03771074411259 2.43258938592657
1.04208927045905 2.43628551873559
1.04646779680552 2.4398409854949
1.05084632315199 2.44325737833349
1.05522484949845 2.44653420986353
1.05960337584492 2.44966891399526
1.06398190219139 2.4526570306788
1.06836042853785 2.45549255570655
1.07273895488432 2.4581684230218
1.07711748123079 2.46067707622469
1.08149600757725 2.46301107976301
1.08587453392372 2.46516371969045
1.09025306027019 2.46712954896965
1.09463158661665 2.46890484212337
1.09901011296312 2.47048793671594
1.10338863930959 2.47187945233917
1.10776716565605 2.47308238924553
1.11214569200252 2.47410211693051
1.11652421834899 2.47494626721147
1.12090274469545 2.47562454710959
1.12528127104192 2.47614848530647
1.12965979738839 2.47653112362256
1.13403832373485 2.47678666315264
1.13841685008132 2.47693007411423
1.14279537642779 2.47697667910272
1.14717390277425 2.47694172067741
1.15155242912072 2.47683992512827
1.15593095546719 2.47668507412652
1.16030948181365 2.47648959445682
1.16468800816012 2.47626417348397
1.16906653450658 2.47601740525194
1.17344506085305 2.47575547017381
1.17782358719952 2.47548185097428
1.18220211354598 2.47519708917563
1.18658063989245 2.47489858956638
1.19095916623892 2.47458048373575
1.19533769258538 2.47423356658267
1.19971621893185 2.47384532051482
1.20409474527832 2.47340004016275
1.20847327162478 2.47287906591238
1.21285179797125 2.47226112820136
1.21723032431772 2.47152279760653
1.22160885066418 2.4706390296109
1.22598737701065 2.46958378856889
1.23036590335712 2.46833073313311
1.23474442970358 2.46685394489845
1.23912295605005 2.46512868237188
1.24350148239652 2.46313214254086
1.24788000874298 2.46084421149804
1.25225853508945 2.45824818357951
1.25663706143592 2.45533142577139
};
\addlegendentry{$|B|$}
\addplot [very thick, black, dashed]
table {%
0 2.21599039658645
0.00437852634646661 2.21599039658645
0.00875705269293322 2.21599039658645
0.0131355790393998 2.21599039658645
0.0175141053858664 2.21599039658645
0.0218926317323331 2.21599039658645
0.0262711580787997 2.21599039658645
0.0306496844252663 2.21599039658645
0.0350282107717329 2.21599039658645
0.0394067371181995 2.21599039658645
0.0437852634646661 2.21599039658645
0.0481637898111327 2.21599039658645
0.0525423161575993 2.21599039658645
0.0569208425040659 2.21599039658645
0.0612993688505325 2.21599039658645
0.0656778951969992 2.21599039658645
0.0700564215434658 2.21599039658645
0.0744349478899324 2.21599039658645
0.078813474236399 2.21599039658645
0.0831920005828656 2.21599039658645
0.0875705269293322 2.21599039658645
0.0919490532757988 2.21599039658645
0.0963275796222654 2.21599039658645
0.100706105968732 2.21599039658645
0.105084632315199 2.21599039658645
0.109463158661665 2.21599039658645
0.113841685008132 2.21599039658645
0.118220211354598 2.21599039658645
0.122598737701065 2.21599039658645
0.126977264047532 2.21599039658645
0.131355790393998 2.21599039658645
0.135734316740465 2.21599039658645
0.140112843086932 2.21599039658645
0.144491369433398 2.21599039658645
0.148869895779865 2.21599039658645
0.153248422126331 2.21599039658645
0.157626948472798 2.21599039658645
0.162005474819265 2.21599039658645
0.166384001165731 2.21599039658645
0.170762527512198 2.21599039658645
0.175141053858664 2.21599039658645
0.179519580205131 2.21599039658645
0.183898106551598 2.21599039658645
0.188276632898064 2.21599039658645
0.192655159244531 2.21599039658645
0.197033685590997 2.21599039658645
0.201412211937464 2.21599039658645
0.205790738283931 2.21599039658645
0.210169264630397 2.21599039658645
0.214547790976864 2.21599039658645
0.218926317323331 2.21599039658645
0.223304843669797 2.21599039658645
0.227683370016264 2.21599039658645
0.23206189636273 2.21599039658645
0.236440422709197 2.21599039658645
0.240818949055664 2.21599039658645
0.24519747540213 2.21599039658645
0.249576001748597 2.21599039658645
0.253954528095063 2.21599039658645
0.25833305444153 2.21599039658645
0.262711580787997 2.21599039658645
0.267090107134463 2.21599039658645
0.27146863348093 2.21599039658645
0.275847159827396 2.21599039658645
0.280225686173863 2.21599039658645
0.28460421252033 2.21599039658645
0.288982738866796 2.21599039658645
0.293361265213263 2.21599039658645
0.29773979155973 2.21599039658645
0.302118317906196 2.21599039658645
0.306496844252663 2.21599039658645
0.310875370599129 2.21599039658645
0.315253896945596 2.21599039658645
0.319632423292063 2.21599039658645
0.324010949638529 2.21599039658645
0.328389475984996 2.21599039658645
0.332768002331462 2.21599039658645
0.337146528677929 2.21599039658645
0.341525055024396 2.21599039658645
0.345903581370862 2.21599039658645
0.350282107717329 2.21599039658645
0.354660634063795 2.21599039658645
0.359039160410262 2.21599039658645
0.363417686756729 2.21599039658645
0.367796213103195 2.21599039658645
0.372174739449662 2.21599039658645
0.376553265796128 2.21599039658645
0.380931792142595 2.21599039658645
0.385310318489062 2.21599039658645
0.389688844835528 2.21599039658645
0.394067371181995 2.21599039658645
0.398445897528462 2.21599039658645
0.402824423874928 2.21599039658645
0.407202950221395 2.21599039658645
0.411581476567861 2.21599039658645
0.415960002914328 2.21599039658645
0.420338529260795 2.21599039658645
0.424717055607261 2.21599039658645
0.429095581953728 2.21599039658645
0.433474108300194 2.21599039658645
0.437852634646661 2.21599039658645
0.442231160993128 2.21599039658645
0.446609687339594 2.21599039658645
0.450988213686061 2.21599039658645
0.455366740032527 2.21599039658645
0.459745266378994 2.21599039658645
0.464123792725461 2.21599039658645
0.468502319071927 2.21599039658645
0.472880845418394 2.21599039658645
0.477259371764861 2.21599039658645
0.481637898111327 2.21599039658645
0.486016424457794 2.21599039658645
0.49039495080426 2.21599039658645
0.494773477150727 2.21599039658645
0.499152003497194 2.21599039658645
0.50353052984366 2.21599039658645
0.507909056190127 2.21599039658645
0.512287582536593 2.21599039658645
0.51666610888306 2.21599039658645
0.521044635229527 2.21599039658645
0.525423161575993 2.21599039658645
0.52980168792246 2.21599039658645
0.534180214268926 2.21599039658645
0.538558740615393 2.21599039658645
0.54293726696186 2.21599039658645
0.547315793308326 2.21599039658645
0.551694319654793 2.21599039658645
0.55607284600126 2.21599039658645
0.560451372347726 2.21599039658645
0.564829898694193 2.21599039658645
0.569208425040659 2.21599039658645
0.573586951387126 2.21599039658645
0.577965477733593 2.21599039658645
0.582344004080059 2.21599039658645
0.586722530426526 2.21599039658645
0.591101056772992 2.21599039658645
0.595479583119459 2.21599039658645
0.599858109465926 2.21599039658645
0.604236635812392 2.21599039658645
0.608615162158859 2.21599039658645
0.612993688505325 2.21599039658645
0.617372214851792 2.21599039658645
0.621750741198259 2.21599039658645
0.626129267544725 2.21599039658645
0.630507793891192 2.21599039658645
0.634886320237658 2.21599039658645
0.639264846584125 2.21599039658645
0.643643372930592 2.21599039658645
0.648021899277058 2.21599039658645
0.652400425623525 2.21599039658645
0.656778951969992 2.21599039658645
0.661157478316458 2.21599039658645
0.665536004662925 2.21599039658645
0.669914531009391 2.21599039658645
0.674293057355858 2.21599039658645
0.678671583702325 2.21599039658645
0.683050110048791 2.21599039658645
0.687428636395258 2.21599039658645
0.691807162741724 2.21599039658645
0.696185689088191 2.21599039658645
0.700564215434658 2.21599039658645
0.704942741781124 2.21599039658645
0.709321268127591 2.21599039658645
0.713699794474058 2.21599039658645
0.718078320820524 2.21599039658645
0.722456847166991 2.21599039658645
0.726835373513457 2.21599039658645
0.731213899859924 2.21599039658645
0.735592426206391 2.21599039658645
0.739970952552857 2.21599039658645
0.744349478899324 2.21599039658645
0.74872800524579 2.21599039658645
0.753106531592257 2.21599039658645
0.757485057938724 2.21599039658645
0.76186358428519 2.21599039658645
0.766242110631657 2.21599039658645
0.770620636978123 2.21599039658645
0.77499916332459 2.21599039658645
0.779377689671057 2.21599039658645
0.783756216017523 2.21599039658645
0.78813474236399 2.21599039658645
0.792513268710456 2.21599039658645
0.796891795056923 2.21599039658645
0.80127032140339 2.21599039658645
0.805648847749856 2.21599039658645
0.810027374096323 2.21599039658645
0.814405900442789 2.21599039658645
0.818784426789256 2.21599039658645
0.823162953135723 2.21599039658645
0.827541479482189 2.21599039658645
0.831920005828656 2.21599039658645
0.836298532175123 2.21599039658645
0.840677058521589 2.21599039658645
0.845055584868056 2.21599039658645
0.849434111214522 2.21599039658645
0.853812637560989 2.21599039658645
0.858191163907456 2.21599039658645
0.862569690253922 2.21599039658645
0.866948216600389 2.21599039658645
0.871326742946855 2.21599039658645
0.875705269293322 2.21599039658645
0.880083795639789 2.21599039658645
0.884462321986255 2.21599039658645
0.888840848332722 2.21599039658645
0.893219374679189 2.21599039658645
0.897597901025655 2.21599039658645
0.901976427372122 2.21599039658645
0.906354953718588 2.21599039658645
0.910733480065055 2.21599039658645
0.915112006411522 2.21599039658645
0.919490532757988 2.21599039658645
0.923869059104455 2.21599039658645
0.928247585450921 2.21599039658645
0.932626111797388 2.21599039658645
0.937004638143855 2.21599039658645
0.941383164490321 2.21599039658645
0.945761690836788 2.21599039658645
0.950140217183254 2.21599039658645
0.954518743529721 2.21599039658645
0.958897269876188 2.21599039658645
0.963275796222654 2.21599039658645
0.967654322569121 2.21599039658645
0.972032848915587 2.21599039658645
0.976411375262054 2.21599039658645
0.980789901608521 2.21599039658645
0.985168427954987 2.21599039658645
0.989546954301454 2.21599039658645
0.993925480647921 2.21599039658645
0.998304006994387 2.21599039658645
1.00268253334085 2.21599039658645
1.00706105968732 2.21599039658645
1.01143958603379 2.21599039658645
1.01581811238025 2.21599039658645
1.02019663872672 2.21599039658645
1.02457516507319 2.21599039658645
1.02895369141965 2.21599039658645
1.03333221776612 2.21599039658645
1.03771074411259 2.21599039658645
1.04208927045905 2.21599039658645
1.04646779680552 2.21599039658645
1.05084632315199 2.21599039658645
1.05522484949845 2.21599039658645
1.05960337584492 2.21599039658645
1.06398190219139 2.21599039658645
1.06836042853785 2.21599039658645
1.07273895488432 2.21599039658645
1.07711748123079 2.21599039658645
1.08149600757725 2.21599039658645
1.08587453392372 2.21599039658645
1.09025306027019 2.21599039658645
1.09463158661665 2.21599039658645
1.09901011296312 2.21599039658645
1.10338863930959 2.21599039658645
1.10776716565605 2.21599039658645
1.11214569200252 2.21599039658645
1.11652421834899 2.21599039658645
1.12090274469545 2.21599039658645
1.12528127104192 2.21599039658645
1.12965979738839 2.21599039658645
1.13403832373485 2.21599039658645
1.13841685008132 2.21599039658645
1.14279537642779 2.21599039658645
1.14717390277425 2.21599039658645
1.15155242912072 2.21599039658645
1.15593095546719 2.21599039658645
1.16030948181365 2.21599039658645
1.16468800816012 2.21599039658645
1.16906653450658 2.21599039658645
1.17344506085305 2.21599039658645
1.17782358719952 2.21599039658645
1.18220211354598 2.21599039658645
1.18658063989245 2.21599039658645
1.19095916623892 2.21599039658645
1.19533769258538 2.21599039658645
1.19971621893185 2.21599039658645
1.20409474527832 2.21599039658645
1.20847327162478 2.21599039658645
1.21285179797125 2.21599039658645
1.21723032431772 2.21599039658645
1.22160885066418 2.21599039658645
1.22598737701065 2.21599039658645
1.23036590335712 2.21599039658645
1.23474442970358 2.21599039658645
1.23912295605005 2.21599039658645
1.24350148239652 2.21599039658645
1.24788000874298 2.21599039658645
1.25225853508945 2.21599039658645
1.25663706143592 2.21599039658645
};
\addlegendentry{$B_{0}$}
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0481637898111327 2.21533427846764
};
\addplot [very thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.884462321986255 2.21985321454418
};
\draw (rel axis cs:0.35,0.425) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta=1.16 \ \text{rad}$};
\end{groupplot}

\end{tikzpicture}


==> content_figures_b_fourier_scaling.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
%% title={b Fourier Scaling},
x grid style={darkgray176},
xlabel={$(m_{\text{max}}, |n|_{\text{max}})$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={{(3, 2)},{(6, 4)},{(8, 6)},{(10, 8)},{(11, 8)},{(11, 11)}},
y grid style={darkgray176},
%% ylabel={b RMSE},
ylabel={\(\displaystyle \text{rmse}_{|B|}\) [T]},
ymin=0.000795243571026338, ymax=0.304563262268455,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.232412971556187)
--(axis cs:0,0.139029365032911)
--(axis cs:1,0.0334979658946395)
--(axis cs:2,0.0193480474874377)
--(axis cs:3,0.0099851552862674)
--(axis cs:4,0.00532182932365686)
--(axis cs:5,0.00104211901198141)
--(axis cs:5,0.00224869567900896)
--(axis cs:5,0.00224869567900896)
--(axis cs:4,0.0135908996686339)
--(axis cs:3,0.0237689022906125)
--(axis cs:2,0.0350036984309554)
--(axis cs:1,0.0627855490893126)
--(axis cs:0,0.232412971556187)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2, line width=0.096pt}
\addlegendentry{5-95\% quantiles}

\addplot [very thick, steelblue31119180]
table {%
0 0.176151245832443
1 0.0433976463973522
2 0.0255737192928791
3 0.0141980974003673
4 0.00771435769274831
5 0.00141500902827829
};
\addlegendentry{mean}
\addplot [very thick, crimson2282628, dashed, forget plot]
table {%
0 0.025
5 0.025
};
\draw (axis cs:4.75,0.027) node[
  scale=0.5,
  anchor=base west,
  text=crimson2282628,
  rotate=0.0
]{\SI{1}{\percent}};
\end{axis}

\end{tikzpicture}


==> content_figures_b_rmse.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{rmse}_{|B|}\) [T]},
ymin=-0.00242833648466005, ymax=0.130643131617487,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
  \(\displaystyle {0.14}\)
}
]
\path [fill=steelblue31119180, fill opacity=0.2, line width=0.096pt]
(axis cs:0,0.0143054199230951)
--(axis cs:0,0.00856448727897848)
--(axis cs:0.0102040816326531,0.00362036661089211)
--(axis cs:0.0204081632653061,0.00479481637656346)
--(axis cs:0.0306122448979592,0.00540485116548431)
--(axis cs:0.0408163265306122,0.0049773386953488)
--(axis cs:0.0510204081632653,0.0048390103123974)
--(axis cs:0.0612244897959184,0.00494420847634919)
--(axis cs:0.0714285714285714,0.00481513835337929)
--(axis cs:0.0816326530612245,0.0046950024701747)
--(axis cs:0.0918367346938775,0.00463628606054884)
--(axis cs:0.102040816326531,0.00450988996719145)
--(axis cs:0.112244897959184,0.00442304548122548)
--(axis cs:0.122448979591837,0.00451341786145562)
--(axis cs:0.13265306122449,0.00456118148406785)
--(axis cs:0.142857142857143,0.00458748583516437)
--(axis cs:0.153061224489796,0.00467036778837994)
--(axis cs:0.163265306122449,0.00479256727642182)
--(axis cs:0.173469387755102,0.00487110675958113)
--(axis cs:0.183673469387755,0.00486246947797019)
--(axis cs:0.193877551020408,0.0047339628356366)
--(axis cs:0.204081632653061,0.00476742850671782)
--(axis cs:0.214285714285714,0.00495302306011754)
--(axis cs:0.224489795918367,0.00492615099747148)
--(axis cs:0.23469387755102,0.00470715363519734)
--(axis cs:0.244897959183673,0.00470331743843744)
--(axis cs:0.255102040816327,0.00480209572284377)
--(axis cs:0.26530612244898,0.00490758064753712)
--(axis cs:0.275510204081633,0.00496196812199307)
--(axis cs:0.285714285714286,0.00504098886509475)
--(axis cs:0.295918367346939,0.00510811494463941)
--(axis cs:0.306122448979592,0.00520269225474368)
--(axis cs:0.316326530612245,0.00527645892243275)
--(axis cs:0.326530612244898,0.00521190279803711)
--(axis cs:0.336734693877551,0.00508346142388059)
--(axis cs:0.346938775510204,0.00516126339491539)
--(axis cs:0.357142857142857,0.00531222632356793)
--(axis cs:0.36734693877551,0.00534009595171003)
--(axis cs:0.377551020408163,0.00539111591092067)
--(axis cs:0.387755102040816,0.0054844560066442)
--(axis cs:0.397959183673469,0.00548949159319167)
--(axis cs:0.408163265306122,0.00560890030952565)
--(axis cs:0.418367346938775,0.00595929840246414)
--(axis cs:0.428571428571429,0.0061390146660684)
--(axis cs:0.438775510204082,0.00615602819341848)
--(axis cs:0.448979591836735,0.00606025771762103)
--(axis cs:0.459183673469388,0.00612061087180031)
--(axis cs:0.469387755102041,0.00629387863275691)
--(axis cs:0.479591836734694,0.00644912603192021)
--(axis cs:0.489795918367347,0.00647332076074735)
--(axis cs:0.5,0.00649043219507743)
--(axis cs:0.510204081632653,0.00651488726012989)
--(axis cs:0.520408163265306,0.00665703506146924)
--(axis cs:0.530612244897959,0.00681593015095846)
--(axis cs:0.540816326530612,0.00700904953388377)
--(axis cs:0.551020408163265,0.00718821166058025)
--(axis cs:0.561224489795918,0.00730248385854983)
--(axis cs:0.571428571428571,0.00737500276910234)
--(axis cs:0.581632653061224,0.00741421720279159)
--(axis cs:0.591836734693878,0.00754046769652844)
--(axis cs:0.602040816326531,0.00773017257716076)
--(axis cs:0.612244897959184,0.00788623793171505)
--(axis cs:0.622448979591837,0.00802117988767888)
--(axis cs:0.63265306122449,0.00809336700521005)
--(axis cs:0.642857142857143,0.00817343722332063)
--(axis cs:0.653061224489796,0.00822613441088154)
--(axis cs:0.663265306122449,0.00835902706711462)
--(axis cs:0.673469387755102,0.00845596764441427)
--(axis cs:0.683673469387755,0.00856446981801176)
--(axis cs:0.693877551020408,0.00863011334760132)
--(axis cs:0.704081632653061,0.00873630475661222)
--(axis cs:0.714285714285714,0.00887108472863645)
--(axis cs:0.724489795918367,0.00898090664810422)
--(axis cs:0.73469387755102,0.00916611084169387)
--(axis cs:0.744897959183673,0.00934043753395463)
--(axis cs:0.755102040816326,0.00952186900640496)
--(axis cs:0.76530612244898,0.00970667460040698)
--(axis cs:0.775510204081633,0.00995210794768117)
--(axis cs:0.785714285714286,0.0102087165727786)
--(axis cs:0.795918367346939,0.0104610163815555)
--(axis cs:0.806122448979592,0.0107082363404119)
--(axis cs:0.816326530612245,0.0109459700172432)
--(axis cs:0.826530612244898,0.0112911877144729)
--(axis cs:0.836734693877551,0.011616473989282)
--(axis cs:0.846938775510204,0.0119157464995263)
--(axis cs:0.857142857142857,0.0121668403855673)
--(axis cs:0.86734693877551,0.0124688436276191)
--(axis cs:0.877551020408163,0.012814059959263)
--(axis cs:0.887755102040816,0.0130815230100245)
--(axis cs:0.897959183673469,0.0133958448128116)
--(axis cs:0.908163265306122,0.0138409384843595)
--(axis cs:0.918367346938775,0.0142798162558734)
--(axis cs:0.928571428571428,0.0149014667412337)
--(axis cs:0.938775510204082,0.0154420370520528)
--(axis cs:0.948979591836735,0.0160092234606521)
--(axis cs:0.959183673469388,0.0167509696326426)
--(axis cs:0.969387755102041,0.0173406187782778)
--(axis cs:0.979591836734694,0.0180260981127438)
--(axis cs:0.989795918367347,0.0195399161832196)
--(axis cs:1,0.0220911530004527)
--(axis cs:1,0.124594428521935)
--(axis cs:1,0.124594428521935)
--(axis cs:0.989795918367347,0.11478344498602)
--(axis cs:0.979591836734694,0.103315345359624)
--(axis cs:0.969387755102041,0.0940605351168768)
--(axis cs:0.959183673469388,0.0862911732036591)
--(axis cs:0.948979591836735,0.081172183543174)
--(axis cs:0.938775510204082,0.0757340469619684)
--(axis cs:0.928571428571428,0.0713984899263794)
--(axis cs:0.918367346938775,0.0677052508945209)
--(axis cs:0.908163265306122,0.0648871296329969)
--(axis cs:0.897959183673469,0.0625733801989976)
--(axis cs:0.887755102040816,0.0607106885453757)
--(axis cs:0.877551020408163,0.0584754158837629)
--(axis cs:0.86734693877551,0.0556333983340656)
--(axis cs:0.857142857142857,0.053237537863501)
--(axis cs:0.846938775510204,0.0515649115622495)
--(axis cs:0.836734693877551,0.0496373848262577)
--(axis cs:0.826530612244898,0.0476507388505124)
--(axis cs:0.816326530612245,0.0458140122932143)
--(axis cs:0.806122448979592,0.0441177717847773)
--(axis cs:0.795918367346939,0.0421641669497211)
--(axis cs:0.785714285714286,0.0405505843875223)
--(axis cs:0.775510204081633,0.0393413348103723)
--(axis cs:0.76530612244898,0.0384756254001571)
--(axis cs:0.755102040816326,0.0373713477005212)
--(axis cs:0.744897959183673,0.0365602021210443)
--(axis cs:0.73469387755102,0.0356278339111424)
--(axis cs:0.724489795918367,0.0342974557890585)
--(axis cs:0.714285714285714,0.0337192979206898)
--(axis cs:0.704081632653061,0.0331832985007377)
--(axis cs:0.693877551020408,0.0329548191501126)
--(axis cs:0.683673469387755,0.0323940980688599)
--(axis cs:0.673469387755102,0.0319421368138987)
--(axis cs:0.663265306122449,0.0314598593387218)
--(axis cs:0.653061224489796,0.0305045641032647)
--(axis cs:0.642857142857143,0.0296993025668178)
--(axis cs:0.63265306122449,0.0295371192720179)
--(axis cs:0.622448979591837,0.0295094244855866)
--(axis cs:0.612244897959184,0.0294457086174516)
--(axis cs:0.602040816326531,0.029296667824901)
--(axis cs:0.591836734693878,0.0290429586862484)
--(axis cs:0.581632653061224,0.0288698334793669)
--(axis cs:0.571428571428571,0.0291320466549122)
--(axis cs:0.561224489795918,0.0284740442752916)
--(axis cs:0.551020408163265,0.0281104947898496)
--(axis cs:0.540816326530612,0.0278516591090599)
--(axis cs:0.530612244897959,0.0277150712794058)
--(axis cs:0.520408163265306,0.0269435538764028)
--(axis cs:0.510204081632653,0.0278097149274861)
--(axis cs:0.5,0.0275952865991843)
--(axis cs:0.489795918367347,0.0277873560701713)
--(axis cs:0.479591836734694,0.0269221119721471)
--(axis cs:0.469387755102041,0.02648085410723)
--(axis cs:0.459183673469388,0.0258574529912505)
--(axis cs:0.448979591836735,0.0255355637121322)
--(axis cs:0.438775510204082,0.0255524100365465)
--(axis cs:0.428571428571429,0.0254028978512617)
--(axis cs:0.418367346938775,0.0243506293813599)
--(axis cs:0.408163265306122,0.0243340959125472)
--(axis cs:0.397959183673469,0.0240225570939523)
--(axis cs:0.387755102040816,0.0235909819896152)
--(axis cs:0.377551020408163,0.0230918641416657)
--(axis cs:0.36734693877551,0.0225089509473738)
--(axis cs:0.357142857142857,0.0217199722503258)
--(axis cs:0.346938775510204,0.0214921600182595)
--(axis cs:0.336734693877551,0.0215084535458025)
--(axis cs:0.326530612244898,0.0213798432201232)
--(axis cs:0.316326530612245,0.0211684756294789)
--(axis cs:0.306122448979592,0.0208177165501591)
--(axis cs:0.295918367346939,0.020616325710781)
--(axis cs:0.285714285714286,0.020074376305791)
--(axis cs:0.275510204081633,0.0196118275280882)
--(axis cs:0.26530612244898,0.0189483501888042)
--(axis cs:0.255102040816327,0.0190118419181128)
--(axis cs:0.244897959183673,0.018653586320382)
--(axis cs:0.23469387755102,0.0182859324485173)
--(axis cs:0.224489795918367,0.0183982906822347)
--(axis cs:0.214285714285714,0.0181290476203989)
--(axis cs:0.204081632653061,0.0172901011366077)
--(axis cs:0.193877551020408,0.0173048505653256)
--(axis cs:0.183673469387755,0.0174033968286953)
--(axis cs:0.173469387755102,0.0173351646290651)
--(axis cs:0.163265306122449,0.017098586077491)
--(axis cs:0.153061224489796,0.0162681640686427)
--(axis cs:0.142857142857143,0.0155042654388128)
--(axis cs:0.13265306122449,0.0146854931282563)
--(axis cs:0.122448979591837,0.0141293277544392)
--(axis cs:0.112244897959184,0.0132203009467942)
--(axis cs:0.102040816326531,0.0125954090668513)
--(axis cs:0.0918367346938775,0.0122105028944792)
--(axis cs:0.0816326530612245,0.012004623662131)
--(axis cs:0.0714285714285714,0.0117287370346912)
--(axis cs:0.0612244897959184,0.0114555290583225)
--(axis cs:0.0510204081632653,0.0108712899459033)
--(axis cs:0.0408163265306122,0.010449232957088)
--(axis cs:0.0306122448979592,0.010317122409976)
--(axis cs:0.0204081632653061,0.00996985459924672)
--(axis cs:0.0102040816326531,0.00894607484172342)
--(axis cs:0,0.0143054199230951)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2, line width=0.096pt}
\addlegendentry{5-95\% quantiles}

\addplot [very thick, steelblue31119180]
table {%
0 0.0107686519622803
0.0102040767669678 0.0053870677947998
0.0204081535339355 0.00661897659301758
0.0306122303009033 0.00730049610137939
0.0408163070678711 0.00706899166107178
0.0510203838348389 0.00700461864471436
0.0612244606018066 0.00714147090911865
0.0816326141357422 0.00720798969268799
0.09183669090271 0.0073167085647583
0.102040767669678 0.00735366344451904
0.112244844436646 0.00749313831329346
0.173469424247742 0.00886774063110352
0.183673501014709 0.00886106491088867
0.193877577781677 0.00876438617706299
0.204081654548645 0.00890445709228516
0.214285731315613 0.00918889045715332
0.224489808082581 0.00928819179534912
0.234693884849548 0.00927960872650146
0.265306115150452 0.0096440315246582
0.275510191917419 0.00978958606719971
0.295918345451355 0.0101820230484009
0.306122422218323 0.0102106332778931
0.326530575752258 0.0101466178894043
0.336734652519226 0.010179877281189
0.367347002029419 0.0104910135269165
0.397959232330322 0.0107259750366211
0.40816330909729 0.010967493057251
0.418367385864258 0.0113484859466553
0.428571462631226 0.0116403102874756
0.438775539398193 0.0117099285125732
0.448979616165161 0.0116504430770874
0.459183692932129 0.0116639137268066
0.489795923233032 0.0122296810150146
0.510204076766968 0.012408971786499
0.520408153533936 0.0126042366027832
0.551020383834839 0.0133966207504272
0.561224460601807 0.0135656595230103
0.571428537368774 0.0136559009552002
0.602040767669678 0.0137579441070557
0.622448921203613 0.0140746831893921
0.642857074737549 0.0145310163497925
0.663265228271484 0.0151597261428833
0.68367338180542 0.0158623456954956
0.704081654548645 0.0164307355880737
0.724489808082581 0.0169873237609863
0.744897961616516 0.0177172422409058
0.765306115150452 0.018609881401062
0.785714268684387 0.0196070671081543
0.806122422218323 0.0207233428955078
0.826530694961548 0.0220273733139038
0.846938848495483 0.0235410928726196
0.867347002029419 0.0251854658126831
0.887755155563354 0.0269604921340942
0.897959232330322 0.0279797315597534
0.90816330909729 0.0291523933410645
0.918367385864258 0.0305056571960449
0.928571462631226 0.0320364236831665
0.938775539398193 0.0337306261062622
0.948979616165161 0.0356084108352661
0.959183692932129 0.0377837419509888
0.969387769699097 0.0405950546264648
0.979591846466064 0.0446572303771973
0.989795923233032 0.0494436025619507
1 0.0556654930114746
};
\addlegendentry{mean}
\addplot [very thick, crimson2282628, dashed, forget plot]
table {%
0 0.01
1 0.01
};
\draw (axis cs:0.92,0.012) node[
  scale=0.5,
  anchor=base west,
  text=crimson2282628,
  rotate=0.0
]{$10$ mT};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0.025
1 0.025
};
\draw (axis cs:0.92,0.027) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$25$ mT};
\end{axis}

\end{tikzpicture}


==> content_figures_b_rmse_fine_tuned.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
%%
scaled ticks=false,
%%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.0392857142857143, xmax=1.04948979591837,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{rmse}_{|B|}\) [T]},
ymin=0.00249955736647299, ymax=0.0295280368646363,
ytick style={color=black},
ytick={0,0.005,0.01,0.015,0.02,0.025,0.03},
yticklabels={
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\),
  \(\displaystyle {0.015}\),
  \(\displaystyle {0.020}\),
  \(\displaystyle {0.025}\),
  \(\displaystyle {0.030}\)
}
]
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0.0102040767669678 0.00410401821136475
0.0204081535339355 0.00590264797210693
0.0306122303009033 0.00730586051940918
0.0408163070678711 0.00721621513366699
0.0510203838348389 0.0069124698638916
0.0612244606018066 0.00656068325042725
0.0714285373687744 0.0059586763381958
0.0816326141357422 0.00549769401550293
0.09183669090271 0.00542092323303223
0.102040767669678 0.0054771900177002
0.112244844436646 0.00566065311431885
0.122448921203613 0.00594484806060791
0.132652997970581 0.00620484352111816
0.142857193946838 0.00652074813842773
0.153061270713806 0.00681602954864502
0.163265347480774 0.00692963600158691
0.173469424247742 0.0068824291229248
0.183673501014709 0.0067903995513916
0.193877577781677 0.00686192512512207
0.204081654548645 0.00720345973968506
0.214285731315613 0.00739514827728271
0.224489808082581 0.00704360008239746
0.234693884849548 0.00639665126800537
0.244897961616516 0.00597262382507324
0.255102038383484 0.0058591365814209
0.265306115150452 0.00589346885681152
0.275510191917419 0.00614356994628906
0.285714268684387 0.00659298896789551
0.295918345451355 0.00689327716827393
0.306122422218323 0.00681662559509277
0.316326498985291 0.00653624534606934
0.326530575752258 0.00634551048278809
0.336734652519226 0.00636911392211914
0.346938848495483 0.00659632682800293
0.357142925262451 0.0069124698638916
0.367347002029419 0.00718939304351807
0.377551078796387 0.0074230432510376
0.387755155563354 0.00761997699737549
0.397959232330322 0.00775349140167236
0.40816330909729 0.00785958766937256
0.418367385864258 0.00792109966278076
0.428571462631226 0.00784790515899658
0.438775539398193 0.00768661499023438
0.448979616165161 0.00762128829956055
0.459183692932129 0.00775015354156494
0.469387769699097 0.00799882411956787
0.479591846466064 0.00822901725769043
0.489795923233032 0.00833916664123535
0.5 0.00829458236694336
0.510204076766968 0.00812995433807373
0.520408153533936 0.00794124603271484
0.530612230300903 0.00783264636993408
0.540816307067871 0.00784778594970703
0.551020383834839 0.00797021389007568
0.561224460601807 0.00816166400909424
0.59183669090271 0.00880551338195801
0.602040767669678 0.00910186767578125
0.612244844436646 0.0094679594039917
0.622448921203613 0.00981974601745605
0.632652997970581 0.0100570917129517
0.642857074737549 0.0101397037506104
0.653061151504517 0.0101034641265869
0.663265228271484 0.0100219249725342
0.673469305038452 0.00995910167694092
0.68367338180542 0.00994718074798584
0.693877577781677 0.00999677181243896
0.704081654548645 0.0101128816604614
0.714285731315613 0.010298490524292
0.724489808082581 0.010549783706665
0.734693884849548 0.0108540058135986
0.744897961616516 0.0111969709396362
0.755102038383484 0.0115706920623779
0.765306115150452 0.0119746923446655
0.775510191917419 0.0124109983444214
0.785714268684387 0.0128779411315918
0.806122422218323 0.0138697624206543
0.836734771728516 0.015372633934021
0.846938848495483 0.0158575773239136
0.857142925262451 0.0163224935531616
0.867347002029419 0.0167539119720459
0.877551078796387 0.0171374082565308
0.887755155563354 0.0174617767333984
0.897959232330322 0.0177196264266968
0.90816330909729 0.0179026126861572
0.918367385864258 0.01799476146698
0.928571462631226 0.0179746150970459
0.938775539398193 0.0178377628326416
0.948979616165161 0.0176417827606201
0.959183692932129 0.0175769329071045
0.969387769699097 0.0180439949035645
0.979591846466064 0.01966392993927
0.989795923233032 0.0231225490570068
1 0.0282994508743286
};
\addlegendentry{Single pass}
\addplot [very thick, darkseagreen127191123]
table {%
0.0102040767669678 0.00606286525726318
0.0204081535339355 0.00381755828857422
0.0306122303009033 0.00376784801483154
0.0408163070678711 0.00373733043670654
0.0612244606018066 0.0037311315536499
0.09183669090271 0.0037606954574585
0.112244844436646 0.00379621982574463
0.132652997970581 0.00385332107543945
0.173469424247742 0.00400686264038086
0.204081654548645 0.00414633750915527
0.255102038383484 0.0044173002243042
0.295918345451355 0.00467133522033691
0.336734652519226 0.00494742393493652
0.418367385864258 0.00551557540893555
0.479591846466064 0.00596296787261963
0.571428537368774 0.00667107105255127
0.653061151504517 0.00734269618988037
0.693877577781677 0.00771415233612061
0.744897961616516 0.0082087516784668
0.775510191917419 0.00852584838867188
0.806122422218323 0.00886404514312744
0.836734771728516 0.00922572612762451
0.867347002029419 0.00961112976074219
0.897959232330322 0.0100198984146118
0.928571462631226 0.0104533433914185
0.959183692932129 0.0109127759933472
0.989795923233032 0.0114026069641113
1 0.0115803480148315
};
\addlegendentry{Fine-tuned}
\end{axis}

\end{tikzpicture}


==> content_figures_delta_high_mirror.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.0336734693877551, xmax=1.04387755102041,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_{\delta}\) [rad]},
ymin=0.000763854314467296, ymax=0.135335153700897,
ytick style={color=black},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
  \(\displaystyle {0.14}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0.0153061151504517 0.00688076019287109
0.117347002029419 0.0255423784255981
0.229591846466064 0.0371168851852417
0.34183669090271 0.0456525087356567
0.443877577781677 0.0541338920593262
0.556122422218323 0.0839259624481201
0.668367385864258 0.0984487533569336
0.770408153533936 0.104552626609802
0.882652997970581 0.115568876266479
0.994897961616516 0.129218339920044
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0.0153061151504517 0.0117813348770142
0.117347002029419 0.0197395086288452
0.229591846466064 0.0422385931015015
0.34183669090271 0.0502381324768066
0.443877577781677 0.0533335208892822
0.556122422218323 0.0613613128662109
0.668367385864258 0.060282826423645
0.770408153533936 0.101523399353027
0.882652997970581 0.10797643661499
0.994897961616516 0.0952161550521851
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_dwell.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle D\sb W\)},
ymin=-0.0735754742210361, ymax=1.33377692182124,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 1.26980638504028
0.0204081535339355 0.423887372016907
0.0306122303009033 0.32905375957489
0.0408163070678711 0.282867670059204
0.0510203838348389 0.255584478378296
0.0612244606018066 0.237157702445984
0.0714285373687744 0.223583221435547
0.0816326141357422 0.212942123413086
0.09183669090271 0.204155683517456
0.102040767669678 0.196540117263794
0.122448921203613 0.183120012283325
0.214285731315613 0.126457929611206
0.234693884849548 0.115029335021973
0.255102038383484 0.104776620864868
0.275510191917419 0.095787525177002
0.295918345451355 0.0879580974578857
0.326530575752258 0.0778036117553711
0.377551078796387 0.062647819519043
0.448979616165161 0.0422244071960449
0.479591846466064 0.0345865488052368
0.510204076766968 0.0281627178192139
0.540816307067871 0.0229792594909668
0.571428537368774 0.0188100337982178
0.622448921203613 0.0132013559341431
0.693877577781677 0.00654053688049316
0.734693884849548 0.00359129905700684
0.775510191917419 0.00180244445800781
0.81632661819458 0.00122404098510742
0.857142925262451 0.00160574913024902
0.90816330909729 0.00312888622283936
0.959183692932129 0.00476729869842529
0.989795923233032 0.00486314296722412
1 0.00474655628204346
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 0.0953835248947144
0.0204081535339355 0.453721523284912
0.0306122303009033 0.331310272216797
0.0408163070678711 0.235561966896057
0.0510203838348389 0.224668145179749
0.0612244606018066 0.22486686706543
0.0714285373687744 0.208231210708618
0.0816326141357422 0.201245903968811
0.09183669090271 0.218695402145386
0.102040767669678 0.234098196029663
0.112244844436646 0.216912627220154
0.122448921203613 0.179522275924683
0.132652997970581 0.161473035812378
0.142857193946838 0.172115325927734
0.153061270713806 0.185167908668518
0.163265347480774 0.183927059173584
0.173469424247742 0.172482132911682
0.183673501014709 0.155169367790222
0.193877577781677 0.133845329284668
0.204081654548645 0.11448860168457
0.214285731315613 0.102536201477051
0.224489808082581 0.0975023508071899
0.234693884849548 0.0965762138366699
0.244897961616516 0.0990707874298096
0.255102038383484 0.104012012481689
0.265306115150452 0.106381893157959
0.275510191917419 0.100489497184753
0.295918345451355 0.0740187168121338
0.306122422218323 0.0672948360443115
0.316326498985291 0.0662010908126831
0.326530575752258 0.0661296844482422
0.336734652519226 0.0644729137420654
0.346938848495483 0.0622038841247559
0.357142925262451 0.0620907545089722
0.367347002029419 0.0656281709671021
0.377551078796387 0.0697236061096191
0.387755155563354 0.0675544738769531
0.397959232330322 0.0558212995529175
0.40816330909729 0.0403206348419189
0.418367385864258 0.0311870574951172
0.428571462631226 0.0326828956604004
0.438775539398193 0.0397102832794189
0.448979616165161 0.0440621376037598
0.459183692932129 0.0423988103866577
0.479591846466064 0.0330756902694702
0.5 0.0258235931396484
0.510204076766968 0.0229208469390869
0.520408153533936 0.0221735239028931
0.540816307067871 0.0250692367553711
0.551020383834839 0.0252623558044434
0.561224460601807 0.0236915349960327
0.581632614135742 0.0186448097229004
0.59183669090271 0.0167877674102783
0.622448921203613 0.0136497020721436
0.68367338180542 0.00673460960388184
0.775510191917419 0.00158894062042236
0.806122422218323 0.00128674507141113
0.846938848495483 0.0022348165512085
0.887755155563354 0.0032273530960083
0.928571462631226 0.00338339805603027
0.938775539398193 0.00259709358215332
0.948979616165161 0.000902295112609863
0.979591846466064 -0.00734460353851318
1 -0.00960493087768555
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_eps_eff_.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.0336734693877551, xmax=1.04387755102041,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
%%ylabel={\(\displaystyle \epsilon_{\text{eff}}\)},
ylabel={\(\displaystyle \epsilon\sb\text{eff}\)},
ymin=0.093863417077371, ymax=0.445444267364259,
ymode=log,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4},
yticklabels={
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0.0153061151504517 0.112314395606518
0.0255101919174194 0.111263506114483
0.0357142686843872 0.110781855881214
0.0561224222183228 0.110139973461628
0.0765305757522583 0.109781339764595
0.0969387292861938 0.109441146254539
0.107142806053162 0.109320871531963
0.117347002029419 0.109072364866734
0.127551078796387 0.109077960252762
0.137755155563354 0.108863823115826
0.15816330909729 0.108710341155529
0.178571462631226 0.108474977314472
0.229591846466064 0.108008280396461
0.25 0.10774414986372
0.260204076766968 0.107490427792072
0.280612230300903 0.10738405585289
0.311224460601807 0.10699662566185
0.321428537368774 0.106737665832043
0.331632614135742 0.106733269989491
0.352040767669678 0.106405384838581
0.362244844436646 0.10616559535265
0.372448921203613 0.105833381414413
0.382652997970581 0.105795040726662
0.392857074737549 0.105505049228668
0.403061151504517 0.105476520955563
0.413265347480774 0.10511253029108
0.423469424247742 0.105025514960289
0.443877577781677 0.104675807058811
0.454081654548645 0.104412749409676
0.464285731315613 0.104396529495716
0.474489808082581 0.104202307760715
0.484693884849548 0.104164101183414
0.494897961616516 0.103789165616035
0.505102038383484 0.10375689715147
0.515306115150452 0.103844054043293
0.525510191917419 0.103588089346886
0.535714268684387 0.103645883500576
0.545918345451355 0.103432387113571
0.556122422218323 0.103367812931538
0.56632661819458 0.103400766849518
0.576530694961548 0.103324413299561
0.607142925262451 0.103309243917465
0.617347002029419 0.103198990225792
0.627551078796387 0.103167071938515
0.637755155563354 0.103233613073826
0.65816330909729 0.103033073246479
0.668367385864258 0.103049620985985
0.709183692932129 0.102702148258686
0.719387769699097 0.102532185614109
0.729591846466064 0.102580457925797
0.739795923233032 0.102372139692307
0.75 0.102338284254074
0.760204076766968 0.1021923199296
0.770408153533936 0.102187156677246
0.790816307067871 0.101886741816998
0.811224460601807 0.101764209568501
0.821428537368774 0.101448409259319
0.831632614135742 0.101446211338043
0.852040767669678 0.101175025105476
0.872448921203613 0.101187132298946
0.903061151504517 0.100748158991337
0.923469305038452 0.100782983005047
0.954081654548645 0.100887939333916
0.974489808082581 0.100981973111629
0.984693884849548 0.101270742714405
0.994897961616516 0.101441755890846
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0.0153061151504517 0.1232670545578
0.0255101919174194 0.136960923671722
0.0357142686843872 0.136725902557373
0.045918345451355 0.132181704044342
0.0561224222183228 0.128330394625664
0.0663264989852905 0.124300673604012
0.0867346525192261 0.112841233611107
0.0969387292861938 0.11136782169342
0.107142806053162 0.114586770534515
0.117347002029419 0.118141852319241
0.127551078796387 0.118168614804745
0.137755155563354 0.116107583045959
0.147959232330322 0.115785151720047
0.168367385864258 0.117605216801167
0.178571462631226 0.117714606225491
0.188775539398193 0.119719080626965
0.198979616165161 0.122279986739159
0.209183692932129 0.122918263077736
0.219387769699097 0.120815172791481
0.229591846466064 0.116167068481445
0.239795923233032 0.111036486923695
0.25 0.108118265867233
0.260204076766968 0.10838907957077
0.270408153533936 0.111417934298515
0.280612230300903 0.115208990871906
0.290816307067871 0.117314368486404
0.301020383834839 0.116959139704704
0.311224460601807 0.114750884473324
0.321428537368774 0.112256355583668
0.331632614135742 0.110573090612888
0.34183669090271 0.110223934054375
0.352040767669678 0.110341630876064
0.372448921203613 0.109908670186996
0.382652997970581 0.110809899866581
0.392857074737549 0.112926818430424
0.403061151504517 0.115900196135044
0.413265347480774 0.11858344823122
0.423469424247742 0.118488669395447
0.433673501014709 0.116993822157383
0.443877577781677 0.113595381379128
0.454081654548645 0.110929861664772
0.464285731315613 0.109674088656902
0.474489808082581 0.109901703894138
0.484693884849548 0.110615737736225
0.494897961616516 0.111004546284676
0.505102038383484 0.111066602170467
0.515306115150452 0.110775656998158
0.545918345451355 0.10910002887249
0.556122422218323 0.10877338051796
0.56632661819458 0.108696796000004
0.586734771728516 0.1082918420434
0.596938848495483 0.107930511236191
0.607142925262451 0.107879094779491
0.617347002029419 0.108859345316887
0.627551078796387 0.110468819737434
0.637755155563354 0.11278710514307
0.647959232330322 0.115762688219547
0.65816330909729 0.118609979748726
0.668367385864258 0.121814526617527
0.678571462631226 0.12412641197443
0.688775539398193 0.125859200954437
0.698979616165161 0.126900658011436
0.709183692932129 0.127144023776054
0.719387769699097 0.127483606338501
0.729591846466064 0.127245843410492
0.739795923233032 0.127162769436836
0.75 0.126835122704506
0.760204076766968 0.12678986787796
0.790816307067871 0.126208931207657
0.811224460601807 0.125262677669525
0.821428537368774 0.125042140483856
0.831632614135742 0.12470992654562
0.84183669090271 0.124936811625957
0.852040767669678 0.125490948557854
0.862244844436646 0.126794263720512
0.872448921203613 0.129160195589066
0.882652997970581 0.131782010197639
0.892857074737549 0.135381668806076
0.903061151504517 0.14003986120224
0.913265228271484 0.145974203944206
0.923469305038452 0.153526872396469
0.93367338180542 0.163304731249809
0.943877577781677 0.177245005965233
0.954081654548645 0.197219401597977
0.964285731315613 0.225579872727394
0.974489808082581 0.266692966222763
0.984693884849548 0.327351272106171
0.994897961616516 0.415004312992096
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_eps_eff_comparison.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled y ticks = false,
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  nodes={scale=0.8, transform shape}
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.0336734693877551, xmax=1.04387755102041,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon_{\text{eff}}\)},
ymin=0.00447980597687446, ymax=0.032388499821379,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0.0153061151504517 0.00596827873960137
0.0255101919174194 0.00604319293051958
0.0357142686843872 0.00598750310018659
0.045918345451355 0.00591435097157955
0.0561224222183228 0.00582842342555523
0.0663264989852905 0.00575357489287853
0.0765305757522583 0.00566882826387882
0.0867346525192261 0.0055983061902225
0.0969387292861938 0.00553631503134966
0.117347002029419 0.00540665304288268
0.127551078796387 0.00536550022661686
0.147959232330322 0.0052638640627265
0.15816330909729 0.00523877143859863
0.168367385864258 0.00520729133859277
0.178571462631226 0.00515645323321223
0.188775539398193 0.00511576654389501
0.198979616165161 0.00508462311699986
0.229591846466064 0.0050189821049571
0.239795923233032 0.0049856654368341
0.25 0.00497310748323798
0.260204076766968 0.00493817031383514
0.301020383834839 0.00490804901346564
0.331632614135742 0.00494200782850385
0.34183669090271 0.00495609547942877
0.362244844436646 0.00500716175884008
0.372448921203613 0.00503158150240779
0.382652997970581 0.00507340021431446
0.392857074737549 0.00510522304102778
0.403061151504517 0.00514669064432383
0.423469424247742 0.0052440082654357
0.443877577781677 0.00533763132989407
0.454081654548645 0.00538860447704792
0.464285731315613 0.00544874416664243
0.474489808082581 0.00550016248598695
0.484693884849548 0.00557210296392441
0.494897961616516 0.00563282473012805
0.556122422218323 0.00608193967491388
0.56632661819458 0.00616482924669981
0.576530694961548 0.00623940769582987
0.596938848495483 0.00641297455877066
0.607142925262451 0.00649049086496234
0.627551078796387 0.00667588599026203
0.65816330909729 0.00696824537590146
0.668367385864258 0.00708084367215633
0.678571462631226 0.0071817496791482
0.688775539398193 0.00730608403682709
0.698979616165161 0.00742146838456392
0.709183692932129 0.00752134621143341
0.780612230300903 0.00845065526664257
0.862244844436646 0.00972453877329826
0.872448921203613 0.00991022493690252
0.882652997970581 0.0101494956761599
0.903061151504517 0.0104842158034444
0.913265228271484 0.0107265161350369
0.923469305038452 0.0109260845929384
0.93367338180542 0.0111545696854591
0.943877577781677 0.0113220801576972
0.974489808082581 0.0120245898142457
0.984693884849548 0.0122573459520936
0.994897961616516 0.0124612059444189
};
\addlegendentry{VMEC}
%
\addplot [very thick, darkseagreen127191123, dotted]
table {%
0.0153061151504517 0.0106047177687287
0.0255101919174194 0.010299582965672
0.045918345451355 0.00575487921014428
0.0561224222183228 0.0057917176745832
0.0663264989852905 0.00649874145165086
0.0765305757522583 0.00709116039797664
0.0969387292861938 0.00823942478746176
0.107142806053162 0.00879307743161917
0.117347002029419 0.00911408290266991
0.127551078796387 0.00910366699099541
0.137755155563354 0.00872576516121626
0.147959232330322 0.00797501485794783
0.15816330909729 0.00710920337587595
0.168367385864258 0.0063958945684135
0.178571462631226 0.00591599429026246
0.188775539398193 0.00566885620355606
0.198979616165161 0.0054968330077827
0.209183692932129 0.00539581570774317
0.219387769699097 0.00525783374905586
0.229591846466064 0.00525373080745339
0.239795923233032 0.00531177595257759
0.25 0.00535976514220238
0.260204076766968 0.00544765824452043
0.270408153533936 0.00561681669205427
0.280612230300903 0.00580251263454556
0.290816307067871 0.00609595933929086
0.301020383834839 0.00646950956434011
0.311224460601807 0.00680470000952482
0.321428537368774 0.00704899383708835
0.331632614135742 0.00696251727640629
0.34183669090271 0.00647595198825002
0.352040767669678 0.00557579612359405
0.362244844436646 0.00490129366517067
0.372448921203613 0.00508697424083948
0.382652997970581 0.0057116337120533
0.392857074737549 0.00574229704216123
0.403061151504517 0.00529483146965504
0.413265347480774 0.00558030093088746
0.423469424247742 0.00691683497279882
0.433673501014709 0.00771230412647128
0.443877577781677 0.00716024311259389
0.454081654548645 0.00620902422815561
0.464285731315613 0.00633810646831989
0.474489808082581 0.00747780362144113
0.484693884849548 0.00858920626342297
0.494897961616516 0.00872588530182838
0.505102038383484 0.00781776942312717
0.515306115150452 0.00672990083694458
0.525510191917419 0.00655140914022923
0.535714268684387 0.00724311312660575
0.545918345451355 0.0078925359994173
0.556122422218323 0.00781734008342028
0.56632661819458 0.00707981782034039
0.576530694961548 0.00617520418018103
0.586734771728516 0.00562432734295726
0.596938848495483 0.00569308595731854
0.607142925262451 0.00621330365538597
0.617347002029419 0.00687263300642371
0.627551078796387 0.00733498297631741
0.637755155563354 0.00757880555465817
0.647959232330322 0.00761244352906942
0.65816330909729 0.00751405768096447
0.668367385864258 0.00730149680748582
0.678571462631226 0.00720370002090931
0.688775539398193 0.00717817852273583
0.698979616165161 0.00733129167929292
0.709183692932129 0.0076068458147347
0.719387769699097 0.00797984562814236
0.729591846466064 0.00840257201343775
0.739795923233032 0.00881177932024002
0.75 0.00918467808514833
0.760204076766968 0.00950348470360041
0.770408153533936 0.0097549632191658
0.780612230300903 0.00998738687485456
0.790816307067871 0.0100675513967872
0.801020383834839 0.0101801287382841
0.811224460601807 0.0103311855345964
0.821428537368774 0.0104570323601365
0.84183669090271 0.0108081232756376
0.852040767669678 0.0109227886423469
0.862244844436646 0.0110202208161354
0.872448921203613 0.0109192486852407
0.882652997970581 0.0107342535629869
0.892857074737549 0.0104217752814293
0.903061151504517 0.0101717291399837
0.913265228271484 0.0101875104010105
0.923469305038452 0.0105423526838422
0.93367338180542 0.0112781655043364
0.943877577781677 0.0123038338497281
0.964285731315613 0.0145013891160488
0.974489808082581 0.0163995549082756
0.984693884849548 0.0204980708658695
0.994897961616516 0.0296032465994358
};
\addlegendentry{Not regularized}
%
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0.0153061151504517 0.00891657266765833
0.0255101919174194 0.00892494153231382
0.0357142686843872 0.0062861698679626
0.045918345451355 0.00475730793550611
0.0561224222183228 0.00521173840388656
0.0663264989852905 0.00608836393803358
0.0867346525192261 0.00766635127365589
0.0969387292861938 0.00855865888297558
0.107142806053162 0.00934119056910276
0.117347002029419 0.00978633109480143
0.127551078796387 0.00972916837781668
0.137755155563354 0.00921428296715021
0.147959232330322 0.008354258723557
0.15816330909729 0.00736083602532744
0.168367385864258 0.00654206844046712
0.178571462631226 0.00602484121918678
0.188775539398193 0.00585082266479731
0.198979616165161 0.00602089008316398
0.209183692932129 0.00637446623295546
0.219387769699097 0.00672427983954549
0.229591846466064 0.00703156273812056
0.239795923233032 0.00723760388791561
0.25 0.00726114027202129
0.260204076766968 0.0072176419198513
0.270408153533936 0.00708446372300386
0.280612230300903 0.00699529377743602
0.290816307067871 0.0069543463177979
0.301020383834839 0.0069533996284008
0.311224460601807 0.00706558348610997
0.321428537368774 0.00713871140033007
0.331632614135742 0.00702942069619894
0.34183669090271 0.00643521035090089
0.352040767669678 0.00560039654374123
0.362244844436646 0.00503326952457428
0.372448921203613 0.00525505747646093
0.382652997970581 0.0058564911596477
0.392857074737549 0.00600944785401225
0.403061151504517 0.00591047201305628
0.413265347480774 0.00645217252895236
0.423469424247742 0.00752897188067436
0.433673501014709 0.00808960851281881
0.443877577781677 0.00802434142678976
0.454081654548645 0.00846489518880844
0.464285731315613 0.0101957134902477
0.474489808082581 0.0126834390684962
0.484693884849548 0.0146234445273876
0.494897961616516 0.0150357997044921
0.505102038383484 0.013761636801064
0.515306115150452 0.0115500260144472
0.525510191917419 0.00956965889781713
0.535714268684387 0.00850587897002697
0.545918345451355 0.00817811023443937
0.556122422218323 0.0082591837272048
0.56632661819458 0.0086426455527544
0.576530694961548 0.00948659516870975
0.596938848495483 0.0121537987142801
0.607142925262451 0.0133867459371686
0.617347002029419 0.0141316065564752
0.627551078796387 0.0144776133820415
0.637755155563354 0.0145709998905659
0.65816330909729 0.0134750325232744
0.668367385864258 0.0128488587215543
0.678571462631226 0.0123688820749521
0.688775539398193 0.0120372604578733
0.698979616165161 0.012010988779366
0.709183692932129 0.0123021919280291
0.719387769699097 0.0128819970414042
0.729591846466064 0.0137624070048332
0.739795923233032 0.0148872220888734
0.75 0.0162086989730597
0.770408153533936 0.019441943615675
0.780612230300903 0.0211499650031328
0.790816307067871 0.0228470414876938
0.801020383834839 0.0244566295295954
0.811224460601807 0.025964243337512
0.821428537368774 0.0272307768464088
0.831632614135742 0.0282904282212257
0.84183669090271 0.0291971359401941
0.852040767669678 0.0299199484288692
0.862244844436646 0.0305998101830482
0.872448921203613 0.0310868583619595
0.882652997970581 0.0312405843287706
0.892857074737549 0.0311261098831892
0.903061151504517 0.0306423995643854
0.913265228271484 0.0297313574701548
0.923469305038452 0.0284243803471327
0.943877577781677 0.0252550598233938
0.954081654548645 0.024159774184227
0.964285731315613 0.023974446579814
0.974489808082581 0.0268815886229277
0.984693884849548 0.0343828238546848
0.994897961616516 0.0501260347664356
};
\addlegendentry{Regularized}
%
\addplot [very thick, darkseagreen127191123, solid]
table {%
0.0153061151504517 0.00644446257501841
0.0255101919174194 0.00656236615031958
0.0357142686843872 0.00640834309160709
0.045918345451355 0.00629447819665074
0.0561224222183228 0.00618976121768355
0.0867346525192261 0.00585580337792635
0.107142806053162 0.00566861964762211
0.127551078796387 0.0054958825930953
0.137755155563354 0.00541598116979003
0.147959232330322 0.00535789132118225
0.15816330909729 0.0053043570369482
0.178571462631226 0.00515015283599496
0.188775539398193 0.00511663965880871
0.198979616165161 0.00504516763612628
0.209183692932129 0.00502636888995767
0.219387769699097 0.00495362561196089
0.229591846466064 0.00492664892226458
0.239795923233032 0.0048708114773035
0.25 0.0048644277267158
0.260204076766968 0.00478475959971547
0.270408153533936 0.0047806715592742
0.280612230300903 0.00472538080066442
0.290816307067871 0.00472012022510171
0.301020383834839 0.00472144968807697
0.311224460601807 0.00467798672616482
0.321428537368774 0.00468266010284424
0.331632614135742 0.00470553059130907
0.34183669090271 0.00472111022099853
0.352040767669678 0.00469431234523654
0.362244844436646 0.00471211737021804
0.372448921203613 0.00473658787086606
0.382652997970581 0.00477797444909811
0.392857074737549 0.00477774068713188
0.403061151504517 0.00480726035311818
0.423469424247742 0.00488125113770366
0.433673501014709 0.0049365172162652
0.443877577781677 0.00496748136356473
0.454081654548645 0.00500269420444965
0.464285731315613 0.00504955975338817
0.474489808082581 0.00510461488738656
0.484693884849548 0.00516412733122706
0.494897961616516 0.00521934311836958
0.505102038383484 0.00528614455834031
0.515306115150452 0.00531986262649298
0.525510191917419 0.00538622075691819
0.535714268684387 0.00544635159894824
0.545918345451355 0.00551492627710104
0.556122422218323 0.0055892993696034
0.576530694961548 0.00573572469875216
0.586734771728516 0.0058230054564774
0.596938848495483 0.00588379614055157
0.607142925262451 0.0059612481854856
0.637755155563354 0.00621214741840959
0.647959232330322 0.00630538305267692
0.668367385864258 0.00647450145334005
0.688775539398193 0.00666928151622415
0.698979616165161 0.00677572470158339
0.719387769699097 0.00697847036644816
0.729591846466064 0.00707801850512624
0.75 0.00730875553563237
0.760204076766968 0.00741303525865078
0.770408153533936 0.00754123320803046
0.780612230300903 0.00764433387666941
0.790816307067871 0.00776883354410529
0.801020383834839 0.00790517218410969
0.811224460601807 0.00801809784024954
0.831632614135742 0.00829662475734949
0.84183669090271 0.00842778198421001
0.852040767669678 0.00856959447264671
0.862244844436646 0.00870221946388483
0.892857074737549 0.00917836278676987
0.903061151504517 0.00933847296983004
0.93367338180542 0.0098502729088068
0.943877577781677 0.0100184790790081
0.954081654548645 0.0102028716355562
0.964285731315613 0.0103791700676084
0.974489808082581 0.0105730565264821
0.984693884849548 0.0107579100877047
0.994897961616516 0.0109724616631866
};
\addlegendentry{Fine-tuned}
%
\end{axis}
\end{tikzpicture}


==> content_figures_finite_well_comparison.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled y ticks = false,
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  at={(0.05,0.97)},
  anchor=north west,
  nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle W\)},
ymin=-0.0217492469844983, ymax=0.0934215443768676,
ytick style={color=black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.04}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 -0
0.0102040767669678 -0.00193870067596436
0.0204081535339355 0.000391602516174316
0.0714285373687744 0.00135219097137451
0.102040767669678 0.00193655490875244
0.122448921203613 0.00234353542327881
0.142857193946838 0.00277054309844971
0.163265347480774 0.0032193660736084
0.183673501014709 0.00369048118591309
0.204081654548645 0.00418317317962646
0.224489808082581 0.00469720363616943
0.244897961616516 0.00523185729980469
0.265306115150452 0.00578606128692627
0.285714268684387 0.00635933876037598
0.306122422218323 0.0069500207901001
0.326530575752258 0.00755739212036133
0.346938848495483 0.00817954540252686
0.377551078796387 0.00913643836975098
0.40816330909729 0.0101145505905151
0.489795923233032 0.0127444267272949
0.510204076766968 0.0133837461471558
0.530612230300903 0.0140057802200317
0.551020383834839 0.0146042108535767
0.571428537368774 0.0151727199554443
0.581632614135742 0.0154435634613037
0.59183669090271 0.0157041549682617
0.602040767669678 0.0159538984298706
0.612244844436646 0.0161914825439453
0.622448921203613 0.0164157152175903
0.632652997970581 0.0166260004043579
0.642857074737549 0.016821026802063
0.653061151504517 0.0169997215270996
0.663265228271484 0.0171612501144409
0.673469305038452 0.0173039436340332
0.68367338180542 0.0174269676208496
0.693877577781677 0.0175288915634155
0.704081654548645 0.0176084041595459
0.714285731315613 0.0176645517349243
0.724489808082581 0.0176957845687866
0.734693884849548 0.0177003145217896
0.744897961616516 0.0176771879196167
0.755102038383484 0.0176249742507935
0.765306115150452 0.0175418853759766
0.775510191917419 0.017426609992981
0.785714268684387 0.0172772407531738
0.795918345451355 0.017092227935791
0.806122422218323 0.0168700218200684
0.81632661819458 0.0166082382202148
0.826530694961548 0.0163055658340454
0.836734771728516 0.015959620475769
0.846938848495483 0.0155683755874634
0.857142925262451 0.0151293277740479
0.867347002029419 0.0146408081054688
0.877551078796387 0.0140995979309082
0.887755155563354 0.0135029554367065
0.897959232330322 0.012847900390625
0.90816330909729 0.0121314525604248
0.918367385864258 0.0113496780395508
0.928571462631226 0.010498046875
0.938775539398193 0.00957095623016357
0.948979616165161 0.00856387615203857
0.959183692932129 0.00746619701385498
0.969387769699097 0.00627040863037109
0.979591846466064 0.00493741035461426
0.989795923233032 0.00352180004119873
1 0.00207674503326416
};
\addlegendentry{VMEC}
%
\addplot [very thick, darkseagreen127191123, dotted]
table {%
0 -0
0.0102040767669678 -0.00134134292602539
0.0204081535339355 0.000826597213745117
0.0306122303009033 -0.000342130661010742
0.0408163070678711 -0.00111198425292969
0.0510203838348389 -0.000281810760498047
0.0612244606018066 0.000947117805480957
0.0714285373687744 0.000973224639892578
0.0816326141357422 -5.19752502441406e-05
0.09183669090271 -0.000716447830200195
0.102040767669678 -0.00044715404510498
0.112244844436646 -0.000249981880187988
0.122448921203613 -0.000729918479919434
0.132652997970581 -0.000364780426025391
0.142857193946838 0.00242304801940918
0.153061270713806 0.00644803047180176
0.163265347480774 0.00892841815948486
0.173469424247742 0.0083845853805542
0.183673501014709 0.00553357601165771
0.193877577781677 0.00261187553405762
0.204081654548645 0.00188195705413818
0.214285731315613 0.00385165214538574
0.224489808082581 0.00687408447265625
0.234693884849548 0.00892555713653564
0.244897961616516 0.0094684362411499
0.255102038383484 0.00909137725830078
0.265306115150452 0.00777935981750488
0.275510191917419 0.00502705574035645
0.285714268684387 0.00177907943725586
0.295918345451355 0.000593900680541992
0.306122422218323 0.00255322456359863
0.316326498985291 0.00501847267150879
0.326530575752258 0.00353574752807617
0.336734652519226 -0.00352704524993896
0.346938848495483 -0.0111434459686279
0.357142925262451 -0.00869452953338623
0.367347002029419 0.00980663299560547
0.377551078796387 0.0339500904083252
0.387755155563354 0.0428487062454224
0.397959232330322 0.02930748462677
0.40816330909729 0.0111252069473267
0.418367385864258 0.0104010105133057
0.428571462631226 0.0265607833862305
0.438775539398193 0.0380148887634277
0.448979616165161 0.0275181531906128
0.459183692932129 0.00143468379974365
0.469387769699097 -0.0165141820907593
0.479591846466064 -0.0104881525039673
0.489795923233032 0.0111703872680664
0.5 0.0275561809539795
0.510204076766968 0.0276055335998535
0.520408153533936 0.0170176029205322
0.530612230300903 0.00749433040618896
0.540816307067871 0.00500917434692383
0.551020383834839 0.00764083862304688
0.561224460601807 0.010708212852478
0.571428537368774 0.0114598274230957
0.581632614135742 0.0102428197860718
0.59183669090271 0.00889730453491211
0.602040767669678 0.00902295112609863
0.612244844436646 0.0110393762588501
0.622448921203613 0.0144457817077637
0.632652997970581 0.018336296081543
0.642857074737549 0.0219656229019165
0.653061151504517 0.0248143672943115
0.663265228271484 0.0266039371490479
0.673469305038452 0.0270709991455078
0.68367338180542 0.0260224342346191
0.693877577781677 0.0232783555984497
0.704081654548645 0.0189088582992554
0.714285731315613 0.0132206678390503
0.724489808082581 0.00690639019012451
0.734693884849548 0.000840187072753906
0.744897961616516 -0.00397372245788574
0.755102038383484 -0.00670886039733887
0.765306115150452 -0.00675404071807861
0.775510191917419 -0.00389766693115234
0.785714268684387 0.00178003311157227
0.795918345451355 0.00982761383056641
0.806122422218323 0.0195773839950562
0.81632661819458 0.0300507545471191
0.826530694961548 0.0401232242584229
0.836734771728516 0.0484602451324463
0.846938848495483 0.0538313388824463
0.857142925262451 0.0552232265472412
0.867347002029419 0.0523487329483032
0.877551078796387 0.0457457304000854
0.887755155563354 0.0369917154312134
0.897959232330322 0.0281633138656616
0.90816330909729 0.0213568210601807
0.918367385864258 0.0178020000457764
0.928571462631226 0.0177075862884521
0.938775539398193 0.0203227996826172
0.948979616165161 0.0247818231582642
0.959183692932129 0.0307133197784424
0.969387769699097 0.038848876953125
0.979591846466064 0.0508801937103271
0.989795923233032 0.0693619251251221
1 0.088186502456665
};
\addlegendentry{Not regularized}
%
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 -0
0.0102040767669678 -0.00227832794189453
0.0204081535339355 0.00067901611328125
0.0306122303009033 0.00075829029083252
0.0408163070678711 0.000501751899719238
0.0510203838348389 0.000709891319274902
0.0612244606018066 0.000866174697875977
0.0714285373687744 0.000385761260986328
0.0816326141357422 -0.000223159790039062
0.09183669090271 -9.21487808227539e-05
0.102040767669678 0.000655651092529297
0.112244844436646 0.00105834007263184
0.122448921203613 0.000931262969970703
0.132652997970581 0.00129485130310059
0.142857193946838 0.00253307819366455
0.153061270713806 0.00368082523345947
0.163265347480774 0.00418221950531006
0.173469424247742 0.00450384616851807
0.183673501014709 0.00487077236175537
0.193877577781677 0.00504732131958008
0.204081654548645 0.00503551959991455
0.214285731315613 0.00504553318023682
0.224489808082581 0.00508451461791992
0.234693884849548 0.00517654418945312
0.244897961616516 0.00569963455200195
0.255102038383484 0.00696420669555664
0.265306115150452 0.00831544399261475
0.275510191917419 0.00837039947509766
0.285714268684387 0.00654196739196777
0.295918345451355 0.00403857231140137
0.306122422218323 0.00272929668426514
0.316326498985291 0.00331318378448486
0.326530575752258 0.0049206018447876
0.336734652519226 0.00624001026153564
0.346938848495483 0.00656235218048096
0.357142925262451 0.00644910335540771
0.367347002029419 0.00750875473022461
0.377551078796387 0.0106391906738281
0.387755155563354 0.0141206979751587
0.397959232330322 0.0150351524353027
0.40816330909729 0.0128574371337891
0.418367385864258 0.0104182958602905
0.428571462631226 0.0105253458023071
0.438775539398193 0.0128805637359619
0.448979616165161 0.0148944854736328
0.459183692932129 0.0151470899581909
0.469387769699097 0.0147178173065186
0.479591846466064 0.0149605274200439
0.489795923233032 0.0152325630187988
0.5 0.0142987966537476
0.510204076766968 0.0125811100006104
0.520408153533936 0.0118156671524048
0.530612230300903 0.0127418041229248
0.540816307067871 0.014317512512207
0.551020383834839 0.0148745775222778
0.561224460601807 0.013779878616333
0.571428537368774 0.0117378234863281
0.581632614135742 0.0101656913757324
0.59183669090271 0.0101238489151001
0.602040767669678 0.0118541717529297
0.612244844436646 0.0147320032119751
0.622448921203613 0.0178201198577881
0.632652997970581 0.0202831029891968
0.642857074737549 0.0217670202255249
0.653061151504517 0.022316575050354
0.663265228271484 0.022303581237793
0.673469305038452 0.0221258401870728
0.68367338180542 0.0221450328826904
0.693877577781677 0.0224934816360474
0.704081654548645 0.023162841796875
0.714285731315613 0.0239373445510864
0.724489808082581 0.0245902538299561
0.734693884849548 0.0248651504516602
0.744897961616516 0.0246613025665283
0.755102038383484 0.0239481925964355
0.765306115150452 0.0228683948516846
0.775510191917419 0.0215790271759033
0.785714268684387 0.0203250646591187
0.795918345451355 0.0192646980285645
0.806122422218323 0.0185614824295044
0.81632661819458 0.0182080268859863
0.826530694961548 0.0181506872177124
0.836734771728516 0.0181351900100708
0.846938848495483 0.0179202556610107
0.857142925262451 0.0172097682952881
0.867347002029419 0.0159809589385986
0.877551078796387 0.0144156217575073
0.887755155563354 0.0130926370620728
0.897959232330322 0.0125792026519775
0.90816330909729 0.0132721662521362
0.918367385864258 0.0148520469665527
0.928571462631226 0.0164506435394287
0.938775539398193 0.0168337821960449
0.948979616165161 0.0153086185455322
0.959183692932129 0.0122050046920776
0.969387769699097 0.00940608978271484
0.979591846466064 0.00995099544525146
0.989795923233032 0.0177689790725708
1 0.0257402658462524
};
\addlegendentry{Regularized}
%
\addplot [very thick, darkseagreen127191123, solid]
table {%
0 -0
0.0102040767669678 -0.00192916393280029
0.0204081535339355 0.000140070915222168
0.0408163070678711 0.000481247901916504
0.0510203838348389 0.000615119934082031
0.0612244606018066 0.000725626945495605
0.0714285373687744 0.000864624977111816
0.0816326141357422 0.00106489658355713
0.09183669090271 0.00130164623260498
0.102040767669678 0.00152552127838135
0.112244844436646 0.00171208381652832
0.122448921203613 0.00187849998474121
0.132652997970581 0.00206530094146729
0.142857193946838 0.00230145454406738
0.153061270713806 0.00257217884063721
0.163265347480774 0.00282549858093262
0.173469424247742 0.00302386283874512
0.183673501014709 0.00319206714630127
0.193877577781677 0.00339961051940918
0.204081654548645 0.00368785858154297
0.214285731315613 0.00402927398681641
0.224489808082581 0.00436031818389893
0.234693884849548 0.00464653968811035
0.244897961616516 0.00491237640380859
0.255102038383484 0.00521385669708252
0.265306115150452 0.00558030605316162
0.285714268684387 0.00638258457183838
0.295918345451355 0.00674748420715332
0.306122422218323 0.0070796012878418
0.316326498985291 0.00737464427947998
0.326530575752258 0.00763630867004395
0.336734652519226 0.00790929794311523
0.346938848495483 0.00825726985931396
0.357142925262451 0.00867831707000732
0.367347002029419 0.00905680656433105
0.377551078796387 0.00924861431121826
0.387755155563354 0.00925207138061523
0.397959232330322 0.00927639007568359
0.40816330909729 0.00956428050994873
0.428571462631226 0.0106966495513916
0.438775539398193 0.0109864473342896
0.448979616165161 0.0109436511993408
0.459183692932129 0.0107669830322266
0.469387769699097 0.0107090473175049
0.479591846466064 0.0108925104141235
0.489795923233032 0.011268138885498
0.5 0.0116968154907227
0.510204076766968 0.0120524168014526
0.520408153533936 0.0122798681259155
0.530612230300903 0.012391209602356
0.540816307067871 0.0124330520629883
0.561224460601807 0.0124797821044922
0.571428537368774 0.0125304460525513
0.581632614135742 0.0126093626022339
0.59183669090271 0.0127170085906982
0.602040767669678 0.0128527879714966
0.612244844436646 0.0130114555358887
0.632652997970581 0.0133476257324219
0.642857074737549 0.0134865045547485
0.653061151504517 0.0135778188705444
0.663265228271484 0.0136079788208008
0.673469305038452 0.0135726928710938
0.68367338180542 0.0134806632995605
0.693877577781677 0.0133507251739502
0.704081654548645 0.013209342956543
0.714285731315613 0.0130835771560669
0.724489808082581 0.012997031211853
0.734693884849548 0.0129635334014893
0.744897961616516 0.0129863023757935
0.755102038383484 0.0130550861358643
0.775510191917419 0.01324462890625
0.785714268684387 0.0133087635040283
0.795918345451355 0.0133146047592163
0.806122422218323 0.0132424831390381
0.81632661819458 0.0130811929702759
0.826530694961548 0.0128331184387207
0.836734771728516 0.0125110149383545
0.846938848495483 0.0121390819549561
0.857142925262451 0.0117466449737549
0.867347002029419 0.0113657712936401
0.877551078796387 0.0110228061676025
0.887755155563354 0.0107362270355225
0.897959232330322 0.0105096101760864
0.90816330909729 0.0103329420089722
0.928571462631226 0.0100189447402954
0.938775539398193 0.00980770587921143
0.948979616165161 0.00951278209686279
0.959183692932129 0.00910520553588867
0.969387769699097 0.00858235359191895
0.979591846466064 0.00793194770812988
0.989795923233032 0.00731194019317627
1 0.00667774677276611
};
\addlegendentry{Fine-tuned}
%
\end{axis}

\end{tikzpicture}


==> content_figures_hist_beta.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={very thick},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Volume Averaged Beta},
xmin=-0.01, xmax=0.09,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Counts},
ymin=0, ymax=674.1,
%%
scaled ticks=false,
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\)
},
%%
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.47676860321962e-07,0) rectangle (axis cs:0.00213763443685565,642);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00213763443685565,0) rectangle (axis cs:0.00427472119685097,586);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00427472119685097,0) rectangle (axis cs:0.0064118079568463,532);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0064118079568463,0) rectangle (axis cs:0.00854889471684163,575);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00854889471684162,0) rectangle (axis cs:0.0106859814768369,585);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0106859814768369,0) rectangle (axis cs:0.0128230682368323,508);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0128230682368323,0) rectangle (axis cs:0.0149601549968276,526);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0149601549968276,0) rectangle (axis cs:0.0170972417568229,520);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0170972417568229,0) rectangle (axis cs:0.0192343285168183,479);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0192343285168182,0) rectangle (axis cs:0.0213714152768136,511);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0213714152768136,0) rectangle (axis cs:0.0235085020368089,421);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0235085020368089,0) rectangle (axis cs:0.0256455887968042,412);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0256455887968042,0) rectangle (axis cs:0.0277826755567996,402);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0277826755567996,0) rectangle (axis cs:0.0299197623167949,378);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0299197623167949,0) rectangle (axis cs:0.0320568490767902,316);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0320568490767902,0) rectangle (axis cs:0.0341939358367855,337);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0341939358367855,0) rectangle (axis cs:0.0363310225967809,270);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0363310225967809,0) rectangle (axis cs:0.0384681093567762,299);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0384681093567762,0) rectangle (axis cs:0.0406051961167715,251);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0406051961167715,0) rectangle (axis cs:0.0427422828767668,214);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0427422828767668,0) rectangle (axis cs:0.0448793696367622,185);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0448793696367622,0) rectangle (axis cs:0.0470164563967575,155);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0470164563967575,0) rectangle (axis cs:0.0491535431567528,144);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0491535431567528,0) rectangle (axis cs:0.0512906299167481,118);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0512906299167481,0) rectangle (axis cs:0.0534277166767435,109);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0534277166767435,0) rectangle (axis cs:0.0555648034367388,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0555648034367388,0) rectangle (axis cs:0.0577018901967341,66);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0577018901967341,0) rectangle (axis cs:0.0598389769567294,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0598389769567294,0) rectangle (axis cs:0.0619760637167248,41);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0619760637167248,0) rectangle (axis cs:0.0641131504767201,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0641131504767201,0) rectangle (axis cs:0.0662502372367154,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0662502372367154,0) rectangle (axis cs:0.0683873239967107,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0683873239967107,0) rectangle (axis cs:0.0705244107567061,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0705244107567061,0) rectangle (axis cs:0.0726614975167014,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0726614975167014,0) rectangle (axis cs:0.0747985842766967,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0747985842766967,0) rectangle (axis cs:0.076935671036692,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.076935671036692,0) rectangle (axis cs:0.0790727577966874,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0790727577966874,0) rectangle (axis cs:0.0812098445566827,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0812098445566827,0) rectangle (axis cs:0.083346931316678,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.083346931316678,0) rectangle (axis cs:0.0854840180766733,4);
%% Filter outliers (2 equilibria)
%% \draw[draw=none,fill=steelblue31119180] (axis cs:0.0854840180766733,0) rectangle (axis cs:0.0876211048366687,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:0.0876211048366687,0) rectangle (axis cs:0.089758191596664,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:0.089758191596664,0) rectangle (axis cs:0.0918952783566593,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:0.0918952783566593,0) rectangle (axis cs:0.0940323651166547,1);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:0.0940323651166547,0) rectangle (axis cs:0.09616945187665,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:0.09616945187665,0) rectangle (axis cs:0.0983065386366453,1);
\end{axis}

\end{tikzpicture}


==> content_figures_hist_peak_jtor.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={very thick},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Peak Toroidal Current Density [\si{\kilo\ampere\per\meter\squared}]},
xmin=65.581778341386, xmax=80000,
xmode=log,
xtick style={color=black},
%% Ticks in kA
xtick={100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {1}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ylabel={Counts},
ymin=0, ymax=696.15,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:92.5956189756458,0) rectangle (axis cs:553.322952582626,663);
\draw[draw=none,fill=steelblue31119180] (axis cs:553.322952582626,0) rectangle (axis cs:1014.05028618961,519);
\draw[draw=none,fill=steelblue31119180] (axis cs:1014.05028618961,0) rectangle (axis cs:1474.77761979659,522);
\draw[draw=none,fill=steelblue31119180] (axis cs:1474.77761979659,0) rectangle (axis cs:1935.50495340357,504);
\draw[draw=none,fill=steelblue31119180] (axis cs:1935.50495340357,0) rectangle (axis cs:2396.23228701055,568);
\draw[draw=none,fill=steelblue31119180] (axis cs:2396.23228701055,0) rectangle (axis cs:2856.95962061753,541);
\draw[draw=none,fill=steelblue31119180] (axis cs:2856.95962061753,0) rectangle (axis cs:3317.68695422451,491);
\draw[draw=none,fill=steelblue31119180] (axis cs:3317.68695422451,0) rectangle (axis cs:3778.41428783149,514);
\draw[draw=none,fill=steelblue31119180] (axis cs:3778.41428783149,0) rectangle (axis cs:4239.14162143847,496);
\draw[draw=none,fill=steelblue31119180] (axis cs:4239.14162143847,0) rectangle (axis cs:4699.86895504545,497);
\draw[draw=none,fill=steelblue31119180] (axis cs:4699.86895504545,0) rectangle (axis cs:5160.59628865243,505);
\draw[draw=none,fill=steelblue31119180] (axis cs:5160.59628865243,0) rectangle (axis cs:5621.32362225941,446);
\draw[draw=none,fill=steelblue31119180] (axis cs:5621.32362225941,0) rectangle (axis cs:6082.05095586639,401);
\draw[draw=none,fill=steelblue31119180] (axis cs:6082.05095586639,0) rectangle (axis cs:6542.77828947337,353);
\draw[draw=none,fill=steelblue31119180] (axis cs:6542.77828947337,0) rectangle (axis cs:7003.50562308035,321);
\draw[draw=none,fill=steelblue31119180] (axis cs:7003.50562308035,0) rectangle (axis cs:7464.23295668733,251);
\draw[draw=none,fill=steelblue31119180] (axis cs:7464.23295668733,0) rectangle (axis cs:7924.96029029431,188);
\draw[draw=none,fill=steelblue31119180] (axis cs:7924.96029029431,0) rectangle (axis cs:8385.68762390129,166);
\draw[draw=none,fill=steelblue31119180] (axis cs:8385.6876239013,0) rectangle (axis cs:8846.41495750828,152);
\draw[draw=none,fill=steelblue31119180] (axis cs:8846.41495750827,0) rectangle (axis cs:9307.14229111525,135);
\draw[draw=none,fill=steelblue31119180] (axis cs:9307.14229111525,0) rectangle (axis cs:9767.86962472224,125);
\draw[draw=none,fill=steelblue31119180] (axis cs:9767.86962472224,0) rectangle (axis cs:10228.5969583292,129);
\draw[draw=none,fill=steelblue31119180] (axis cs:10228.5969583292,0) rectangle (axis cs:10689.3242919362,93);
\draw[draw=none,fill=steelblue31119180] (axis cs:10689.3242919362,0) rectangle (axis cs:11150.0516255432,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:11150.0516255432,0) rectangle (axis cs:11610.7789591502,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:11610.7789591502,0) rectangle (axis cs:12071.5062927571,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:12071.5062927571,0) rectangle (axis cs:12532.2336263641,51);
\draw[draw=none,fill=steelblue31119180] (axis cs:12532.2336263641,0) rectangle (axis cs:12992.9609599711,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:12992.9609599711,0) rectangle (axis cs:13453.6882935781,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:13453.6882935781,0) rectangle (axis cs:13914.4156271851,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:13914.4156271851,0) rectangle (axis cs:14375.142960792,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:14375.142960792,0) rectangle (axis cs:14835.870294399,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:14835.870294399,0) rectangle (axis cs:15296.597628006,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:15296.597628006,0) rectangle (axis cs:15757.324961613,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:15757.324961613,0) rectangle (axis cs:16218.05229522,35);
\draw[draw=none,fill=steelblue31119180] (axis cs:16218.05229522,0) rectangle (axis cs:16678.7796288269,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:16678.7796288269,0) rectangle (axis cs:17139.5069624339,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:17139.5069624339,0) rectangle (axis cs:17600.2342960409,34);
\draw[draw=none,fill=steelblue31119180] (axis cs:17600.2342960409,0) rectangle (axis cs:18060.9616296479,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:18060.9616296479,0) rectangle (axis cs:18521.6889632549,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:18521.6889632549,0) rectangle (axis cs:18982.4162968619,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:18982.4162968618,0) rectangle (axis cs:19443.1436304688,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:19443.1436304688,0) rectangle (axis cs:19903.8709640758,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:19903.8709640758,0) rectangle (axis cs:20364.5982976828,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:20364.5982976828,0) rectangle (axis cs:20825.3256312898,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:20825.3256312898,0) rectangle (axis cs:21286.0529648968,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:21286.0529648967,0) rectangle (axis cs:21746.7802985037,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:21746.7802985037,0) rectangle (axis cs:22207.5076321107,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:22207.5076321107,0) rectangle (axis cs:22668.2349657177,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:22668.2349657177,0) rectangle (axis cs:23128.9622993247,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:23128.9622993247,0) rectangle (axis cs:23589.6896329317,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:23589.6896329317,0) rectangle (axis cs:24050.4169665386,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:24050.4169665386,0) rectangle (axis cs:24511.1443001456,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:24511.1443001456,0) rectangle (axis cs:24971.8716337526,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:24971.8716337526,0) rectangle (axis cs:25432.5989673596,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:25432.5989673596,0) rectangle (axis cs:25893.3263009666,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:25893.3263009666,0) rectangle (axis cs:26354.0536345735,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:26354.0536345735,0) rectangle (axis cs:26814.7809681805,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:26814.7809681805,0) rectangle (axis cs:27275.5083017875,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:27275.5083017875,0) rectangle (axis cs:27736.2356353945,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:27736.2356353945,0) rectangle (axis cs:28196.9629690015,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:28196.9629690015,0) rectangle (axis cs:28657.6903026084,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:28657.6903026084,0) rectangle (axis cs:29118.4176362154,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:29118.4176362154,0) rectangle (axis cs:29579.1449698224,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:29579.1449698224,0) rectangle (axis cs:30039.8723034294,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:30039.8723034294,0) rectangle (axis cs:30500.5996370364,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:30500.5996370364,0) rectangle (axis cs:30961.3269706433,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:30961.3269706433,0) rectangle (axis cs:31422.0543042503,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:31422.0543042503,0) rectangle (axis cs:31882.7816378573,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:31882.7816378573,0) rectangle (axis cs:32343.5089714643,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:32343.5089714643,0) rectangle (axis cs:32804.2363050713,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:32804.2363050713,0) rectangle (axis cs:33264.9636386782,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:33264.9636386782,0) rectangle (axis cs:33725.6909722852,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:33725.6909722852,0) rectangle (axis cs:34186.4183058922,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:34186.4183058922,0) rectangle (axis cs:34647.1456394992,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:34647.1456394992,0) rectangle (axis cs:35107.8729731062,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:35107.8729731062,0) rectangle (axis cs:35568.6003067131,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:35568.6003067131,0) rectangle (axis cs:36029.3276403201,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:36029.3276403201,0) rectangle (axis cs:36490.0549739271,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:36490.0549739271,0) rectangle (axis cs:36950.7823075341,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:36950.7823075341,0) rectangle (axis cs:37411.5096411411,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:37411.5096411411,0) rectangle (axis cs:37872.236974748,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:37872.236974748,0) rectangle (axis cs:38332.964308355,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:38332.964308355,0) rectangle (axis cs:38793.691641962,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:38793.691641962,0) rectangle (axis cs:39254.418975569,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:39254.418975569,0) rectangle (axis cs:39715.146309176,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:39715.146309176,0) rectangle (axis cs:40175.8736427829,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:40175.8736427829,0) rectangle (axis cs:40636.6009763899,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:40636.6009763899,0) rectangle (axis cs:41097.3283099969,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:41097.3283099969,0) rectangle (axis cs:41558.0556436039,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:41558.0556436039,0) rectangle (axis cs:42018.7829772109,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:42018.7829772109,0) rectangle (axis cs:42479.5103108179,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:42479.5103108179,0) rectangle (axis cs:42940.2376444248,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:42940.2376444248,0) rectangle (axis cs:43400.9649780318,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:43400.9649780318,0) rectangle (axis cs:43861.6923116388,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:43861.6923116388,0) rectangle (axis cs:44322.4196452458,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44322.4196452458,0) rectangle (axis cs:44783.1469788528,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:44783.1469788528,0) rectangle (axis cs:45243.8743124597,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45243.8743124597,0) rectangle (axis cs:45704.6016460667,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:45704.6016460667,0) rectangle (axis cs:46165.3289796737,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:46165.3289796737,0) rectangle (axis cs:46626.0563132807,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:46626.0563132807,0) rectangle (axis cs:47086.7836468877,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:47086.7836468877,0) rectangle (axis cs:47547.5109804946,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:47547.5109804946,0) rectangle (axis cs:48008.2383141016,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:48008.2383141016,0) rectangle (axis cs:48468.9656477086,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:48468.9656477086,0) rectangle (axis cs:48929.6929813156,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:48929.6929813156,0) rectangle (axis cs:49390.4203149226,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:49390.4203149226,0) rectangle (axis cs:49851.1476485295,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:49851.1476485295,0) rectangle (axis cs:50311.8749821365,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:50311.8749821365,0) rectangle (axis cs:50772.6023157435,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:50772.6023157435,0) rectangle (axis cs:51233.3296493505,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:51233.3296493505,0) rectangle (axis cs:51694.0569829575,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:51694.0569829575,0) rectangle (axis cs:52154.7843165645,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:52154.7843165644,0) rectangle (axis cs:52615.5116501714,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:52615.5116501714,0) rectangle (axis cs:53076.2389837784,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53076.2389837784,0) rectangle (axis cs:53536.9663173854,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:53536.9663173854,0) rectangle (axis cs:53997.6936509924,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:53997.6936509924,0) rectangle (axis cs:54458.4209845994,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:54458.4209845993,0) rectangle (axis cs:54919.1483182063,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:54919.1483182063,0) rectangle (axis cs:55379.8756518133,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:55379.8756518133,0) rectangle (axis cs:55840.6029854203,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:55840.6029854203,0) rectangle (axis cs:56301.3303190273,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:56301.3303190273,0) rectangle (axis cs:56762.0576526342,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56762.0576526342,0) rectangle (axis cs:57222.7849862412,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:57222.7849862412,0) rectangle (axis cs:57683.5123198482,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:57683.5123198482,0) rectangle (axis cs:58144.2396534552,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:58144.2396534552,0) rectangle (axis cs:58604.9669870622,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:58604.9669870622,0) rectangle (axis cs:59065.6943206692,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:59065.6943206692,0) rectangle (axis cs:59526.4216542761,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:59526.4216542761,0) rectangle (axis cs:59987.1489878831,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59987.1489878831,0) rectangle (axis cs:60447.8763214901,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:60447.8763214901,0) rectangle (axis cs:60908.6036550971,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:60908.6036550971,0) rectangle (axis cs:61369.3309887041,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:61369.3309887041,0) rectangle (axis cs:61830.058322311,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:61830.058322311,0) rectangle (axis cs:62290.785655918,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62290.785655918,0) rectangle (axis cs:62751.512989525,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:62751.512989525,0) rectangle (axis cs:63212.240323132,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:63212.240323132,0) rectangle (axis cs:63672.967656739,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:63672.967656739,0) rectangle (axis cs:64133.6949903459,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:64133.6949903459,0) rectangle (axis cs:64594.4223239529,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:64594.4223239529,0) rectangle (axis cs:65055.1496575599,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:65055.1496575599,0) rectangle (axis cs:65515.8769911669,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65515.8769911669,0) rectangle (axis cs:65976.6043247739,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65976.6043247739,0) rectangle (axis cs:66437.3316583808,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:66437.3316583808,0) rectangle (axis cs:66898.0589919878,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:66898.0589919878,0) rectangle (axis cs:67358.7863255948,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:67358.7863255948,0) rectangle (axis cs:67819.5136592018,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:67819.5136592018,0) rectangle (axis cs:68280.2409928088,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:68280.2409928088,0) rectangle (axis cs:68740.9683264157,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:68740.9683264157,0) rectangle (axis cs:69201.6956600227,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:69201.6956600227,0) rectangle (axis cs:69662.4229936297,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:69662.4229936297,0) rectangle (axis cs:70123.1503272367,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:70123.1503272367,0) rectangle (axis cs:70583.8776608437,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:70583.8776608437,0) rectangle (axis cs:71044.6049944506,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:71044.6049944506,0) rectangle (axis cs:71505.3323280576,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71505.3323280576,0) rectangle (axis cs:71966.0596616646,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71966.0596616646,0) rectangle (axis cs:72426.7869952716,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:72426.7869952716,0) rectangle (axis cs:72887.5143288786,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:72887.5143288786,0) rectangle (axis cs:73348.2416624855,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:73348.2416624855,0) rectangle (axis cs:73808.9689960925,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:73808.9689960925,0) rectangle (axis cs:74269.6963296995,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74269.6963296995,0) rectangle (axis cs:74730.4236633065,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74730.4236633065,0) rectangle (axis cs:75191.1509969135,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:75191.1509969135,0) rectangle (axis cs:75651.8783305204,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:75651.8783305204,0) rectangle (axis cs:76112.6056641274,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:76112.6056641274,0) rectangle (axis cs:76573.3329977344,1);
%% Filter outliers (1 equilibrium)
%% \draw[draw=none,fill=steelblue31119180] (axis cs:76573.3329977344,0) rectangle (axis cs:77034.0603313414,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:77034.0603313414,0) rectangle (axis cs:77494.7876649484,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:77494.7876649484,0) rectangle (axis cs:77955.5149985553,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:77955.5149985553,0) rectangle (axis cs:78416.2423321623,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:78416.2423321623,0) rectangle (axis cs:78876.9696657693,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:78876.9696657693,0) rectangle (axis cs:79337.6969993763,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:79337.6969993763,0) rectangle (axis cs:79798.4243329833,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:79798.4243329833,0) rectangle (axis cs:80259.1516665902,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:80259.1516665902,0) rectangle (axis cs:80719.8790001972,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:80719.8790001972,0) rectangle (axis cs:81180.6063338042,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:81180.6063338042,0) rectangle (axis cs:81641.3336674112,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:81641.3336674112,0) rectangle (axis cs:82102.0610010182,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:82102.0610010182,0) rectangle (axis cs:82562.7883346251,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:82562.7883346251,0) rectangle (axis cs:83023.5156682321,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:83023.5156682321,0) rectangle (axis cs:83484.2430018391,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:83484.2430018391,0) rectangle (axis cs:83944.9703354461,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:83944.9703354461,0) rectangle (axis cs:84405.6976690531,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:84405.6976690531,0) rectangle (axis cs:84866.42500266,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:84866.42500266,0) rectangle (axis cs:85327.152336267,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:85327.152336267,0) rectangle (axis cs:85787.879669874,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:85787.879669874,0) rectangle (axis cs:86248.607003481,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:86248.607003481,0) rectangle (axis cs:86709.334337088,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:86709.334337088,0) rectangle (axis cs:87170.061670695,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:87170.061670695,0) rectangle (axis cs:87630.7890043019,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:87630.7890043019,0) rectangle (axis cs:88091.5163379089,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:88091.5163379089,0) rectangle (axis cs:88552.2436715159,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:88552.2436715159,0) rectangle (axis cs:89012.9710051229,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:89012.9710051229,0) rectangle (axis cs:89473.6983387299,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:89473.6983387299,0) rectangle (axis cs:89934.4256723368,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:89934.4256723368,0) rectangle (axis cs:90395.1530059438,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:90395.1530059438,0) rectangle (axis cs:90855.8803395508,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:90855.8803395508,0) rectangle (axis cs:91316.6076731578,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:91316.6076731578,0) rectangle (axis cs:91777.3350067648,1);
\end{axis}

\end{tikzpicture}


==> content_figures_hist_pressure_peaking_factor.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={very thick},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Pressure Peaking Factor},
xmin=0.5, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Counts},
ymin=0, ymax=648.9,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12795551160935,0) rectangle (axis cs:1.20531090169889,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.20531090169889,0) rectangle (axis cs:1.28266629178843,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.28266629178843,0) rectangle (axis cs:1.36002168187797,71);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.36002168187797,0) rectangle (axis cs:1.43737707196751,130);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.43737707196752,0) rectangle (axis cs:1.51473246205706,241);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.51473246205706,0) rectangle (axis cs:1.5920878521466,331);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.5920878521466,0) rectangle (axis cs:1.66944324223614,401);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.66944324223614,0) rectangle (axis cs:1.74679863232568,462);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.74679863232568,0) rectangle (axis cs:1.82415402241522,551);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.82415402241522,0) rectangle (axis cs:1.90150941250476,551);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.90150941250476,0) rectangle (axis cs:1.9788648025943,618);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.9788648025943,0) rectangle (axis cs:2.05622019268384,549);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.05622019268384,0) rectangle (axis cs:2.13357558277338,546);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.13357558277338,0) rectangle (axis cs:2.21093097286292,504);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.21093097286292,0) rectangle (axis cs:2.28828636295246,503);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.28828636295246,0) rectangle (axis cs:2.365641753042,492);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.365641753042,0) rectangle (axis cs:2.44299714313155,372);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.44299714313155,0) rectangle (axis cs:2.52035253322109,365);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.52035253322109,0) rectangle (axis cs:2.59770792331063,323);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.59770792331063,0) rectangle (axis cs:2.67506331340017,299);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.67506331340017,0) rectangle (axis cs:2.75241870348971,266);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75241870348971,0) rectangle (axis cs:2.82977409357925,253);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.82977409357925,0) rectangle (axis cs:2.90712948366879,225);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.90712948366879,0) rectangle (axis cs:2.98448487375833,200);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.98448487375833,0) rectangle (axis cs:3.06184026384787,193);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.06184026384787,0) rectangle (axis cs:3.13919565393741,153);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.13919565393741,0) rectangle (axis cs:3.21655104402695,134);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.21655104402695,0) rectangle (axis cs:3.29390643411649,116);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.29390643411649,0) rectangle (axis cs:3.37126182420604,102);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.37126182420604,0) rectangle (axis cs:3.44861721429558,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.44861721429558,0) rectangle (axis cs:3.52597260438512,86);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.52597260438512,0) rectangle (axis cs:3.60332799447466,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.60332799447466,0) rectangle (axis cs:3.6806833845642,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6806833845642,0) rectangle (axis cs:3.75803877465374,55);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75803877465374,0) rectangle (axis cs:3.83539416474328,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.83539416474328,0) rectangle (axis cs:3.91274955483282,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.91274955483282,0) rectangle (axis cs:3.99010494492236,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.99010494492236,0) rectangle (axis cs:4.0674603350119,34);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.0674603350119,0) rectangle (axis cs:4.14481572510144,35);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.14481572510144,0) rectangle (axis cs:4.22217111519098,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.22217111519099,0) rectangle (axis cs:4.29952650528053,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.29952650528053,0) rectangle (axis cs:4.37688189537007,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.37688189537007,0) rectangle (axis cs:4.45423728545961,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.45423728545961,0) rectangle (axis cs:4.53159267554915,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.53159267554915,0) rectangle (axis cs:4.60894806563869,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.60894806563869,0) rectangle (axis cs:4.68630345572823,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.68630345572823,0) rectangle (axis cs:4.76365884581777,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.76365884581777,0) rectangle (axis cs:4.84101423590731,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.84101423590731,0) rectangle (axis cs:4.91836962599685,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.91836962599685,0) rectangle (axis cs:4.99572501608639,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.99572501608639,0) rectangle (axis cs:5.07308040617593,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.07308040617593,0) rectangle (axis cs:5.15043579626547,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.15043579626547,0) rectangle (axis cs:5.22779118635502,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.22779118635501,0) rectangle (axis cs:5.30514657644456,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.30514657644456,0) rectangle (axis cs:5.3825019665341,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.3825019665341,0) rectangle (axis cs:5.45985735662364,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.45985735662364,0) rectangle (axis cs:5.53721274671318,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.53721274671318,0) rectangle (axis cs:5.61456813680272,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.61456813680272,0) rectangle (axis cs:5.69192352689226,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.69192352689226,0) rectangle (axis cs:5.7692789169818,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7692789169818,0) rectangle (axis cs:5.84663430707134,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.84663430707134,0) rectangle (axis cs:5.92398969716088,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.92398969716088,0) rectangle (axis cs:6.00134508725042,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.00134508725042,0) rectangle (axis cs:6.07870047733996,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.07870047733996,0) rectangle (axis cs:6.15605586742951,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.1560558674295,0) rectangle (axis cs:6.23341125751905,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.23341125751905,0) rectangle (axis cs:6.31076664760859,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.31076664760859,0) rectangle (axis cs:6.38812203769813,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.38812203769813,0) rectangle (axis cs:6.46547742778767,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.46547742778767,0) rectangle (axis cs:6.54283281787721,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.54283281787721,0) rectangle (axis cs:6.62018820796675,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.62018820796675,0) rectangle (axis cs:6.69754359805629,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.69754359805629,0) rectangle (axis cs:6.77489898814583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.77489898814583,0) rectangle (axis cs:6.85225437823537,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.85225437823537,0) rectangle (axis cs:6.92960976832491,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.92960976832491,0) rectangle (axis cs:7.00696515841445,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.00696515841445,0) rectangle (axis cs:7.084320548504,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.08432054850399,0) rectangle (axis cs:7.16167593859354,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.16167593859354,0) rectangle (axis cs:7.23903132868308,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.23903132868308,0) rectangle (axis cs:7.31638671877262,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.31638671877262,0) rectangle (axis cs:7.39374210886216,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.39374210886216,0) rectangle (axis cs:7.4710974989517,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.4710974989517,0) rectangle (axis cs:7.54845288904124,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.54845288904124,0) rectangle (axis cs:7.62580827913078,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.62580827913078,0) rectangle (axis cs:7.70316366922032,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.70316366922032,0) rectangle (axis cs:7.78051905930986,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.78051905930986,0) rectangle (axis cs:7.8578744493994,1);
%% Filter outliers (2 equilibria)
%% \draw[draw=none,fill=steelblue31119180] (axis cs:7.8578744493994,0) rectangle (axis cs:7.93522983948894,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:7.93522983948894,0) rectangle (axis cs:8.01258522957848,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.01258522957848,0) rectangle (axis cs:8.08994061966802,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.08994061966802,0) rectangle (axis cs:8.16729600975756,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.16729600975756,0) rectangle (axis cs:8.24465139984711,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.24465139984711,0) rectangle (axis cs:8.32200678993665,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.32200678993664,0) rectangle (axis cs:8.39936218002619,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.39936218002619,0) rectangle (axis cs:8.47671757011573,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.47671757011573,0) rectangle (axis cs:8.55407296020527,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.55407296020527,0) rectangle (axis cs:8.63142835029481,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.63142835029481,0) rectangle (axis cs:8.70878374038435,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.70878374038435,0) rectangle (axis cs:8.78613913047389,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.78613913047389,0) rectangle (axis cs:8.86349452056343,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.86349452056343,0) rectangle (axis cs:8.94084991065297,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:8.94084991065297,0) rectangle (axis cs:9.01820530074251,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.01820530074251,0) rectangle (axis cs:9.09556069083205,1);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.09556069083205,0) rectangle (axis cs:9.17291608092159,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.1729160809216,0) rectangle (axis cs:9.25027147101114,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.25027147101114,0) rectangle (axis cs:9.32762686110068,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.32762686110068,0) rectangle (axis cs:9.40498225119022,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.40498225119022,0) rectangle (axis cs:9.48233764127976,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.48233764127976,0) rectangle (axis cs:9.5596930313693,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.5596930313693,0) rectangle (axis cs:9.63704842145884,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.63704842145884,0) rectangle (axis cs:9.71440381154838,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.71440381154838,0) rectangle (axis cs:9.79175920163792,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.79175920163792,0) rectangle (axis cs:9.86911459172746,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.86911459172746,0) rectangle (axis cs:9.946469981817,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:9.946469981817,0) rectangle (axis cs:10.0238253719065,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.0238253719065,0) rectangle (axis cs:10.1011807619961,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.1011807619961,0) rectangle (axis cs:10.1785361520856,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.1785361520856,0) rectangle (axis cs:10.2558915421752,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.2558915421752,0) rectangle (axis cs:10.3332469322647,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.3332469322647,0) rectangle (axis cs:10.4106023223542,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.4106023223542,0) rectangle (axis cs:10.4879577124438,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.4879577124438,0) rectangle (axis cs:10.5653131025333,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.5653131025333,0) rectangle (axis cs:10.6426684926229,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.6426684926229,0) rectangle (axis cs:10.7200238827124,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.7200238827124,0) rectangle (axis cs:10.797379272802,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.797379272802,0) rectangle (axis cs:10.8747346628915,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.8747346628915,0) rectangle (axis cs:10.952090052981,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:10.952090052981,0) rectangle (axis cs:11.0294454430706,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.0294454430706,0) rectangle (axis cs:11.1068008331601,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.1068008331601,0) rectangle (axis cs:11.1841562232497,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.1841562232497,0) rectangle (axis cs:11.2615116133392,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.2615116133392,0) rectangle (axis cs:11.3388670034287,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.3388670034287,0) rectangle (axis cs:11.4162223935183,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.4162223935183,0) rectangle (axis cs:11.4935777836078,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.4935777836078,0) rectangle (axis cs:11.5709331736974,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.5709331736974,0) rectangle (axis cs:11.6482885637869,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.6482885637869,0) rectangle (axis cs:11.7256439538764,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.7256439538764,0) rectangle (axis cs:11.802999343966,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.802999343966,0) rectangle (axis cs:11.8803547340555,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.8803547340555,0) rectangle (axis cs:11.9577101241451,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:11.9577101241451,0) rectangle (axis cs:12.0350655142346,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.0350655142346,0) rectangle (axis cs:12.1124209043241,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.1124209043241,0) rectangle (axis cs:12.1897762944137,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.1897762944137,0) rectangle (axis cs:12.2671316845032,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.2671316845032,0) rectangle (axis cs:12.3444870745928,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.3444870745928,0) rectangle (axis cs:12.4218424646823,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.4218424646823,0) rectangle (axis cs:12.4991978547718,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.4991978547719,0) rectangle (axis cs:12.5765532448614,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.5765532448614,0) rectangle (axis cs:12.6539086349509,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.6539086349509,0) rectangle (axis cs:12.7312640250405,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.7312640250405,0) rectangle (axis cs:12.80861941513,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.80861941513,0) rectangle (axis cs:12.8859748052196,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.8859748052196,0) rectangle (axis cs:12.9633301953091,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:12.9633301953091,0) rectangle (axis cs:13.0406855853986,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.0406855853986,0) rectangle (axis cs:13.1180409754882,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.1180409754882,0) rectangle (axis cs:13.1953963655777,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.1953963655777,0) rectangle (axis cs:13.2727517556673,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.2727517556673,0) rectangle (axis cs:13.3501071457568,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.3501071457568,0) rectangle (axis cs:13.4274625358463,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.4274625358463,0) rectangle (axis cs:13.5048179259359,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.5048179259359,0) rectangle (axis cs:13.5821733160254,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.5821733160254,0) rectangle (axis cs:13.659528706115,0);
%% \draw[draw=none,fill=steelblue31119180] (axis cs:13.659528706115,0) rectangle (axis cs:13.7368840962045,1);
\end{axis}

\end{tikzpicture}


==> content_figures_hist_vacuum_well.pgf <==
%% See: 2022-09-14/13-12-42
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={very thick},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \average{W}_{\text{vacuum}}\)},
%% xmin=-0.0121776619769516, xmax=0.171551316820747,
xmin=-0.06, xmax=0.16,
xtick style={color=black},
%% Added
xtick={-0.05,0,0.05,0.1,0.15},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.05}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\)
},
%%
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=16.4312527108948,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:-0.00340635959470178,0.129113994218149)
--(axis cs:-0.00340635959470178,0)
--(axis cs:-0.00262299540347412,0)
--(axis cs:-0.00183963121224647,0)
--(axis cs:-0.00105626702101881,0)
--(axis cs:-0.000272902829791154,0)
--(axis cs:0.000510461361436502,0)
--(axis cs:0.00129382555266416,0)
--(axis cs:0.00207718974389181,0)
--(axis cs:0.00286055393511947,0)
--(axis cs:0.00364391812634713,0)
--(axis cs:0.00442728231757478,0)
--(axis cs:0.00521064650880244,0)
--(axis cs:0.00599401070003009,0)
--(axis cs:0.00677737489125775,0)
--(axis cs:0.0075607390824854,0)
--(axis cs:0.00834410327371306,0)
--(axis cs:0.00912746746494072,0)
--(axis cs:0.00991083165616837,0)
--(axis cs:0.010694195847396,0)
--(axis cs:0.0114775600386237,0)
--(axis cs:0.0122609242298513,0)
--(axis cs:0.013044288421079,0)
--(axis cs:0.0138276526123067,0)
--(axis cs:0.0146110168035343,0)
--(axis cs:0.015394380994762,0)
--(axis cs:0.0161777451859896,0)
--(axis cs:0.0169611093772173,0)
--(axis cs:0.0177444735684449,0)
--(axis cs:0.0185278377596726,0)
--(axis cs:0.0193112019509002,0)
--(axis cs:0.0200945661421279,0)
--(axis cs:0.0208779303333556,0)
--(axis cs:0.0216612945245832,0)
--(axis cs:0.0224446587158109,0)
--(axis cs:0.0232280229070385,0)
--(axis cs:0.0240113870982662,0)
--(axis cs:0.0247947512894938,0)
--(axis cs:0.0255781154807215,0)
--(axis cs:0.0263614796719491,0)
--(axis cs:0.0271448438631768,0)
--(axis cs:0.0279282080544045,0)
--(axis cs:0.0287115722456321,0)
--(axis cs:0.0294949364368598,0)
--(axis cs:0.0302783006280874,0)
--(axis cs:0.0310616648193151,0)
--(axis cs:0.0318450290105427,0)
--(axis cs:0.0326283932017704,0)
--(axis cs:0.033411757392998,0)
--(axis cs:0.0341951215842257,0)
--(axis cs:0.0349784857754534,0)
--(axis cs:0.035761849966681,0)
--(axis cs:0.0365452141579087,0)
--(axis cs:0.0373285783491363,0)
--(axis cs:0.038111942540364,0)
--(axis cs:0.0388953067315916,0)
--(axis cs:0.0396786709228193,0)
--(axis cs:0.0404620351140469,0)
--(axis cs:0.0412453993052746,0)
--(axis cs:0.0420287634965023,0)
--(axis cs:0.0428121276877299,0)
--(axis cs:0.0435954918789576,0)
--(axis cs:0.0443788560701852,0)
--(axis cs:0.0451622202614129,0)
--(axis cs:0.0459455844526405,0)
--(axis cs:0.0467289486438682,0)
--(axis cs:0.0475123128350958,0)
--(axis cs:0.0482956770263235,0)
--(axis cs:0.0490790412175512,0)
--(axis cs:0.0498624054087788,0)
--(axis cs:0.0506457696000065,0)
--(axis cs:0.0514291337912341,0)
--(axis cs:0.0522124979824618,0)
--(axis cs:0.0529958621736894,0)
--(axis cs:0.0537792263649171,0)
--(axis cs:0.0545625905561447,0)
--(axis cs:0.0553459547473724,0)
--(axis cs:0.0561293189386001,0)
--(axis cs:0.0569126831298277,0)
--(axis cs:0.0576960473210554,0)
--(axis cs:0.058479411512283,0)
--(axis cs:0.0592627757035107,0)
--(axis cs:0.0600461398947383,0)
--(axis cs:0.060829504085966,0)
--(axis cs:0.0616128682771937,0)
--(axis cs:0.0623962324684213,0)
--(axis cs:0.063179596659649,0)
--(axis cs:0.0639629608508766,0)
--(axis cs:0.0647463250421043,0)
--(axis cs:0.0655296892333319,0)
--(axis cs:0.0663130534245596,0)
--(axis cs:0.0670964176157872,0)
--(axis cs:0.0678797818070149,0)
--(axis cs:0.0686631459982426,0)
--(axis cs:0.0694465101894702,0)
--(axis cs:0.0702298743806979,0)
--(axis cs:0.0710132385719255,0)
--(axis cs:0.0717966027631532,0)
--(axis cs:0.0725799669543808,0)
--(axis cs:0.0733633311456085,0)
--(axis cs:0.0741466953368362,0)
--(axis cs:0.0749300595280638,0)
--(axis cs:0.0757134237192915,0)
--(axis cs:0.0764967879105191,0)
--(axis cs:0.0772801521017468,0)
--(axis cs:0.0780635162929744,0)
--(axis cs:0.0788468804842021,0)
--(axis cs:0.0796302446754297,0)
--(axis cs:0.0804136088666574,0)
--(axis cs:0.0811969730578851,0)
--(axis cs:0.0819803372491127,0)
--(axis cs:0.0827637014403404,0)
--(axis cs:0.083547065631568,0)
--(axis cs:0.0843304298227957,0)
--(axis cs:0.0851137940140233,0)
--(axis cs:0.085897158205251,0)
--(axis cs:0.0866805223964787,0)
--(axis cs:0.0874638865877063,0)
--(axis cs:0.088247250778934,0)
--(axis cs:0.0890306149701616,0)
--(axis cs:0.0898139791613893,0)
--(axis cs:0.0905973433526169,0)
--(axis cs:0.0913807075438446,0)
--(axis cs:0.0921640717350722,0)
--(axis cs:0.0929474359262999,0)
--(axis cs:0.0937308001175275,0)
--(axis cs:0.0945141643087552,0)
--(axis cs:0.0952975284999829,0)
--(axis cs:0.0960808926912105,0)
--(axis cs:0.0968642568824382,0)
--(axis cs:0.0976476210736658,0)
--(axis cs:0.0984309852648935,0)
--(axis cs:0.0992143494561211,0)
--(axis cs:0.0999977136473488,0)
--(axis cs:0.100781077838576,0)
--(axis cs:0.101564442029804,0)
--(axis cs:0.102347806221032,0)
--(axis cs:0.103131170412259,0)
--(axis cs:0.103914534603487,0)
--(axis cs:0.104697898794715,0)
--(axis cs:0.105481262985942,0)
--(axis cs:0.10626462717717,0)
--(axis cs:0.107047991368398,0)
--(axis cs:0.107831355559625,0)
--(axis cs:0.108614719750853,0)
--(axis cs:0.109398083942081,0)
--(axis cs:0.110181448133308,0)
--(axis cs:0.110964812324536,0)
--(axis cs:0.111748176515764,0)
--(axis cs:0.112531540706991,0)
--(axis cs:0.113314904898219,0)
--(axis cs:0.114098269089447,0)
--(axis cs:0.114881633280674,0)
--(axis cs:0.115664997471902,0)
--(axis cs:0.11644836166313,0)
--(axis cs:0.117231725854357,0)
--(axis cs:0.118015090045585,0)
--(axis cs:0.118798454236813,0)
--(axis cs:0.11958181842804,0)
--(axis cs:0.120365182619268,0)
--(axis cs:0.121148546810495,0)
--(axis cs:0.121931911001723,0)
--(axis cs:0.122715275192951,0)
--(axis cs:0.123498639384178,0)
--(axis cs:0.124282003575406,0)
--(axis cs:0.125065367766634,0)
--(axis cs:0.125848731957861,0)
--(axis cs:0.126632096149089,0)
--(axis cs:0.127415460340317,0)
--(axis cs:0.128198824531544,0)
--(axis cs:0.128982188722772,0)
--(axis cs:0.129765552914,0)
--(axis cs:0.130548917105227,0)
--(axis cs:0.131332281296455,0)
--(axis cs:0.132115645487683,0)
--(axis cs:0.13289900967891,0)
--(axis cs:0.133682373870138,0)
--(axis cs:0.134465738061366,0)
--(axis cs:0.135249102252593,0)
--(axis cs:0.136032466443821,0)
--(axis cs:0.136815830635049,0)
--(axis cs:0.137599194826276,0)
--(axis cs:0.138382559017504,0)
--(axis cs:0.139165923208732,0)
--(axis cs:0.139949287399959,0)
--(axis cs:0.140732651591187,0)
--(axis cs:0.141516015782415,0)
--(axis cs:0.142299379973642,0)
--(axis cs:0.14308274416487,0)
--(axis cs:0.143866108356098,0)
--(axis cs:0.144649472547325,0)
--(axis cs:0.145432836738553,0)
--(axis cs:0.14621620092978,0)
--(axis cs:0.146999565121008,0)
--(axis cs:0.147782929312236,0)
--(axis cs:0.148566293503463,0)
--(axis cs:0.149349657694691,0)
--(axis cs:0.150133021885919,0)
--(axis cs:0.150916386077146,0)
--(axis cs:0.151699750268374,0)
--(axis cs:0.152483114459602,0)
--(axis cs:0.152483114459602,0.0498427445337661)
--(axis cs:0.152483114459602,0.0498427445337661)
--(axis cs:0.151699750268374,0.0515654444968313)
--(axis cs:0.150916386077146,0.0516276363824207)
--(axis cs:0.150133021885919,0.0506611192045352)
--(axis cs:0.149349657694691,0.0405890226707206)
--(axis cs:0.148566293503463,0.0327235668357875)
--(axis cs:0.147782929312236,0.0392679372749186)
--(axis cs:0.146999565121008,0.0460309299156484)
--(axis cs:0.14621620092978,0.0362603872842048)
--(axis cs:0.145432836738553,0.019681059870368)
--(axis cs:0.144649472547325,0.0158268952230399)
--(axis cs:0.143866108356098,0.0304268803443346)
--(axis cs:0.14308274416487,0.0528874253219289)
--(axis cs:0.142299379973642,0.0683283611159089)
--(axis cs:0.141516015782415,0.0736811350471092)
--(axis cs:0.140732651591187,0.0734827388381822)
--(axis cs:0.139949287399959,0.0700654258991451)
--(axis cs:0.139165923208732,0.0636000669404022)
--(axis cs:0.138382559017504,0.059761724277612)
--(axis cs:0.137599194826276,0.0661180880471096)
--(axis cs:0.136815830635049,0.0746146535234687)
--(axis cs:0.136032466443821,0.0703545919918526)
--(axis cs:0.135249102252593,0.0505016107551242)
--(axis cs:0.134465738061366,0.0295401987854985)
--(axis cs:0.133682373870138,0.0292930990344353)
--(axis cs:0.13289900967891,0.0590912364043304)
--(axis cs:0.132115645487683,0.104428728656271)
--(axis cs:0.131332281296455,0.138315670681398)
--(axis cs:0.130548917105227,0.147254189141276)
--(axis cs:0.129765552914,0.133828291777865)
--(axis cs:0.128982188722772,0.105811550667174)
--(axis cs:0.128198824531544,0.0805335098043469)
--(axis cs:0.127415460340317,0.0819672654119495)
--(axis cs:0.126632096149089,0.119533910664629)
--(axis cs:0.125848731957861,0.188487920044115)
--(axis cs:0.125065367766634,0.276904499625761)
--(axis cs:0.124282003575406,0.349850563549267)
--(axis cs:0.123498639384178,0.370645970732253)
--(axis cs:0.122715275192951,0.341053009286318)
--(axis cs:0.121931911001723,0.294093185659627)
--(axis cs:0.121148546810495,0.260339805119516)
--(axis cs:0.120365182619268,0.261424080865149)
--(axis cs:0.11958181842804,0.322188016070718)
--(axis cs:0.118798454236813,0.4463722232519)
--(axis cs:0.118015090045585,0.589005815713355)
--(axis cs:0.117231725854357,0.686246155109839)
--(axis cs:0.11644836166313,0.719545458036967)
--(axis cs:0.115664997471902,0.714097004910856)
--(axis cs:0.114881633280674,0.680781405753858)
--(axis cs:0.114098269089447,0.639766841128981)
--(axis cs:0.113314904898219,0.643618983146107)
--(axis cs:0.112531540706991,0.735017445432179)
--(axis cs:0.111748176515764,0.920725068022436)
--(axis cs:0.110964812324536,1.14311246879429)
--(axis cs:0.110181448133308,1.30978153806829)
--(axis cs:0.109398083942081,1.38850284642184)
--(axis cs:0.108614719750853,1.41210549720899)
--(axis cs:0.107831355559625,1.4053765843832)
--(axis cs:0.107047991368398,1.38529441242805)
--(axis cs:0.10626462717717,1.37982495419037)
--(axis cs:0.105481262985942,1.4244683907685)
--(axis cs:0.104697898794715,1.5512071748761)
--(axis cs:0.103914534603487,1.70387730402123)
--(axis cs:0.103131170412259,1.81445929120395)
--(axis cs:0.102347806221032,1.96458345345075)
--(axis cs:0.101564442029804,2.22843978790196)
--(axis cs:0.100781077838576,2.48851620249442)
--(axis cs:0.0999977136473488,2.60805452055387)
--(axis cs:0.0992143494561211,2.65269810424362)
--(axis cs:0.0984309852648935,2.81778162173716)
--(axis cs:0.0976476210736658,3.1652587056389)
--(axis cs:0.0968642568824382,3.51246480965633)
--(axis cs:0.0960808926912105,3.64185544244983)
--(axis cs:0.0952975284999829,3.56154967367485)
--(axis cs:0.0945141643087552,3.48666734705371)
--(axis cs:0.0937308001175275,3.53934444840119)
--(axis cs:0.0929474359262999,3.64939510770284)
--(axis cs:0.0921640717350722,3.79087974275048)
--(axis cs:0.0913807075438446,4.00634492920931)
--(axis cs:0.0905973433526169,4.31818868792749)
--(axis cs:0.0898139791613893,4.72095264252755)
--(axis cs:0.0890306149701616,5.172033244927)
--(axis cs:0.088247250778934,5.62721515728782)
--(axis cs:0.0874638865877063,5.97671898355942)
--(axis cs:0.0866805223964787,6.03795237865504)
--(axis cs:0.085897158205251,5.82167860609992)
--(axis cs:0.0851137940140233,5.66648494024613)
--(axis cs:0.0843304298227957,5.94055986712569)
--(axis cs:0.083547065631568,6.62714206924475)
--(axis cs:0.0827637014403404,7.27702718203699)
--(axis cs:0.0819803372491127,7.50384290895159)
--(axis cs:0.0811969730578851,7.44644045230942)
--(axis cs:0.0804136088666574,7.47937056150132)
--(axis cs:0.0796302446754297,7.69744168261298)
--(axis cs:0.0788468804842021,7.96969454712634)
--(axis cs:0.0780635162929744,8.25385402232459)
--(axis cs:0.0772801521017468,8.57828813458069)
--(axis cs:0.0764967879105191,8.86449605888126)
--(axis cs:0.0757134237192915,8.99082975639651)
--(axis cs:0.0749300595280638,8.92627369614912)
--(axis cs:0.0741466953368362,8.70730670032018)
--(axis cs:0.0733633311456085,8.47448636233231)
--(axis cs:0.0725799669543808,8.45556622134128)
--(axis cs:0.0717966027631532,8.73736349646935)
--(axis cs:0.0710132385719255,9.16079885587537)
--(axis cs:0.0702298743806979,9.47430811326268)
--(axis cs:0.0694465101894702,9.53005359074763)
--(axis cs:0.0686631459982426,9.3367512347921)
--(axis cs:0.0678797818070149,8.99720922046679)
--(axis cs:0.0670964176157872,8.65634629640571)
--(axis cs:0.0663130534245596,8.47770609248294)
--(axis cs:0.0655296892333319,8.46923257110892)
--(axis cs:0.0647463250421043,8.54185818676182)
--(axis cs:0.0639629608508766,8.85338834604066)
--(axis cs:0.063179596659649,9.52930112255138)
--(axis cs:0.0623962324684213,10.2315636984082)
--(axis cs:0.0616128682771937,10.5707263064066)
--(axis cs:0.060829504085966,10.5781929641787)
--(axis cs:0.0600461398947383,10.4851859044892)
--(axis cs:0.0592627757035107,10.4426178058453)
--(axis cs:0.058479411512283,10.5315473340523)
--(axis cs:0.0576960473210554,10.6344585872041)
--(axis cs:0.0569126831298277,10.5292831416964)
--(axis cs:0.0561293189386001,10.3290309631018)
--(axis cs:0.0553459547473724,10.2782605967425)
--(axis cs:0.0545625905561447,10.3695663586347)
--(axis cs:0.0537792263649171,10.6202292070226)
--(axis cs:0.0529958621736894,11.0608445146372)
--(axis cs:0.0522124979824618,11.4261430453693)
--(axis cs:0.0514291337912341,11.4777346289053)
--(axis cs:0.0506457696000065,11.308879347562)
--(axis cs:0.0498624054087788,11.0671263273437)
--(axis cs:0.0490790412175512,10.851446270857)
--(axis cs:0.0482956770263235,10.7847263006617)
--(axis cs:0.0475123128350958,10.8583979550307)
--(axis cs:0.0467289486438682,10.9958200888191)
--(axis cs:0.0459455844526405,11.2553536574177)
--(axis cs:0.0451622202614129,11.6338580280757)
--(axis cs:0.0443788560701852,11.8979796511235)
--(axis cs:0.0435954918789576,12.0380900180126)
--(axis cs:0.0428121276877299,12.3636465156143)
--(axis cs:0.0420287634965023,12.8832325471744)
--(axis cs:0.0412453993052746,13.3200073682224)
--(axis cs:0.0404620351140469,13.5535965315978)
--(axis cs:0.0396786709228193,13.6392449450989)
--(axis cs:0.0388953067315916,13.547427394235)
--(axis cs:0.038111942540364,13.2049484906846)
--(axis cs:0.0373285783491363,12.7944032971443)
--(axis cs:0.0365452141579087,12.5178459941534)
--(axis cs:0.035761849966681,12.4372396957746)
--(axis cs:0.0349784857754534,12.6734114939193)
--(axis cs:0.0341951215842257,13.1453486397753)
--(axis cs:0.033411757392998,13.4216031184942)
--(axis cs:0.0326283932017704,13.288161734891)
--(axis cs:0.0318450290105427,13.0650715908942)
--(axis cs:0.0310616648193151,13.1138054173479)
--(axis cs:0.0302783006280874,13.2758713890472)
--(axis cs:0.0294949364368598,13.280238912133)
--(axis cs:0.0287115722456321,13.406540659309)
--(axis cs:0.0279282080544045,13.945837155025)
--(axis cs:0.0271448438631768,14.5842338178909)
--(axis cs:0.0263614796719491,14.9268864982363)
--(axis cs:0.0255781154807215,14.9657102964697)
--(axis cs:0.0247947512894938,14.8317012870117)
--(axis cs:0.0240113870982662,14.6695918761661)
--(axis cs:0.0232280229070385,14.7676663977883)
--(axis cs:0.0224446587158109,15.2023339796361)
--(axis cs:0.0216612945245832,15.6009271388732)
--(axis cs:0.0208779303333556,15.6488121056141)
--(axis cs:0.0200945661421279,15.2856756918274)
--(axis cs:0.0193112019509002,14.5461565373184)
--(axis cs:0.0185278377596726,13.8144040136565)
--(axis cs:0.0177444735684449,13.6807688590839)
--(axis cs:0.0169611093772173,14.0913829062107)
--(axis cs:0.0161777451859896,14.4679237326701)
--(axis cs:0.015394380994762,14.4706573672783)
--(axis cs:0.0146110168035343,14.02127220987)
--(axis cs:0.0138276526123067,13.2580337478344)
--(axis cs:0.013044288421079,12.6552891033774)
--(axis cs:0.0122609242298513,12.5434914681118)
--(axis cs:0.0114775600386237,12.6270675601557)
--(axis cs:0.010694195847396,12.3719714955833)
--(axis cs:0.00991083165616837,11.6139870732182)
--(axis cs:0.00912746746494072,10.570884708126)
--(axis cs:0.00834410327371306,9.49327997011887)
--(axis cs:0.0075607390824854,8.47637893059273)
--(axis cs:0.00677737489125775,7.50783053152982)
--(axis cs:0.00599401070003009,6.48147487009704)
--(axis cs:0.00521064650880244,5.28276823922453)
--(axis cs:0.00442728231757478,4.05489373075139)
--(axis cs:0.00364391812634713,3.07337630088185)
--(axis cs:0.00286055393511947,2.37446226963622)
--(axis cs:0.00207718974389181,1.8267037788698)
--(axis cs:0.00129382555266416,1.38138739990977)
--(axis cs:0.000510461361436502,1.04769619156335)
--(axis cs:-0.000272902829791154,0.788014839920317)
--(axis cs:-0.00105626702101881,0.556051110619251)
--(axis cs:-0.00183963121224647,0.358820610484271)
--(axis cs:-0.00262299540347412,0.219835689994743)
--(axis cs:-0.00340635959470178,0.129113994218149)
--cycle;

%% These are the predicted values, which we do not need for this figure
%% \path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
%% (axis cs:-0.00382634475887444,0.0915296808215867)
%% --(axis cs:-0.00382634475887444,0)
%% --(axis cs:-0.00298701639524859,0)
%% --(axis cs:-0.00214768803162275,0)
%% --(axis cs:-0.0013083596679969,0)
%% --(axis cs:-0.000469031304371049,0)
%% --(axis cs:0.000370297059254799,0)
%% --(axis cs:0.00120962542288065,0)
%% --(axis cs:0.00204895378650649,0)
%% --(axis cs:0.00288828215013234,0)
%% --(axis cs:0.00372761051375819,0)
%% --(axis cs:0.00456693887738404,0)
%% --(axis cs:0.00540626724100989,0)
%% --(axis cs:0.00624559560463574,0)
%% --(axis cs:0.00708492396826159,0)
%% --(axis cs:0.00792425233188743,0)
%% --(axis cs:0.00876358069551328,0)
%% --(axis cs:0.00960290905913913,0)
%% --(axis cs:0.010442237422765,0)
%% --(axis cs:0.0112815657863908,0)
%% --(axis cs:0.0121208941500167,0)
%% --(axis cs:0.0129602225136425,0)
%% --(axis cs:0.0137995508772684,0)
%% --(axis cs:0.0146388792408942,0)
%% --(axis cs:0.0154782076045201,0)
%% --(axis cs:0.0163175359681459,0)
%% --(axis cs:0.0171568643317718,0)
%% --(axis cs:0.0179961926953976,0)
%% --(axis cs:0.0188355210590235,0)
%% --(axis cs:0.0196748494226493,0)
%% --(axis cs:0.0205141777862752,0)
%% --(axis cs:0.021353506149901,0)
%% --(axis cs:0.0221928345135269,0)
%% --(axis cs:0.0230321628771527,0)
%% --(axis cs:0.0238714912407785,0)
%% --(axis cs:0.0247108196044044,0)
%% --(axis cs:0.0255501479680302,0)
%% --(axis cs:0.0263894763316561,0)
%% --(axis cs:0.0272288046952819,0)
%% --(axis cs:0.0280681330589078,0)
%% --(axis cs:0.0289074614225336,0)
%% --(axis cs:0.0297467897861595,0)
%% --(axis cs:0.0305861181497853,0)
%% --(axis cs:0.0314254465134112,0)
%% --(axis cs:0.032264774877037,0)
%% --(axis cs:0.0331041032406629,0)
%% --(axis cs:0.0339434316042887,0)
%% --(axis cs:0.0347827599679146,0)
%% --(axis cs:0.0356220883315404,0)
%% --(axis cs:0.0364614166951663,0)
%% --(axis cs:0.0373007450587921,0)
%% --(axis cs:0.038140073422418,0)
%% --(axis cs:0.0389794017860438,0)
%% --(axis cs:0.0398187301496697,0)
%% --(axis cs:0.0406580585132955,0)
%% --(axis cs:0.0414973868769214,0)
%% --(axis cs:0.0423367152405472,0)
%% --(axis cs:0.043176043604173,0)
%% --(axis cs:0.0440153719677989,0)
%% --(axis cs:0.0448547003314247,0)
%% --(axis cs:0.0456940286950506,0)
%% --(axis cs:0.0465333570586764,0)
%% --(axis cs:0.0473726854223023,0)
%% --(axis cs:0.0482120137859281,0)
%% --(axis cs:0.049051342149554,0)
%% --(axis cs:0.0498906705131798,0)
%% --(axis cs:0.0507299988768057,0)
%% --(axis cs:0.0515693272404315,0)
%% --(axis cs:0.0524086556040574,0)
%% --(axis cs:0.0532479839676832,0)
%% --(axis cs:0.0540873123313091,0)
%% --(axis cs:0.0549266406949349,0)
%% --(axis cs:0.0557659690585608,0)
%% --(axis cs:0.0566052974221866,0)
%% --(axis cs:0.0574446257858125,0)
%% --(axis cs:0.0582839541494383,0)
%% --(axis cs:0.0591232825130642,0)
%% --(axis cs:0.05996261087669,0)
%% --(axis cs:0.0608019392403159,0)
%% --(axis cs:0.0616412676039417,0)
%% --(axis cs:0.0624805959675676,0)
%% --(axis cs:0.0633199243311934,0)
%% --(axis cs:0.0641592526948193,0)
%% --(axis cs:0.0649985810584451,0)
%% --(axis cs:0.0658379094220709,0)
%% --(axis cs:0.0666772377856968,0)
%% --(axis cs:0.0675165661493227,0)
%% --(axis cs:0.0683558945129485,0)
%% --(axis cs:0.0691952228765743,0)
%% --(axis cs:0.0700345512402002,0)
%% --(axis cs:0.070873879603826,0)
%% --(axis cs:0.0717132079674519,0)
%% --(axis cs:0.0725525363310777,0)
%% --(axis cs:0.0733918646947036,0)
%% --(axis cs:0.0742311930583294,0)
%% --(axis cs:0.0750705214219553,0)
%% --(axis cs:0.0759098497855811,0)
%% --(axis cs:0.076749178149207,0)
%% --(axis cs:0.0775885065128328,0)
%% --(axis cs:0.0784278348764587,0)
%% --(axis cs:0.0792671632400845,0)
%% --(axis cs:0.0801064916037104,0)
%% --(axis cs:0.0809458199673362,0)
%% --(axis cs:0.0817851483309621,0)
%% --(axis cs:0.0826244766945879,0)
%% --(axis cs:0.0834638050582138,0)
%% --(axis cs:0.0843031334218396,0)
%% --(axis cs:0.0851424617854655,0)
%% --(axis cs:0.0859817901490913,0)
%% --(axis cs:0.0868211185127171,0)
%% --(axis cs:0.087660446876343,0)
%% --(axis cs:0.0884997752399689,0)
%% --(axis cs:0.0893391036035947,0)
%% --(axis cs:0.0901784319672205,0)
%% --(axis cs:0.0910177603308464,0)
%% --(axis cs:0.0918570886944722,0)
%% --(axis cs:0.0926964170580981,0)
%% --(axis cs:0.0935357454217239,0)
%% --(axis cs:0.0943750737853498,0)
%% --(axis cs:0.0952144021489756,0)
%% --(axis cs:0.0960537305126015,0)
%% --(axis cs:0.0968930588762273,0)
%% --(axis cs:0.0977323872398532,0)
%% --(axis cs:0.098571715603479,0)
%% --(axis cs:0.0994110439671049,0)
%% --(axis cs:0.100250372330731,0)
%% --(axis cs:0.101089700694357,0)
%% --(axis cs:0.101929029057982,0)
%% --(axis cs:0.102768357421608,0)
%% --(axis cs:0.103607685785234,0)
%% --(axis cs:0.10444701414886,0)
%% --(axis cs:0.105286342512486,0)
%% --(axis cs:0.106125670876112,0)
%% --(axis cs:0.106964999239738,0)
%% --(axis cs:0.107804327603363,0)
%% --(axis cs:0.108643655966989,0)
%% --(axis cs:0.109482984330615,0)
%% --(axis cs:0.110322312694241,0)
%% --(axis cs:0.111161641057867,0)
%% --(axis cs:0.112000969421493,0)
%% --(axis cs:0.112840297785118,0)
%% --(axis cs:0.113679626148744,0)
%% --(axis cs:0.11451895451237,0)
%% --(axis cs:0.115358282875996,0)
%% --(axis cs:0.116197611239622,0)
%% --(axis cs:0.117036939603248,0)
%% --(axis cs:0.117876267966874,0)
%% --(axis cs:0.118715596330499,0)
%% --(axis cs:0.119554924694125,0)
%% --(axis cs:0.120394253057751,0)
%% --(axis cs:0.121233581421377,0)
%% --(axis cs:0.122072909785003,0)
%% --(axis cs:0.122912238148629,0)
%% --(axis cs:0.123751566512254,0)
%% --(axis cs:0.12459089487588,0)
%% --(axis cs:0.125430223239506,0)
%% --(axis cs:0.126269551603132,0)
%% --(axis cs:0.127108879966758,0)
%% --(axis cs:0.127948208330384,0)
%% --(axis cs:0.12878753669401,0)
%% --(axis cs:0.129626865057635,0)
%% --(axis cs:0.130466193421261,0)
%% --(axis cs:0.131305521784887,0)
%% --(axis cs:0.132144850148513,0)
%% --(axis cs:0.132984178512139,0)
%% --(axis cs:0.133823506875765,0)
%% --(axis cs:0.13466283523939,0)
%% --(axis cs:0.135502163603016,0)
%% --(axis cs:0.136341491966642,0)
%% --(axis cs:0.137180820330268,0)
%% --(axis cs:0.138020148693894,0)
%% --(axis cs:0.13885947705752,0)
%% --(axis cs:0.139698805421146,0)
%% --(axis cs:0.140538133784771,0)
%% --(axis cs:0.141377462148397,0)
%% --(axis cs:0.142216790512023,0)
%% --(axis cs:0.143056118875649,0)
%% --(axis cs:0.143895447239275,0)
%% --(axis cs:0.144734775602901,0)
%% --(axis cs:0.145574103966527,0)
%% --(axis cs:0.146413432330152,0)
%% --(axis cs:0.147252760693778,0)
%% --(axis cs:0.148092089057404,0)
%% --(axis cs:0.14893141742103,0)
%% --(axis cs:0.149770745784656,0)
%% --(axis cs:0.150610074148282,0)
%% --(axis cs:0.151449402511907,0)
%% --(axis cs:0.152288730875533,0)
%% --(axis cs:0.153128059239159,0)
%% --(axis cs:0.153967387602785,0)
%% --(axis cs:0.154806715966411,0)
%% --(axis cs:0.155646044330037,0)
%% --(axis cs:0.156485372693663,0)
%% --(axis cs:0.157324701057288,0)
%% --(axis cs:0.158164029420914,0)
%% --(axis cs:0.15900335778454,0)
%% --(axis cs:0.159842686148166,0)
%% --(axis cs:0.160682014511792,0)
%% --(axis cs:0.161521342875418,0)
%% --(axis cs:0.162360671239043,0)
%% --(axis cs:0.163199999602669,0)
%% --(axis cs:0.163199999602669,0.0449325026634791)
%% --(axis cs:0.163199999602669,0.0449325026634791)
%% --(axis cs:0.162360671239043,0.0337934327604724)
%% --(axis cs:0.161521342875418,0.0143763095047657)
%% --(axis cs:0.160682014511792,0.00345944246460543)
%% --(axis cs:0.159842686148166,0.00047097398306972)
%% --(axis cs:0.15900335778454,3.97077177959543e-05)
%% --(axis cs:0.158164029420914,7.17759471378928e-05)
%% --(axis cs:0.157324701057288,0.000815179007334338)
%% --(axis cs:0.156485372693663,0.00546290688422977)
%% --(axis cs:0.155646044330037,0.0215214939367472)
%% --(axis cs:0.154806715966411,0.0513230435265007)
%% --(axis cs:0.153967387602785,0.0768163565018085)
%% --(axis cs:0.153128059239159,0.0741241714248374)
%% --(axis cs:0.152288730875533,0.0465946144414366)
%% --(axis cs:0.151449402511907,0.0224498593699136)
%% --(axis cs:0.150610074148282,0.0217471634949982)
%% --(axis cs:0.149770745784656,0.0377921727458086)
%% --(axis cs:0.14893141742103,0.0445891678121964)
%% --(axis cs:0.148092089057404,0.030883628885458)
%% --(axis cs:0.147252760693778,0.0177830065629394)
%% --(axis cs:0.146413432330152,0.0305193846867582)
%% --(axis cs:0.145574103966527,0.0745378478586081)
%% --(axis cs:0.144734775602901,0.12430361562284)
%% --(axis cs:0.143895447239275,0.146109927298208)
%% --(axis cs:0.143056118875649,0.135035961872654)
%% --(axis cs:0.142216790512023,0.106203299086989)
%% --(axis cs:0.141377462148397,0.0753813168017594)
%% --(axis cs:0.140538133784771,0.0540124306291458)
%% --(axis cs:0.139698805421146,0.0493984795888772)
%% --(axis cs:0.13885947705752,0.0476847956421427)
%% --(axis cs:0.138020148693894,0.0319225757671711)
%% --(axis cs:0.137180820330268,0.0129038804787832)
%% --(axis cs:0.136341491966642,0.00538498568121913)
%% --(axis cs:0.135502163603016,0.0122364776400968)
%% --(axis cs:0.13466283523939,0.0322283448049557)
%% --(axis cs:0.133823506875765,0.0540821078743053)
%% --(axis cs:0.132984178512139,0.0641362606575)
%% --(axis cs:0.132144850148513,0.0610490866243305)
%% --(axis cs:0.131305521784887,0.0454552144030821)
%% --(axis cs:0.130466193421261,0.0308714769606731)
%% --(axis cs:0.129626865057635,0.0513489519449018)
%% --(axis cs:0.12878753669401,0.128901341889525)
%% --(axis cs:0.127948208330384,0.236380305104927)
%% --(axis cs:0.127108879966758,0.317137017869622)
%% --(axis cs:0.126269551603132,0.350513640071166)
%% --(axis cs:0.125430223239506,0.36446982999268)
%% --(axis cs:0.12459089487588,0.376179332761911)
%% --(axis cs:0.123751566512254,0.349980144231971)
%% --(axis cs:0.122912238148629,0.278303613866217)
%% --(axis cs:0.122072909785003,0.247444772390713)
%% --(axis cs:0.121233581421377,0.304120642325042)
%% --(axis cs:0.120394253057751,0.370597573418303)
%% --(axis cs:0.119554924694125,0.40407182319567)
%% --(axis cs:0.118715596330499,0.441144063871142)
%% --(axis cs:0.117876267966874,0.479446491984263)
%% --(axis cs:0.117036939603248,0.485264616643898)
%% --(axis cs:0.116197611239622,0.486473822379906)
%% --(axis cs:0.115358282875996,0.535626388260819)
%% --(axis cs:0.11451895451237,0.602741381761902)
%% --(axis cs:0.113679626148744,0.65950081599061)
%% --(axis cs:0.112840297785118,0.754601962417938)
%% --(axis cs:0.112000969421493,0.896857419409278)
%% --(axis cs:0.111161641057867,0.993434842931501)
%% --(axis cs:0.110322312694241,1.02948769184605)
%% --(axis cs:0.109482984330615,1.18415439983114)
%% --(axis cs:0.108643655966989,1.47700682847067)
%% --(axis cs:0.107804327603363,1.60074560556775)
%% --(axis cs:0.106964999239738,1.49303073261967)
%% --(axis cs:0.106125670876112,1.42594698227056)
%% --(axis cs:0.105286342512486,1.46275932960557)
%% --(axis cs:0.10444701414886,1.53880878847618)
%% --(axis cs:0.103607685785234,1.66957634116392)
%% --(axis cs:0.102768357421608,1.76817545793046)
%% --(axis cs:0.101929029057982,1.7163318931302)
%% --(axis cs:0.101089700694357,1.67930705535067)
%% --(axis cs:0.100250372330731,1.97211016398333)
%% --(axis cs:0.0994110439671049,2.5495068480874)
%% --(axis cs:0.098571715603479,3.0142917935634)
%% --(axis cs:0.0977323872398532,3.23407898252631)
%% --(axis cs:0.0968930588762273,3.39491033166042)
%% --(axis cs:0.0960537305126015,3.53144702668318)
%% --(axis cs:0.0952144021489756,3.54406398736774)
%% --(axis cs:0.0943750737853498,3.53204580086168)
%% --(axis cs:0.0935357454217239,3.65874755344489)
%% --(axis cs:0.0926964170580981,3.84252793436635)
%% --(axis cs:0.0918570886944722,4.02614954981786)
%% --(axis cs:0.0910177603308464,4.26927944747799)
%% --(axis cs:0.0901784319672205,4.59767675819909)
%% --(axis cs:0.0893391036035947,5.00778097867133)
%% --(axis cs:0.0884997752399689,5.29070972242886)
%% --(axis cs:0.087660446876343,5.3152636851179)
%% --(axis cs:0.0868211185127171,5.36710917538753)
%% --(axis cs:0.0859817901490913,5.64841384009694)
%% --(axis cs:0.0851424617854655,6.01596215069372)
%% --(axis cs:0.0843031334218396,6.33553814320242)
%% --(axis cs:0.0834638050582138,6.5952541314451)
%% --(axis cs:0.0826244766945879,6.81037398996021)
%% --(axis cs:0.0817851483309621,7.09861594367365)
%% --(axis cs:0.0809458199673362,7.51229780632378)
%% --(axis cs:0.0801064916037104,7.93084362192683)
%% --(axis cs:0.0792671632400845,8.20508572715423)
%% --(axis cs:0.0784278348764587,8.24713766200954)
%% --(axis cs:0.0775885065128328,8.17840124849092)
%% --(axis cs:0.076749178149207,8.35730061947117)
%% --(axis cs:0.0759098497855811,8.81520113705231)
%% --(axis cs:0.0750705214219553,9.00555422873586)
%% --(axis cs:0.0742311930583294,8.6043022298733)
%% --(axis cs:0.0733918646947036,8.09673833061103)
%% --(axis cs:0.0725525363310777,8.12864090153792)
%% --(axis cs:0.0717132079674519,8.63290799093162)
%% --(axis cs:0.070873879603826,9.12974183450679)
%% --(axis cs:0.0700345512402002,9.42106087963245)
%% --(axis cs:0.0691952228765743,9.48294149847025)
%% --(axis cs:0.0683558945129485,9.30595199750331)
%% --(axis cs:0.0675165661493227,8.98520375813881)
%% --(axis cs:0.0666772377856968,8.62677992222736)
%% --(axis cs:0.0658379094220709,8.41455325597028)
%% --(axis cs:0.0649985810584451,8.57486950667332)
%% --(axis cs:0.0641592526948193,9.0815902104228)
%% --(axis cs:0.0633199243311934,9.57156833702257)
%% --(axis cs:0.0624805959675676,9.79732305114984)
%% --(axis cs:0.0616412676039417,9.98532539383675)
%% --(axis cs:0.0608019392403159,10.3087848734384)
%% --(axis cs:0.05996261087669,10.6012324328796)
%% --(axis cs:0.0591232825130642,10.5983870169196)
%% --(axis cs:0.0582839541494383,10.2923883410056)
%% --(axis cs:0.0574446257858125,10.1448367160142)
%% --(axis cs:0.0566052974221866,10.3962315918852)
%% --(axis cs:0.0557659690585608,10.6470107750817)
%% --(axis cs:0.0549266406949349,10.5604299915169)
%% --(axis cs:0.0540873123313091,10.3520355658596)
%% --(axis cs:0.0532479839676832,10.3784910797152)
%% --(axis cs:0.0524086556040574,10.7587557981781)
%% --(axis cs:0.0515693272404315,11.3139998648474)
%% --(axis cs:0.0507299988768057,11.658156812631)
%% --(axis cs:0.0498906705131798,11.6251411602741)
%% --(axis cs:0.049051342149554,11.375938044333)
%% --(axis cs:0.0482120137859281,11.0174417496752)
%% --(axis cs:0.0473726854223023,10.7520011103491)
%% --(axis cs:0.0465333570586764,10.7829404939773)
%% --(axis cs:0.0456940286950506,10.9711828953391)
%% --(axis cs:0.0448547003314247,11.1472957393049)
%% --(axis cs:0.0440153719677989,11.3555094642774)
%% --(axis cs:0.043176043604173,11.7369339871904)
%% --(axis cs:0.0423367152405472,12.2955945376082)
%% --(axis cs:0.0414973868769214,12.7058952797169)
%% --(axis cs:0.0406580585132955,12.8899881368389)
%% --(axis cs:0.0398187301496697,13.1169044268009)
%% --(axis cs:0.0389794017860438,13.3007058358801)
%% --(axis cs:0.038140073422418,13.1775185748481)
%% --(axis cs:0.0373007450587921,12.927096035136)
%% --(axis cs:0.0364614166951663,12.8688429818927)
%% --(axis cs:0.0356220883315404,12.8965695239179)
%% --(axis cs:0.0347827599679146,12.9096006405135)
%% --(axis cs:0.0339434316042887,13.1068877622016)
%% --(axis cs:0.0331041032406629,13.4460995448454)
%% --(axis cs:0.032264774877037,13.5878166733391)
%% --(axis cs:0.0314254465134112,13.4308039618296)
%% --(axis cs:0.0305861181497853,13.2517382220694)
%% --(axis cs:0.0297467897861595,13.2343121905659)
%% --(axis cs:0.0289074614225336,13.1873774500528)
%% --(axis cs:0.0280681330589078,13.2396577545002)
%% --(axis cs:0.0272288046952819,13.880400812837)
%% --(axis cs:0.0263894763316561,14.8944164362001)
%% --(axis cs:0.0255501479680302,15.391711254133)
%% --(axis cs:0.0247108196044044,15.1221419871466)
%% --(axis cs:0.0238714912407785,14.7001200766067)
%% --(axis cs:0.0230321628771527,14.5911277522411)
%% --(axis cs:0.0221928345135269,14.8224543143375)
%% --(axis cs:0.021353506149901,15.1327894628078)
%% --(axis cs:0.0205141777862752,15.2338361526307)
%% --(axis cs:0.0196748494226493,15.0566224727693)
%% --(axis cs:0.0188355210590235,14.520502596981)
%% --(axis cs:0.0179961926953976,13.7364288109675)
%% --(axis cs:0.0171568643317718,13.2636281906744)
%% --(axis cs:0.0163175359681459,13.4752805457526)
%% --(axis cs:0.0154782076045201,14.1872875432075)
%% --(axis cs:0.0146388792408942,14.749123771642)
%% --(axis cs:0.0137995508772684,14.5329850872304)
%% --(axis cs:0.0129602225136425,13.6747942896864)
%% --(axis cs:0.0121208941500167,12.8716095809357)
%% --(axis cs:0.0112815657863908,12.5256468617764)
%% --(axis cs:0.010442237422765,12.3121183531915)
%% --(axis cs:0.00960290905913913,11.6898492364674)
%% --(axis cs:0.00876358069551328,10.6515424016472)
%% --(axis cs:0.00792425233188743,9.53193412190758)
%% --(axis cs:0.00708492396826159,8.47006958368459)
%% --(axis cs:0.00624559560463574,7.44933814834669)
%% --(axis cs:0.00540626724100989,6.39329497421992)
%% --(axis cs:0.00456693887738404,5.25209765861619)
%% --(axis cs:0.00372761051375819,4.04566976179438)
%% --(axis cs:0.00288828215013234,2.94798813755064)
%% --(axis cs:0.00204895378650649,2.15901399353791)
%% --(axis cs:0.00120962542288065,1.62131165508496)
%% --(axis cs:0.000370297059254799,1.21647064240191)
%% --(axis cs:-0.000469031304371049,0.91188812572835)
%% --(axis cs:-0.0013083596679969,0.642570568822583)
%% --(axis cs:-0.00214768803162275,0.380692745072847)
%% --(axis cs:-0.00298701639524859,0.18930652257354)
%% --(axis cs:-0.00382634475887444,0.0915296808215867)
%% --cycle;

\end{axis}

\end{tikzpicture}


==> content_figures_iota.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}\)},
ymin=0.912981302922331, ymax=1.09744444736958,
ytick style={color=black},
ytick={0.9,0.925,0.95,0.975,1,1.025,1.05,1.075,1.1},
yticklabels={
  \(\displaystyle {0.900}\),
  \(\displaystyle {0.925}\),
  \(\displaystyle {0.950}\),
  \(\displaystyle {0.975}\),
  \(\displaystyle {1.000}\),
  \(\displaystyle {1.025}\),
  \(\displaystyle {1.050}\),
  \(\displaystyle {1.075}\),
  \(\displaystyle {1.100}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 0.921365976333618
0.0102040767669678 0.922500967979431
0.0204081535339355 0.923844337463379
0.0408163070678711 0.926758050918579
0.0714285373687744 0.931052803993225
0.102040767669678 0.935558319091797
0.132652997970581 0.940243721008301
0.163265347480774 0.945076942443848
0.204081654548645 0.951730251312256
0.244897961616516 0.958579540252686
0.326530575752258 0.972356557846069
0.357142925262451 0.977325081825256
0.387755155563354 0.98209285736084
0.418367385864258 0.986637830734253
0.448979616165161 0.990971088409424
0.479591846466064 0.995134830474854
0.581632614135742 1.00879061222076
0.612244844436646 1.0131630897522
0.632652997970581 1.01622223854065
0.653061151504517 1.01941728591919
0.673469305038452 1.02275967597961
0.693877577781677 1.02625691890717
0.714285731315613 1.02991104125977
0.734693884849548 1.03371775150299
0.755102038383484 1.03766751289368
0.785714268684387 1.04382038116455
0.81632661819458 1.05017066001892
0.90816330909729 1.06937074661255
0.948979616165161 1.07763803005219
0.979591846466064 1.08386707305908
1 1.08841228485107
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 0.925306797027588
0.0102040767669678 0.925960302352905
0.0204081535339355 0.926900386810303
0.0408163070678711 0.929007530212402
0.0612244606018066 0.931273460388184
0.0816326141357422 0.9337477684021
0.102040767669678 0.936439752578735
0.122448921203613 0.939312219619751
0.142857193946838 0.942333459854126
0.163265347480774 0.945476055145264
0.193877577781677 0.950416326522827
0.234693884849548 0.957270383834839
0.285714268684387 0.966082334518433
0.316326498985291 0.971348285675049
0.346938848495483 0.976420283317566
0.367347002029419 0.979640603065491
0.387755155563354 0.982730150222778
0.40816330909729 0.985700488090515
0.428571462631226 0.988543748855591
0.459183692932129 0.992606997489929
0.530612230300903 1.00193905830383
0.561224460601807 1.00606822967529
0.581632614135742 1.00895118713379
0.602040767669678 1.01197636127472
0.632652997970581 1.01674008369446
0.663265228271484 1.02170407772064
0.693877577781677 1.02688813209534
0.724489808082581 1.03231275081635
0.755102038383484 1.03792285919189
0.785714268684387 1.04367744922638
0.81632661819458 1.04959082603455
0.846938848495483 1.05568540096283
0.877551078796387 1.06195557117462
0.90816330909729 1.06838309764862
0.938775539398193 1.07498514652252
0.959183692932129 1.07952201366425
0.979591846466064 1.08420598506927
1 1.08905971050262
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_mhdnet_paper.pgf <==
\definecolor{learned}{HTML}{4575b4}
\definecolor{nonlearned}{HTML}{fee090}
\definecolor{operation}{HTML}{d73027}

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=0.8}]
  \node[] at (0,0) (ulabel)
    {
      $\vec{u} = \begin{bmatrix} i_1 \\ \vdots \\ i_{N_c} \\ \phiedge \\ p(s_1) \\ \vdots \\ p(s_{N_s}) \\ \gls{Itor}(s_1) \\ \vdots \\ \gls{Itor}(s_{N_s}) \end{bmatrix}$
    };
  \node[] at (0,-3) (slabel) {$s$};
  \node[] at (0,-5) (thetaphilabel)
    {
      $\begin{matrix} \theta \\ \varphi \end{matrix}$
      %% Enable me in case matrix fails
      %% $\begin{bmatrix} \theta \\ \varphi \end{bmatrix}$
    };
  \node[rectangle,draw,fill=learned,minimum width=8em,minimum height=2em] (branch) at (3,0) {Branch Network};
  \node[rectangle,draw,text width=6em,minimum width=6em] (brancho) at (6,0)
       {
         $X_{1mn}^j(\vec{u})$ \linebreak $\vdots$ \linebreak $X_{Lmn}^j(\vec{u})$ \linebreak%
         $\gls{ibar}_1(\vec{u})$ \linebreak $\vdots$ \linebreak $\gls{ibar}_L(\vec{u})$
       };
  \node[rectangle,draw,fill=learned,minimum width=8em,minimum height=2em] (trunk) at (3,-3) {Trunk Network};
  \node[rectangle,draw,text width=6em,minimum width=6em] (trunko) at (6,-3)
       {
         $\mathcal{T}_{1mn}^j(s)$ \linebreak $\vdots$ \linebreak $\mathcal{T}_{Lmn}^j(s)$ \linebreak%
         $\mathcal{T}_1(s)$ \linebreak $\vdots$ \linebreak $\mathcal{T}_L(s)$
       };
  \node[rectangle,draw,fill=nonlearned,minimum width=8em,minimum height=2em] (fourier) at (3,-5) {Fourier Layer};
  \node[rectangle,draw,text width=8em,minimum width=8em] (fouriero) at (6,-5)
    {
      $\cos \left( m \theta - \gls{Nfp} n \varphi \right)$ \linebreak $\sin \left( m \theta - \gls{Nfp} n \varphi \right)$
    };
  \node[circle,draw,fill=operation] (x0) at (7.5,-1.5) {$\times$};
  \node[] at (9, -1.5) (xmnlabel)
    {
      $\begin{matrix} \gls{ibar}(\vec{u})(s) \\ X_{mn}^j(\vec{u})(s) \end{matrix}$
      %% Enable me in case matrix fails
      %% $\begin{bmatrix} \gls{ibar}(\vec{u})(s) \\ X_{mn}^j(\vec{u})(s) \end{bmatrix}$
    };
  \node[circle,draw,fill=operation] (x1) at (10.5,-4) {$\times$};
  \node[] at (12, -4) (xlabel) {$X^j(\vec{u})(s, \theta, \varphi)$};
  \draw [thick,->] (ulabel) -- (branch);
  \draw [thick,->] (slabel) -- (trunk);
  \draw [thick,->] (thetaphilabel) -- (fourier);
  \draw [thick,->] (branch) -- (brancho);
  \draw [thick,->] (trunk) -- (trunko);
  \draw [thick,->] (fourier) -- (fouriero);
  \draw [thick,->] (brancho) -- (x0);
  \draw [thick,->] (trunko) -- (x0);
  \draw [thick,->] (x0) -- (xmnlabel);
  \draw [thick,->] (xmnlabel) -- (x1);
  \draw [thick,->] (fouriero) -- (x1);
  \draw [thick,->] (x1) -- (xlabel);
\end{tikzpicture}


==> content_figures_normF_fine_tuned.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.0392857142857143, xmax=1.04948979591837,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \langle \twoNorm{F} \rangle / | \nabla p |\)},
ymin=0.0113841014918352, ymax=174263.317208716,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0.0102040767669678 82152.25
0.0204081535339355 45.1838912963867
0.0306122303009033 10.4310054779053
0.0408163070678711 5.33568906784058
0.0510203838348389 3.78421878814697
0.0612244606018066 2.8991973400116
0.0714285373687744 2.32772874832153
0.0816326141357422 1.92148947715759
0.09183669090271 1.61834788322449
0.102040767669678 1.38503503799438
0.112244844436646 1.20089972019196
0.122448921203613 1.05248773097992
0.132652997970581 0.930993318557739
0.142857193946838 0.829924881458282
0.153061270713806 0.744759917259216
0.173469424247742 0.60970401763916
0.193877577781677 0.507786452770233
0.214285731315613 0.428575307130814
0.234693884849548 0.365654975175858
0.255102038383484 0.315117359161377
0.275510191917419 0.273652762174606
0.295918345451355 0.240042224526405
0.316326498985291 0.212024286389351
0.336734652519226 0.188940316438675
0.357142925262451 0.169465214014053
0.377551078796387 0.153391778469086
0.387755155563354 0.146082833409309
0.397959232330322 0.139591306447983
0.428571462631226 0.123453766107559
0.448979616165161 0.11537329852581
0.459183692932129 0.111751668155193
0.469387769699097 0.108679935336113
0.479591846466064 0.106498740613461
0.489795923233032 0.103738039731979
0.5 0.101623997092247
0.510204076766968 0.0999657511711121
0.520408153533936 0.0989068821072578
0.530612230300903 0.097275584936142
0.540816307067871 0.0963549911975861
0.551020383834839 0.0958981961011887
0.571428537368774 0.09473717212677
0.581632614135742 0.0945935845375061
0.59183669090271 0.0949814841151237
0.602040767669678 0.0948698595166206
0.612244844436646 0.0951996147632599
0.622448921203613 0.0958563312888145
0.632652997970581 0.0968377366662025
0.642857074737549 0.0972631126642227
0.653061151504517 0.0982754901051521
0.663265228271484 0.0998442396521568
0.673469305038452 0.101027466356754
0.68367338180542 0.102421976625919
0.693877577781677 0.104200907051563
0.704081654548645 0.106920346617699
0.714285731315613 0.108393132686615
0.724489808082581 0.11087954044342
0.734693884849548 0.113745741546154
0.755102038383484 0.120090670883656
0.765306115150452 0.123818382620811
0.785714268684387 0.132498800754547
0.795918345451355 0.137579008936882
0.806122422218323 0.143251150846481
0.836734771728516 0.16486419737339
0.846938848495483 0.173956722021103
0.857142925262451 0.184717074036598
0.867347002029419 0.197631537914276
0.877551078796387 0.212890014052391
0.887755155563354 0.232106849551201
0.897959232330322 0.255486637353897
0.90816330909729 0.287197977304459
0.918367385864258 0.331362426280975
0.928571462631226 0.394766837358475
0.938775539398193 0.479032099246979
0.948979616165161 0.617549240589142
0.959183692932129 0.8791224360466
0.969387769699097 1.3141096830368
0.979591846466064 2.32070732116699
0.989795923233032 6.47227668762207
1 85.8095169067383
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0.0102040767669678 81865.640625
0.0204081535339355 1260.46240234375
0.0306122303009033 510.322814941406
0.0408163070678711 303.754180908203
0.0510203838348389 171.017501831055
0.0612244606018066 109.507102966309
0.0714285373687744 90.5990982055664
0.0816326141357422 68.4769592285156
0.09183669090271 47.0727615356445
0.102040767669678 36.1319770812988
0.112244844436646 28.8109149932861
0.122448921203613 21.3104686737061
0.132652997970581 20.7086524963379
0.142857193946838 18.5324935913086
0.153061270713806 15.8439226150513
0.163265347480774 13.0835886001587
0.173469424247742 10.2131633758545
0.183673501014709 10.3726797103882
0.193877577781677 12.0607662200928
0.204081654548645 9.85343647003174
0.214285731315613 6.58459615707397
0.224489808082581 7.92700481414795
0.234693884849548 8.73446369171143
0.244897961616516 6.80632495880127
0.255102038383484 4.28610944747925
0.265306115150452 4.91669225692749
0.275510191917419 5.80995988845825
0.285714268684387 4.32997465133667
0.295918345451355 2.97502899169922
0.306122422218323 4.2927417755127
0.316326498985291 5.16464233398438
0.326530575752258 4.53402471542358
0.336734652519226 4.01419162750244
0.346938848495483 3.66375327110291
0.357142925262451 3.07934021949768
0.367347002029419 2.84958600997925
0.377551078796387 2.60968065261841
0.387755155563354 2.20055937767029
0.397959232330322 2.4722363948822
0.40816330909729 2.59251379966736
0.418367385864258 2.40322422981262
0.428571462631226 2.49688529968262
0.438775539398193 2.78141236305237
0.448979616165161 2.80031871795654
0.459183692932129 2.4412477016449
0.469387769699097 2.07449913024902
0.479591846466064 1.92100477218628
0.489795923233032 1.78780210018158
0.5 1.71826636791229
0.510204076766968 1.79286289215088
0.520408153533936 1.75673317909241
0.530612230300903 1.55912899971008
0.540816307067871 1.34432542324066
0.551020383834839 1.20753514766693
0.561224460601807 1.15527403354645
0.571428537368774 1.16274356842041
0.59183669090271 1.71336829662323
0.602040767669678 1.82451772689819
0.612244844436646 1.72457253932953
0.622448921203613 1.42622852325439
0.632652997970581 1.1601949930191
0.642857074737549 1.16923642158508
0.653061151504517 1.25098991394043
0.663265228271484 1.26841425895691
0.673469305038452 1.18067193031311
0.68367338180542 1.12503659725189
0.693877577781677 1.14525985717773
0.704081654548645 1.23912012577057
0.714285731315613 1.35583305358887
0.724489808082581 1.43501925468445
0.734693884849548 1.51124668121338
0.744897961616516 1.63556432723999
0.755102038383484 1.75459539890289
0.765306115150452 1.84924209117889
0.775510191917419 1.87904977798462
0.785714268684387 1.89979779720306
0.795918345451355 1.88739144802094
0.806122422218323 1.90637195110321
0.81632661819458 1.90284562110901
0.826530694961548 1.93432068824768
0.836734771728516 1.92242527008057
0.846938848495483 1.92612636089325
0.857142925262451 1.88296663761139
0.867347002029419 1.9016420841217
0.877551078796387 1.99343419075012
0.887755155563354 2.32591509819031
0.90816330909729 3.37631797790527
0.918367385864258 4.06176424026489
0.928571462631226 4.76292991638184
0.938775539398193 5.80679368972778
0.948979616165161 7.82524919509888
0.959183692932129 11.7588138580322
0.969387769699097 19.7846584320068
0.979591846466064 37.9443397521973
0.989795923233032 95.6720581054688
1 1178.54663085938
};
\addlegendentry{Single pass}
\addplot [semithick, darkseagreen127191123]
table {%
0.0102040767669678 78517.09375
0.0204081535339355 42.9195022583008
0.0306122303009033 13.9941453933716
0.0408163070678711 5.17445707321167
0.0510203838348389 2.86454129219055
0.0612244606018066 2.03088140487671
0.0714285373687744 1.23152232170105
0.0816326141357422 0.993201315402985
0.09183669090271 0.739108800888062
0.102040767669678 0.653867542743683
0.112244844436646 0.484094440937042
0.122448921203613 0.378528565168381
0.132652997970581 0.321708470582962
0.142857193946838 0.268023610115051
0.153061270713806 0.272743284702301
0.163265347480774 0.2347621768713
0.173469424247742 0.190304264426231
0.183673501014709 0.188335582613945
0.193877577781677 0.14327447116375
0.204081654548645 0.145030930638313
0.214285731315613 0.153112515807152
0.224489808082581 0.120575353503227
0.234693884849548 0.139511317014694
0.244897961616516 0.112816520035267
0.255102038383484 0.101714469492435
0.265306115150452 0.124793201684952
0.275510191917419 0.0822232663631439
0.285714268684387 0.0922764465212822
0.295918345451355 0.0951473116874695
0.306122422218323 0.0745609253644943
0.316326498985291 0.086962878704071
0.326530575752258 0.0790829285979271
0.336734652519226 0.0563675947487354
0.357142925262451 0.068943202495575
0.367347002029419 0.054591216146946
0.377551078796387 0.0545371174812317
0.387755155563354 0.0593656525015831
0.397959232330322 0.0509201735258102
0.40816330909729 0.0449293926358223
0.418367385864258 0.0494908876717091
0.428571462631226 0.0491849966347218
0.438775539398193 0.044847059994936
0.448979616165161 0.0446932427585125
0.459183692932129 0.0418443530797958
0.469387769699097 0.0370969176292419
0.479591846466064 0.0382677614688873
0.489795923233032 0.0397474020719528
0.5 0.0354134887456894
0.510204076766968 0.0341693758964539
0.520408153533936 0.0376822613179684
0.530612230300903 0.0361397340893745
0.540816307067871 0.0315801352262497
0.551020383834839 0.03088846988976
0.561224460601807 0.0343584455549717
0.571428537368774 0.0357419662177563
0.581632614135742 0.0319665409624577
0.59183669090271 0.0269136168062687
0.602040767669678 0.0252765510231256
0.612244844436646 0.0284004453569651
0.622448921203613 0.0311861112713814
0.632652997970581 0.0302640050649643
0.642857074737549 0.0280981231480837
0.653061151504517 0.0266169775277376
0.663265228271484 0.02723796851933
0.673469305038452 0.0289126522839069
0.68367338180542 0.0291484016925097
0.693877577781677 0.0281215868890285
0.704081654548645 0.0257215574383736
0.714285731315613 0.0242877379059792
0.724489808082581 0.0241482388228178
0.744897961616516 0.0271720234304667
0.755102038383484 0.0273842569440603
0.765306115150452 0.0270199701189995
0.775510191917419 0.0257585812360048
0.785714268684387 0.025948952883482
0.795918345451355 0.0274927783757448
0.81632661819458 0.033165231347084
0.826530694961548 0.034448828548193
0.836734771728516 0.0343727543950081
0.846938848495483 0.0320734716951847
0.857142925262451 0.0303470566868782
0.867347002029419 0.0301424991339445
0.877551078796387 0.0339262560009956
0.887755155563354 0.0413998290896416
0.897959232330322 0.0490191914141178
0.90816330909729 0.0547187216579914
0.918367385864258 0.0548560209572315
0.928571462631226 0.0514649152755737
0.938775539398193 0.0519891493022442
0.948979616165161 0.0748535245656967
0.959183692932129 0.120744526386261
0.969387769699097 0.172885045409203
0.979591846466064 0.216088518500328
0.989795923233032 0.359177052974701
1 6.583899974823
};
\addlegendentry{Fine-tuned}
\end{axis}

\end{tikzpicture}


==> content_figures_normf.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \langle |f_*| \rangle / | \nabla p |\)},
ymin=4.29172798910559e-07, ymax=146.214900935013,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 51.4682922363281
0.0102040767669678 25.7394561767578
0.0204081535339355 0.0106306616216898
0.0306122303009033 0.00318611413240433
0.0408163070678711 0.00113273714669049
0.0510203838348389 0.00056010513799265
0.0612244606018066 0.000315602024784312
0.0714285373687744 0.000199596441234462
0.0816326141357422 0.000100716337328777
0.09183669090271 3.92254842154216e-05
0.102040767669678 2.39828314079205e-05
0.112244844436646 5.79830302740447e-05
0.122448921203613 9.21854880289175e-05
0.132652997970581 0.000101671401353087
0.142857193946838 0.000115114504296798
0.153061270713806 0.000107601277704816
0.163265347480774 0.000103976824902929
0.173469424247742 8.51466684252955e-05
0.183673501014709 7.66754674259573e-05
0.193877577781677 5.14382372784894e-05
0.204081654548645 3.66933309123851e-05
0.214285731315613 1.29205336634186e-05
0.224489808082581 2.02836713469878e-06
0.234693884849548 2.02211413125042e-05
0.255102038383484 3.99692107748706e-05
0.265306115150452 4.05755090469029e-05
0.275510191917419 4.8666126531316e-05
0.285714268684387 4.21674267272465e-05
0.295918345451355 4.10222928621806e-05
0.306122422218323 2.92545664706267e-05
0.316326498985291 2.52903355431044e-05
0.326530575752258 1.08037038444309e-05
0.336734652519226 5.86413216296933e-06
0.346938848495483 7.17837565389345e-06
0.357142925262451 1.07336027213023e-05
0.367347002029419 1.86142879101681e-05
0.377551078796387 1.51894955706666e-05
0.387755155563354 2.15297877730336e-05
0.397959232330322 1.55266134242993e-05
0.40816330909729 1.53679156937869e-05
0.418367385864258 3.86455531042884e-06
0.428571462631226 1.0482547168067e-06
0.438775539398193 1.28098472487181e-05
0.448979616165161 1.71131996467011e-05
0.459183692932129 3.17493067996111e-05
0.469387769699097 3.38944410032127e-05
0.479591846466064 4.72391002404038e-05
0.489795923233032 4.89981139253359e-05
0.5 5.64401125302538e-05
0.510204076766968 5.04243216710165e-05
0.520408153533936 5.62954774068203e-05
0.530612230300903 4.8649191739969e-05
0.540816307067871 4.62946372863371e-05
0.551020383834839 3.28983223880641e-05
0.561224460601807 2.9644481401192e-05
0.571428537368774 1.40306428875192e-05
0.581632614135742 8.32491150504211e-06
0.59183669090271 9.10601102077635e-06
0.602040767669678 1.14376480269129e-05
0.612244844436646 2.81894499494229e-05
0.622448921203613 3.23882086377125e-05
0.632652997970581 4.22676421294454e-05
0.642857074737549 3.71912501577754e-05
0.653061151504517 4.8785481340019e-05
0.663265228271484 4.01215183956083e-05
0.673469305038452 4.03045705752447e-05
0.68367338180542 2.27066466322867e-05
0.693877577781677 1.79375128936954e-05
0.704081654548645 6.8793256104982e-06
0.714285731315613 2.51096880674595e-05
0.724489808082581 5.83175824431237e-05
0.734693884849548 7.77869645389728e-05
0.744897961616516 0.000131396460346878
0.755102038383484 0.000158607101184316
0.765306115150452 0.000198387453565374
0.775510191917419 0.000232061691349372
0.785714268684387 0.000266885559540242
0.795918345451355 0.000245128496317193
0.806122422218323 0.000243127447902225
0.81632661819458 0.000207137360121123
0.826530694961548 0.00014150571951177
0.836734771728516 5.75262747588567e-05
0.846938848495483 2.23155966523336e-05
0.857142925262451 3.46212982549332e-05
0.867347002029419 7.58515307097696e-05
0.877551078796387 0.000112616522528697
0.887755155563354 0.000102468315162696
0.897959232330322 0.000115864539111499
0.90816330909729 0.000108863350760657
0.918367385864258 8.41271757963113e-05
0.928571462631226 4.12809640693013e-05
0.938775539398193 3.0738072382519e-05
0.948979616165161 0.000148597042425536
0.959183692932129 0.000284657930023968
0.969387769699097 0.000770924380049109
0.989795923233032 0.00429531373083591
1 0.00676185311749578
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 59.8628044128418
0.0102040767669678 29.9372081756592
0.0204081535339355 0.011610621586442
0.0306122303009033 0.127042517066002
0.0408163070678711 0.356970220804214
0.0510203838348389 0.291281253099442
0.0612244606018066 0.199205696582794
0.0714285373687744 0.247007876634598
0.0816326141357422 0.161533877253532
0.09183669090271 0.130723387002945
0.102040767669678 0.358330875635147
0.112244844436646 0.2608602643013
0.122448921203613 0.0355886295437813
0.132652997970581 0.174710258841515
0.142857193946838 0.0466029495000839
0.153061270713806 0.14278669655323
0.163265347480774 0.240904942154884
0.173469424247742 0.217660635709763
0.183673501014709 0.0791695863008499
0.193877577781677 0.118304662406445
0.204081654548645 0.239292070269585
0.214285731315613 0.217154935002327
0.224489808082581 0.100585766136646
0.234693884849548 0.00329827750101686
0.244897961616516 0.0287580881267786
0.255102038383484 0.000669404806103557
0.265306115150452 0.0723199620842934
0.275510191917419 0.200970828533173
0.285714268684387 0.320235908031464
0.295918345451355 0.326808124780655
0.306122422218323 0.180084064602852
0.316326498985291 0.00385339744389057
0.326530575752258 0.069284126162529
0.336734652519226 0.000903082836885005
0.346938848495483 0.129026457667351
0.357142925262451 0.220698237419128
0.367347002029419 0.20502133667469
0.377551078796387 0.136889174580574
0.387755155563354 0.123536884784698
0.397959232330322 0.231269612908363
0.40816330909729 0.359738081693649
0.418367385864258 0.374140948057175
0.428571462631226 0.216627821326256
0.438775539398193 0.028069531545043
0.448979616165161 0.0278902612626553
0.459183692932129 0.0819529667496681
0.469387769699097 0.167049184441566
0.479591846466064 0.105919025838375
0.489795923233032 0.0359047614037991
0.5 0.0758339390158653
0.510204076766968 0.013021687977016
0.520408153533936 0.0562735833227634
0.530612230300903 0.0345854349434376
0.540816307067871 0.0193722452968359
0.551020383834839 0.0523146726191044
0.561224460601807 0.0180622674524784
0.571428537368774 0.0216299239546061
0.581632614135742 0.0448423735797405
0.59183669090271 0.0149111747741699
0.602040767669678 0.00804123561829329
0.612244844436646 0.00569244520738721
0.622448921203613 0.0762040466070175
0.632652997970581 0.19083745777607
0.642857074737549 0.32599738240242
0.653061151504517 0.398411870002747
0.663265228271484 0.414501786231995
0.673469305038452 0.335255265235901
0.68367338180542 0.226289704442024
0.693877577781677 0.0842630416154861
0.704081654548645 0.00257733976468444
0.714285731315613 0.0544729344546795
0.724489808082581 0.00597191043198109
0.734693884849548 0.0654927492141724
0.744897961616516 0.186461582779884
0.755102038383484 0.217970982193947
0.765306115150452 0.172897860407829
0.775510191917419 0.111825220286846
0.785714268684387 0.564346134662628
0.795918345451355 1.27448713779449
0.806122422218323 2.00204300880432
0.81632661819458 2.69782972335815
0.826530694961548 3.04601120948792
0.836734771728516 3.07099556922913
0.846938848495483 2.66060495376587
0.857142925262451 2.02567529678345
0.867347002029419 1.21690702438354
0.877551078796387 0.472713977098465
0.887755155563354 0.158314809203148
0.897959232330322 0.539710104465485
0.90816330909729 0.723831534385681
0.918367385864258 0.712345719337463
0.928571462631226 0.639673709869385
0.938775539398193 0.54945582151413
0.948979616165161 0.53376430273056
0.959183692932129 0.5586918592453
0.969387769699097 0.614375710487366
0.979591846466064 0.592716693878174
0.989795923233032 0.437170505523682
1 0.2816241979599
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_normf_fine_tuned.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.0392857142857143, xmax=1.04948979591837,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \langle |f\sb*| \rangle / | \nabla p |\)},
ymin=2.23476294935677e-07, ymax=10077.1542821723,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0.0102040767669678 3051.08227539062
0.0204081535339355 0.436679393053055
0.0306122303009033 0.0815956220030785
0.0408163070678711 0.0207577720284462
0.0510203838348389 0.00833891332149506
0.0612244606018066 0.00458329077810049
0.0714285373687744 0.00300564500503242
0.0816326141357422 0.00211612111888826
0.09183669090271 0.00152384222019464
0.122448921203613 0.000525913841556758
0.132652997970581 0.000367392465705052
0.142857193946838 0.000240657886024565
0.173469424247742 7.37443406251259e-05
0.183673501014709 2.81931024801452e-05
0.193877577781677 2.12750619539293e-05
0.204081654548645 8.33858757687267e-06
0.214285731315613 2.30304431170225e-06
0.224489808082581 1.68453861988382e-05
0.234693884849548 1.33757303046877e-05
0.244897961616516 1.70879466168117e-05
0.255102038383484 2.21502141357632e-05
0.265306115150452 2.40258705161978e-05
0.275510191917419 2.16651424125303e-05
0.285714268684387 2.24648174480535e-05
0.295918345451355 2.48309752350906e-05
0.306122422218323 2.34675444517052e-05
0.316326498985291 2.2337928385241e-05
0.326530575752258 2.31130252359435e-05
0.336734652519226 2.29329943977064e-05
0.346938848495483 2.26451011258177e-05
0.357142925262451 2.24434916162863e-05
0.367347002029419 1.49784709719825e-05
0.377551078796387 1.74078086274676e-05
0.387755155563354 2.0907013094984e-05
0.397959232330322 2.07842222152976e-05
0.40816330909729 2.03842027985957e-05
0.418367385864258 2.06322274607373e-05
0.428571462631226 2.08035817195196e-05
0.438775539398193 2.05826981982682e-05
0.448979616165161 2.09312911465531e-05
0.459183692932129 2.0335315639386e-05
0.469387769699097 2.06744498427724e-05
0.479591846466064 1.78217487700749e-05
0.489795923233032 1.91230883501703e-05
0.5 1.9586288544815e-05
0.510204076766968 1.9491251805448e-05
0.520408153533936 1.7057522200048e-05
0.530612230300903 1.87697496585315e-05
0.540816307067871 1.86391571332933e-05
0.551020383834839 1.85561930265976e-05
0.561224460601807 1.81411214725813e-05
0.571428537368774 1.79555827344302e-05
0.581632614135742 1.7283542547375e-05
0.59183669090271 1.67315629369114e-05
0.602040767669678 1.64395314641297e-05
0.612244844436646 1.62392880156403e-05
0.622448921203613 1.50936702993931e-05
0.632652997970581 1.30325051941327e-05
0.642857074737549 1.41206646731007e-05
0.653061151504517 1.4028978512215e-05
0.663265228271484 1.30377866298659e-05
0.673469305038452 1.26244231068995e-05
0.68367338180542 1.197726578539e-05
0.693877577781677 1.12000534500112e-05
0.704081654548645 1.00774523161817e-05
0.714285731315613 9.78216849034652e-06
0.724489808082581 9.06623608898371e-06
0.734693884849548 7.56183681005496e-06
0.744897961616516 5.43642499906127e-06
0.755102038383484 6.17881914877216e-06
0.765306115150452 5.78325352762477e-06
0.775510191917419 3.66746803592832e-06
0.785714268684387 2.95541985906311e-06
0.795918345451355 2.28574799621128e-06
0.806122422218323 6.81567655647086e-07
0.81632661819458 1.19732953862695e-06
0.826530694961548 2.0424843114597e-06
0.836734771728516 3.24381403515872e-06
0.846938848495483 5.51245329916128e-06
0.857142925262451 7.69368853070773e-06
0.867347002029419 1.0244817531202e-05
0.877551078796387 1.21051361929858e-05
0.887755155563354 1.65902856679168e-05
0.918367385864258 4.66560668428428e-05
0.928571462631226 6.89113367116079e-05
0.948979616165161 0.000200279813725501
0.959183692932129 0.000358795718057081
0.969387769699097 0.000769752950873226
0.979591846466064 0.00185261247679591
0.989795923233032 0.00682039652019739
1 0.0117881773039699
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0.0102040767669678 3304.15478515625
0.0204081535339355 21.9758720397949
0.0306122303009033 5.74971628189087
0.0408163070678711 4.18970632553101
0.0510203838348389 0.886450707912445
0.0612244606018066 0.816256403923035
0.0714285373687744 4.4254355430603
0.0816326141357422 6.38051652908325
0.09183669090271 5.0412917137146
0.102040767669678 2.69098711013794
0.112244844436646 1.57248270511627
0.122448921203613 1.41361379623413
0.132652997970581 0.920286595821381
0.142857193946838 0.0872300416231155
0.153061270713806 0.295885026454926
0.163265347480774 0.267955869436264
0.173469424247742 0.277595490217209
0.183673501014709 0.358550369739532
0.193877577781677 0.352367222309113
0.204081654548645 0.308142870664597
0.214285731315613 0.284532308578491
0.224489808082581 0.247558489441872
0.234693884849548 0.153562694787979
0.244897961616516 0.0904687568545341
0.255102038383484 0.131292015314102
0.265306115150452 0.200701251626015
0.275510191917419 0.115879490971565
0.285714268684387 0.133326083421707
0.295918345451355 0.355320453643799
0.306122422218323 0.356111735105515
0.316326498985291 0.176222577691078
0.326530575752258 0.0119910128414631
0.336734652519226 0.0595669969916344
0.346938848495483 0.0454674325883389
0.357142925262451 0.204108372330666
0.367347002029419 0.225572809576988
0.377551078796387 0.0253410413861275
0.387755155563354 0.266283482313156
0.397959232330322 0.401678740978241
0.40816330909729 0.313910633325577
0.418367385864258 0.146898701786995
0.428571462631226 0.0806178450584412
0.438775539398193 0.111201651394367
0.448979616165161 0.127842292189598
0.459183692932129 0.0681431293487549
0.469387769699097 0.013502954505384
0.479591846466064 0.0260807871818542
0.489795923233032 0.0719807520508766
0.5 0.0669189542531967
0.510204076766968 0.0185193791985512
0.520408153533936 0.0254749041050673
0.530612230300903 0.0314746499061584
0.540816307067871 0.034037459641695
0.551020383834839 0.056847158819437
0.561224460601807 0.105016320943832
0.571428537368774 0.137534767389297
0.581632614135742 0.130284741520882
0.59183669090271 0.0664416626095772
0.602040767669678 0.026566045358777
0.612244844436646 0.124688565731049
0.622448921203613 0.191321820020676
0.632652997970581 0.223949447274208
0.642857074737549 0.219001546502113
0.653061151504517 0.200399026274681
0.663265228271484 0.17428357899189
0.673469305038452 0.160220950841904
0.68367338180542 0.151855766773224
0.693877577781677 0.155918806791306
0.704081654548645 0.156112983822823
0.714285731315613 0.155331790447235
0.724489808082581 0.138269245624542
0.734693884849548 0.113845631480217
0.744897961616516 0.0736973583698273
0.755102038383484 0.0338422395288944
0.765306115150452 0.0106579130515456
0.775510191917419 0.0425037406384945
0.785714268684387 0.0691480189561844
0.795918345451355 0.0763036981225014
0.806122422218323 0.076605960726738
0.81632661819458 0.0600755624473095
0.826530694961548 0.0454455465078354
0.836734771728516 0.0268215257674456
0.846938848495483 0.0269780531525612
0.857142925262451 0.0373890027403831
0.867347002029419 0.0730945393443108
0.877551078796387 0.106479093432426
0.887755155563354 0.131459131836891
0.897959232330322 0.0998180657625198
0.90816330909729 0.00659551797434688
0.918367385864258 0.173661738634109
0.928571462631226 0.391992658376694
0.938775539398193 0.621212482452393
0.948979616165161 0.769763708114624
0.959183692932129 0.828396320343018
0.969387769699097 0.773418426513672
0.979591846466064 0.812065303325653
0.989795923233032 1.70487785339355
1 2.59769034385681
};
\addlegendentry{Single pass}
\addplot [very thick, darkseagreen127191123]
table {%
0.0102040767669678 2919.7080078125
0.0204081535339355 7.2316427230835
0.0306122303009033 0.435400784015656
0.0408163070678711 1.2134211063385
0.0510203838348389 0.572074353694916
0.0612244606018066 0.0598667971789837
0.0714285373687744 0.244075804948807
0.0816326141357422 0.117531090974808
0.09183669090271 0.0339123085141182
0.102040767669678 0.0735367089509964
0.112244844436646 0.0241513084620237
0.132652997970581 0.0556899905204773
0.142857193946838 0.0261424258351326
0.153061270713806 0.0171829611063004
0.163265347480774 0.0344255268573761
0.173469424247742 0.0151518424972892
0.183673501014709 0.0155475111678243
0.193877577781677 0.0267723836004734
0.204081654548645 0.0117880254983902
0.214285731315613 0.0110299326479435
0.224489808082581 0.0213948860764503
0.234693884849548 0.0141402324661613
0.244897961616516 0.000257535837590694
0.255102038383484 0.00806738063693047
0.265306115150452 0.00450667273253202
0.275510191917419 0.00343790766783059
0.285714268684387 0.00750368600711226
0.295918345451355 0.00648282747715712
0.306122422218323 0.0040570474229753
0.316326498985291 0.00134567625354975
0.326530575752258 0.002276879735291
0.336734652519226 0.00449978560209274
0.346938848495483 4.26351580244955e-05
0.357142925262451 0.0110726589336991
0.367347002029419 0.0195824932307005
0.377551078796387 0.014077439904213
0.387755155563354 0.00453597400337458
0.397959232330322 0.0201927553862333
0.40816330909729 0.0162722934037447
0.418367385864258 0.00562989711761475
0.428571462631226 0.0270199850201607
0.438775539398193 0.0308437868952751
0.448979616165161 0.0167449880391359
0.459183692932129 0.00251467549242079
0.469387769699097 0.0136480228975415
0.479591846466064 0.012435507029295
0.489795923233032 0.00291805760934949
0.5 0.00767418788745999
0.510204076766968 0.0144777921959758
0.520408153533936 0.0160954613238573
0.530612230300903 0.0140359895303845
0.540816307067871 0.0102778738364577
0.551020383834839 0.00654727080836892
0.561224460601807 0.0034631525631994
0.571428537368774 0.00137768569402397
0.581632614135742 0.000208411438507028
0.59183669090271 0.000188146164873615
0.602040767669678 0.00126744084991515
0.612244844436646 0.00353542133234441
0.622448921203613 0.0065366723574698
0.632652997970581 0.00984713714569807
0.642857074737549 0.0126124871894717
0.653061151504517 0.014318841509521
0.663265228271484 0.0143810762092471
0.673469305038452 0.0128590762615204
0.68367338180542 0.00987623073160648
0.693877577781677 0.00616662669926882
0.704081654548645 0.00232009845785797
0.714285731315613 0.000746010686270893
0.724489808082581 0.00257897865958512
0.734693884849548 0.00264825648628175
0.744897961616516 0.0010660239495337
0.755102038383484 0.00209368183277547
0.765306115150452 0.00615528272464871
0.775510191917419 0.0106384679675102
0.785714268684387 0.0146406097337604
0.795918345451355 0.0176909770816565
0.806122422218323 0.0190843734890223
0.81632661819458 0.0187446605414152
0.826530694961548 0.0164564084261656
0.836734771728516 0.0127166574820876
0.846938848495483 0.00783381145447493
0.857142925262451 0.00277542695403099
0.867347002029419 0.00187524151988328
0.877551078796387 0.00503460969775915
0.887755155563354 0.00629143789410591
0.897959232330322 0.0049037910066545
0.90816330909729 0.00107167568057775
0.918367385864258 0.00529889110475779
0.928571462631226 0.0132245030254126
0.938775539398193 0.0222093537449837
0.948979616165161 0.0306652020663023
0.959183692932129 0.0377026423811913
0.969387769699097 0.041481114923954
0.979591846466064 0.0382197014987469
1 0.0388503260910511
};
\addlegendentry{Fine-tuned}
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_eps_eff_.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=322,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\sb{\text{eff}}\) NN},
%%xmin=-0.0210572604602581, xmax=0.48248792118051,
xmin=0, xmax=0.5,
xtick style={color=black},
%% xtick={-0.2,0,0.2,0.4,0.6},
%% xticklabels={
%%   \(\displaystyle {\ensuremath{-}0.2}\),
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.4}\),
%%   \(\displaystyle {0.6}\)
%% },
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon\sb{\text{eff}}\) VMEC},
%%ymin=-0.229212275997352, ymax=0.482075342287424,
ymin=0, ymax=0.5,
ytick style={color=black},
%% ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
%% yticklabels={
%%   \(\displaystyle {\ensuremath{-}0.3}\),
%%   \(\displaystyle {\ensuremath{-}0.2}\),
%%   \(\displaystyle {\ensuremath{-}0.1}\),
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.1}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.3}\),
%%   \(\displaystyle {0.4}\),
%%   \(\displaystyle {0.5}\)
%% }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0210572604602581, xmax=0.48248792118051, ymin=-0.229212275997352, ymax=0.482075342287424] {scatter_eps_eff_-000.png};
\addplot [red, dashed]
table {%
0.00292110443115234 0.00292110443115234
0.249941945075989 0.249941945075989
};
\draw (rel axis cs:0.05,0.85) node[
  %%scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.2539};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_eps_eff_proxy.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=191,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \hat{\epsilon}_{\text{eff}}\) NN},
%%xmin=5.61127614609707e-07, xmax=0.0560607564037237,
xmin=0.0, xmax=0.05,
xtick style={color=black},
xtick={0,0.02,0.04},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \hat{\epsilon}_{\text{eff}}\) VMEC},
%%ymin=-0.020030383915763, ymax=0.0612435927718759,
ymin=0.0, ymax=0.05,
ytick style={color=black},
scaled ticks=false,
ytick={0,0.02,0.04},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=5.61127614609707e-07, xmax=0.0560607564037237, ymin=-0.020030383915763, ymax=0.0612435927718759] {scatter_eps_eff_proxy-000.png};
\addplot [red, dashed]
table {%
0.00157833099365234 0.00157833099365234
0.0396349430084229 0.0396349430084229
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.8597};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_finite_well.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%%
scaled y ticks = false,
scaled x ticks = false,
%%
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={0.1,1,10,100,1000},yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},ylabel={Counts},
%%%
ymode=log,yminorticks=false,width=1em
%%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=28,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \average{W}\) NN},
%% xmin=-0.0263420465021125, xmax=0.0902864705013741,
xmin=-0.015, xmax=0.08,
xtick style={color=black},
%% xtick={-0.05,-0.025,0,0.025,0.05,0.075,0.1},
%% xticklabels={
%%   \(\displaystyle {\ensuremath{-}0.050}\),
%%   \(\displaystyle {\ensuremath{-}0.025}\),
%%   \(\displaystyle {0.000}\),
%%   \(\displaystyle {0.025}\),
%%   \(\displaystyle {0.050}\),
%%   \(\displaystyle {0.075}\),
%%   \(\displaystyle {0.100}\)
%% },
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.06}\),
  \(\displaystyle {\ensuremath{-}0.04}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \average{W}\) VMEC},
%%ymin=-0.0583461669990098, ymax=0.111137652466783,
ymin=-0.015, ymax=0.08,
ytick style={color=black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.06}\),
  \(\displaystyle {\ensuremath{-}0.04}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0263420465021125, xmax=0.0902864705013741, ymin=-0.0583461669990098, ymax=0.111137652466783] {scatter_finite_well-000.png};
\addplot [red, dashed]
table {%
-0.00669634342193604 -0.00669634342193604
0.0594878196716309 0.0594878196716309
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9185};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_iota.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100,1000},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=8338,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}\) NN},
%%xmin=0.237843275524932, xmax=1.29587777365854,
xmin=0.28, xmax=1.3,
xtick style={color=black},
%% xtick={0.2,0.4,0.6,0.8,1,1.2,1.4},
%% xticklabels={
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.4}\),
%%   \(\displaystyle {0.6}\),
%%   \(\displaystyle {0.8}\),
%%   \(\displaystyle {1.0}\),
%%   \(\displaystyle {1.2}\),
%%   \(\displaystyle {1.4}\)
%% },
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}\) VMEC},
%%ymin=0.0719353341005234, ymax=1.5091036328948,
ymin=0.28, ymax=1.3,
ytick style={color=black},
%% ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
%% yticklabels={
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.4}\),
%%   \(\displaystyle {0.6}\),
%%   \(\displaystyle {0.8}\),
%%   \(\displaystyle {1.0}\),
%%   \(\displaystyle {1.2}\),
%%   \(\displaystyle {1.4}\),
%%   \(\displaystyle {1.6}\)
%% }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.237843275524932, xmax=1.29587777365854, ymin=0.0719353341005234, ymax=1.5091036328948] {scatter_iota-000.png};
\addplot [red, dashed]
table {%
0.288225889205933 0.288225889205933
1.29281306266785 1.29281306266785
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9995};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_mean_shear.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=100,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}^{\prime}_{*}\) NN},
%%xmin=-0.253957252269802, xmax=0.737404147064259,
xmin=-0.21, xmax=0.7,
xtick style={color=black},
%% xtick={-0.4,-0.2,0,0.2,0.4,0.6,0.8},
%% xticklabels={
%%   \(\displaystyle {\ensuremath{-}0.4}\),
%%   \(\displaystyle {\ensuremath{-}0.2}\),
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.4}\),
%%   \(\displaystyle {0.6}\),
%%   \(\displaystyle {0.8}\)
%% },
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}^{\prime}_{*}\) VMEC},
%%ymin=-0.449210776217312, ymax=0.932657671011769,
ymin=-0.21, ymax=0.7,
ytick style={color=black},
%% ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
%% yticklabels={
%%   \(\displaystyle {\ensuremath{-}0.6}\),
%%   \(\displaystyle {\ensuremath{-}0.4}\),
%%   \(\displaystyle {\ensuremath{-}0.2}\),
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.4}\),
%%   \(\displaystyle {0.6}\),
%%   \(\displaystyle {0.8}\),
%%   \(\displaystyle {1.0}\)
%% }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.253957252269802, xmax=0.737404147064259, ymin=-0.449210776217312, ymax=0.932657671011769] {scatter_mean_shear-000.png};
\addplot [red, dashed]
table {%
-0.208895325660706 -0.208895325660706
0.692342281341553 0.692342281341553
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9979};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_r_axis.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10},yticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em,
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=47,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle R_{\text{axis}}(\varphi=0)\) NN [m]},
%% xmin=5.85670506476366, xmax=6.16520290902682,
xmin=5.85, xmax=6.17,
xtick style={color=black},
%% xtick={5.8,5.9,6,6.1,6.2},
%% xticklabels={
%%   \(\displaystyle {5.8}\),
%%   \(\displaystyle {5.9}\),
%%   \(\displaystyle {6.0}\),
%%   \(\displaystyle {6.1}\),
%%   \(\displaystyle {6.2}\)
%% },
y grid style={darkgray176},
ylabel={\(\displaystyle R_{\text{axis}}(\varphi=0)\) VMEC [m]},
%%ymin=5.78879213557178, ymax=6.21886502297291,
ymin=5.85, ymax=6.17,
ytick style={color=black},
%% ytick={5.75,5.8,5.85,5.9,5.95,6,6.05,6.1,6.15,6.2,6.25},
%% yticklabels={
%%   \(\displaystyle {5.75}\),
%%   \(\displaystyle {5.80}\),
%%   \(\displaystyle {5.85}\),
%%   \(\displaystyle {5.90}\),
%%   \(\displaystyle {5.95}\),
%%   \(\displaystyle {6.00}\),
%%   \(\displaystyle {6.05}\),
%%   \(\displaystyle {6.10}\),
%%   \(\displaystyle {6.15}\),
%%   \(\displaystyle {6.20}\),
%%   \(\displaystyle {6.25}\)
%% }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=5.85670506476366, xmax=6.16520290902682, ymin=5.78879213557178, ymax=6.21886502297291] {scatter_r_axis-000.png};
\addplot [red, dashed]
table {%
5.85714483261108 5.85714483261108
6.1505126953125 6.1505126953125
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9999};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_shear_.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100,1000,10000},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=51096,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}^{\prime}\) NN},
xmin=-4.5, xmax=3.3,
xtick style={color=black},
%% xtick={-6,-4,-2,0,2,4},
%% xticklabels={
%%   \(\displaystyle {\ensuremath{-}6}\),
%%   \(\displaystyle {\ensuremath{-}4}\),
%%   \(\displaystyle {\ensuremath{-}2}\),
%%   \(\displaystyle {0}\),
%%   \(\displaystyle {2}\),
%%   \(\displaystyle {4}\)
%% },
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}^{\prime}\) VMEC},
ymin=-4.5, ymax=3.3,
ytick style={color=black},
%% ytick={-8,-6,-4,-2,0,2,4,6},
%% yticklabels={
%%   \(\displaystyle {\ensuremath{-}8}\),
%%   \(\displaystyle {\ensuremath{-}6}\),
%%   \(\displaystyle {\ensuremath{-}4}\),
%%   \(\displaystyle {\ensuremath{-}2}\),
%%   \(\displaystyle {0}\),
%%   \(\displaystyle {2}\),
%%   \(\displaystyle {4}\),
%%   \(\displaystyle {6}\)
%% }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.85146871718942, xmax=3.61272038419232, ymin=-6.36798835297553, ymax=5.12924001997843] {scatter_shear_-000.png};
\addplot [red, dashed]
table {%
-4.4667329788208 -4.4667329788208
3.22798442840576 3.22798442840576
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9674};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_vacuum_well.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10},yticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=26,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \average{W}\sb{\text{vacuum}}\) NN},
%% xmin=-0.00235641248349658, xmax=0.125267212564763,
xmin=-0.002, xmax=0.13,
xtick style={color=black},
%% xtick={-0.05,0,0.05,0.1,0.15},
%% xticklabels={
%%   \(\displaystyle {\ensuremath{-}0.05}\),
%%   \(\displaystyle {0.00}\),
%%   \(\displaystyle {0.05}\),
%%   \(\displaystyle {0.10}\),
%%   \(\displaystyle {0.15}\)
%% },
xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \average{W}\sb{\text{vacuum}}\) VMEC},
%%ymin=-0.0270093263561341, ymax=0.150732705130164,
ymin=-0.002, ymax=0.13,
ytick style={color=black},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\),
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.00235641248349658, xmax=0.125267212564763, ymin=-0.0270093263561341, ymax=0.150732705130164] {scatter_vacuum_well-000.png};
\addplot [red, dashed]
table {%
-0.00111019611358643 -0.00111019611358643
0.124833583831787 0.124833583831787
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9969};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_vbmax.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=376,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma\sb{B\sb\text{max}}\) NN [T]},
%%xmin=-0.014328117934015, xmax=0.376172841249434,
xmin=0.0, xmax=0.3,
xtick style={color=black},
%% xtick={-0.1,0,0.1,0.2,0.3,0.4},
%% xticklabels={
%%   \(\displaystyle {\ensuremath{-}0.1}\),
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.1}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.3}\),
%%   \(\displaystyle {0.4}\)
%% },
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\sb{B\sb\text{max}}\) VMEC [T]},
%%ymin=-0.171995449023843, ymax=0.394421265468695,
ymin=0.0, ymax=0.3,
ytick style={color=black},
%% ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4},
%% yticklabels={
%%   \(\displaystyle {\ensuremath{-}0.2}\),
%%   \(\displaystyle {\ensuremath{-}0.1}\),
%%   \(\displaystyle {0.0}\),
%%   \(\displaystyle {0.1}\),
%%   \(\displaystyle {0.2}\),
%%   \(\displaystyle {0.3}\),
%%   \(\displaystyle {0.4}\)
%% }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.014328117934015, xmax=0.376172841249434, ymin=-0.171995449023843, ymax=0.394421265468695] {scatter_vbmax-000.png};
\addplot [red, dashed]
table {%
0.00426721572875977 0.00426721572875977
0.218158602714539 0.218158602714539
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.9524};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_vbmin.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=375,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma\sb{B\sb\text{min}}\) NN [T]},
%%xmin=-0.00822024262152774, xmax=0.259743208741949,
xmin=0.0, xmax=0.26,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.25}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\sb{B\sb\text{min}}\) VMEC [T]},
%%ymin=-0.100862014370624, ymax=0.287815591038481,
ymin=0.0, ymax=0.26,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.25}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.00822024262152774, xmax=0.259743208741949, ymin=-0.100862014370624, ymax=0.287815591038481] {scatter_vbmin-000.png};
\addplot [red, dashed]
table {%
0.00453996658325195 0.00453996658325195
0.182413697242737 0.182413697242737
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.8465};
\end{axis}

\end{tikzpicture}


==> content_figures_scatter_vpmax.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
axis line style={very thick},
colorbar,
colorbar style={ytick={1,10,100},yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},ylabel={Counts},
%%
ymode=log,yminorticks=false,width=1em
%%
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.988648,0.809579,0.145357);
  rgb(1pt)=(0.989587,0.803205,0.146529);
  rgb(2pt)=(0.990439,0.796859,0.14787);
  rgb(3pt)=(0.991209,0.790537,0.149377);
  rgb(4pt)=(0.991897,0.784239,0.151042);
  rgb(5pt)=(0.992505,0.777967,0.152855);
  rgb(6pt)=(0.993033,0.77172,0.154808);
  rgb(7pt)=(0.993033,0.77172,0.154808);
  rgb(8pt)=(0.993482,0.765499,0.156891);
  rgb(9pt)=(0.993851,0.759304,0.159092);
  rgb(10pt)=(0.994141,0.753137,0.161404);
  rgb(11pt)=(0.994355,0.746995,0.163821);
  rgb(12pt)=(0.994495,0.74088,0.166335);
  rgb(13pt)=(0.994561,0.734791,0.168938);
  rgb(14pt)=(0.994553,0.728728,0.171622);
  rgb(15pt)=(0.994474,0.722691,0.174381);
  rgb(16pt)=(0.994324,0.716681,0.177208);
  rgb(17pt)=(0.994324,0.716681,0.177208);
  rgb(18pt)=(0.994103,0.710698,0.180097);
  rgb(19pt)=(0.993814,0.704741,0.183043);
  rgb(20pt)=(0.993456,0.69881,0.186041);
  rgb(21pt)=(0.993032,0.692907,0.189084);
  rgb(22pt)=(0.992541,0.68703,0.19217);
  rgb(23pt)=(0.991985,0.681179,0.195295);
  rgb(24pt)=(0.991365,0.675355,0.198453);
  rgb(25pt)=(0.990681,0.669558,0.201642);
  rgb(26pt)=(0.989935,0.663787,0.204859);
  rgb(27pt)=(0.989935,0.663787,0.204859);
  rgb(28pt)=(0.989128,0.658043,0.2081);
  rgb(29pt)=(0.98826,0.652325,0.211364);
  rgb(30pt)=(0.987332,0.646633,0.214648);
  rgb(31pt)=(0.986345,0.640969,0.217948);
  rgb(32pt)=(0.985301,0.63533,0.221265);
  rgb(33pt)=(0.984199,0.629718,0.224595);
  rgb(34pt)=(0.983041,0.624131,0.227937);
  rgb(35pt)=(0.981826,0.618572,0.231287);
  rgb(36pt)=(0.980556,0.613039,0.234646);
  rgb(37pt)=(0.979233,0.607532,0.238013);
  rgb(38pt)=(0.979233,0.607532,0.238013);
  rgb(39pt)=(0.977856,0.602051,0.241387);
  rgb(40pt)=(0.976428,0.596595,0.244767);
  rgb(41pt)=(0.974947,0.591165,0.248151);
  rgb(42pt)=(0.973416,0.585761,0.25154);
  rgb(43pt)=(0.971835,0.580382,0.254931);
  rgb(44pt)=(0.970205,0.575028,0.258325);
  rgb(45pt)=(0.968526,0.5697,0.261721);
  rgb(46pt)=(0.966798,0.564396,0.265118);
  rgb(47pt)=(0.965024,0.559118,0.268513);
  rgb(48pt)=(0.965024,0.559118,0.268513);
  rgb(49pt)=(0.963203,0.553865,0.271909);
  rgb(50pt)=(0.961336,0.548636,0.275305);
  rgb(51pt)=(0.959424,0.543431,0.278701);
  rgb(52pt)=(0.957469,0.53825,0.282096);
  rgb(53pt)=(0.95547,0.533093,0.28549);
  rgb(54pt)=(0.953428,0.52796,0.288883);
  rgb(55pt)=(0.951344,0.52285,0.292275);
  rgb(56pt)=(0.949217,0.517763,0.295662);
  rgb(57pt)=(0.947051,0.512699,0.299049);
  rgb(58pt)=(0.944844,0.507658,0.302433);
  rgb(59pt)=(0.944844,0.507658,0.302433);
  rgb(60pt)=(0.942598,0.502639,0.305816);
  rgb(61pt)=(0.940313,0.497642,0.309197);
  rgb(62pt)=(0.93799,0.492667,0.312575);
  rgb(63pt)=(0.93563,0.487712,0.315952);
  rgb(64pt)=(0.933232,0.48278,0.319325);
  rgb(65pt)=(0.930798,0.477867,0.322697);
  rgb(66pt)=(0.928329,0.472975,0.326067);
  rgb(67pt)=(0.925825,0.468103,0.329435);
  rgb(68pt)=(0.923287,0.463251,0.332801);
  rgb(69pt)=(0.923287,0.463251,0.332801);
  rgb(70pt)=(0.920714,0.458417,0.336166);
  rgb(71pt)=(0.918109,0.453603,0.339529);
  rgb(72pt)=(0.915471,0.448807,0.34289);
  rgb(73pt)=(0.9128,0.444029,0.346251);
  rgb(74pt)=(0.910098,0.439268,0.34961);
  rgb(75pt)=(0.907365,0.434524,0.35297);
  rgb(76pt)=(0.904601,0.429797,0.356329);
  rgb(77pt)=(0.901807,0.425087,0.359688);
  rgb(78pt)=(0.898984,0.420392,0.363047);
  rgb(79pt)=(0.898984,0.420392,0.363047);
  rgb(80pt)=(0.896131,0.415712,0.366407);
  rgb(81pt)=(0.89325,0.411048,0.369768);
  rgb(82pt)=(0.89034,0.406398,0.37313);
  rgb(83pt)=(0.887402,0.401762,0.376494);
  rgb(84pt)=(0.884436,0.397139,0.37986);
  rgb(85pt)=(0.881443,0.392529,0.383229);
  rgb(86pt)=(0.878423,0.387932,0.3866);
  rgb(87pt)=(0.875376,0.383347,0.389976);
  rgb(88pt)=(0.872303,0.378774,0.393355);
  rgb(89pt)=(0.869203,0.374212,0.396738);
  rgb(90pt)=(0.869203,0.374212,0.396738);
  rgb(91pt)=(0.866078,0.36966,0.400126);
  rgb(92pt)=(0.862927,0.365119,0.403519);
  rgb(93pt)=(0.85975,0.360588,0.406917);
  rgb(94pt)=(0.856547,0.356066,0.410322);
  rgb(95pt)=(0.853319,0.351553,0.413734);
  rgb(96pt)=(0.850066,0.347048,0.417153);
  rgb(97pt)=(0.846788,0.342551,0.420579);
  rgb(98pt)=(0.843484,0.338062,0.424013);
  rgb(99pt)=(0.840155,0.33358,0.427455);
  rgb(100pt)=(0.840155,0.33358,0.427455);
  rgb(101pt)=(0.836801,0.329105,0.430905);
  rgb(102pt)=(0.833422,0.324635,0.434366);
  rgb(103pt)=(0.830018,0.320172,0.437836);
  rgb(104pt)=(0.826588,0.315714,0.441316);
  rgb(105pt)=(0.823132,0.311261,0.444806);
  rgb(106pt)=(0.819651,0.306812,0.448306);
  rgb(107pt)=(0.816144,0.302368,0.451816);
  rgb(108pt)=(0.812612,0.297928,0.455338);
  rgb(109pt)=(0.809052,0.293491,0.45887);
  rgb(110pt)=(0.809052,0.293491,0.45887);
  rgb(111pt)=(0.805467,0.289057,0.462415);
  rgb(112pt)=(0.801855,0.284626,0.465971);
  rgb(113pt)=(0.798216,0.280197,0.469538);
  rgb(114pt)=(0.794549,0.27577,0.473117);
  rgb(115pt)=(0.790855,0.271345,0.476706);
  rgb(116pt)=(0.787133,0.266922,0.480307);
  rgb(117pt)=(0.783383,0.2625,0.483918);
  rgb(118pt)=(0.779604,0.258078,0.487539);
  rgb(119pt)=(0.775796,0.253658,0.491171);
  rgb(120pt)=(0.771958,0.249237,0.494813);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.76809,0.244817,0.498465);
  rgb(123pt)=(0.764193,0.240396,0.502126);
  rgb(124pt)=(0.760264,0.235976,0.505794);
  rgb(125pt)=(0.756304,0.231555,0.509468);
  rgb(126pt)=(0.752312,0.227133,0.513149);
  rgb(127pt)=(0.748289,0.222711,0.516834);
  rgb(128pt)=(0.744232,0.218288,0.520524);
  rgb(129pt)=(0.740143,0.213864,0.524216);
  rgb(130pt)=(0.736019,0.209439,0.527908);
  rgb(131pt)=(0.736019,0.209439,0.527908);
  rgb(132pt)=(0.731862,0.205013,0.531601);
  rgb(133pt)=(0.72767,0.200586,0.535293);
  rgb(134pt)=(0.723444,0.196158,0.538981);
  rgb(135pt)=(0.719181,0.191729,0.542663);
  rgb(136pt)=(0.714883,0.187299,0.546338);
  rgb(137pt)=(0.710549,0.182868,0.550004);
  rgb(138pt)=(0.706178,0.178437,0.553657);
  rgb(139pt)=(0.701769,0.174005,0.557296);
  rgb(140pt)=(0.697324,0.169573,0.560919);
  rgb(141pt)=(0.697324,0.169573,0.560919);
  rgb(142pt)=(0.69284,0.165141,0.564522);
  rgb(143pt)=(0.688318,0.160709,0.568103);
  rgb(144pt)=(0.683758,0.156278,0.57166);
  rgb(145pt)=(0.67916,0.151848,0.575189);
  rgb(146pt)=(0.674522,0.147419,0.578688);
  rgb(147pt)=(0.669845,0.142992,0.582154);
  rgb(148pt)=(0.665129,0.138566,0.585582);
  rgb(149pt)=(0.660374,0.134144,0.588971);
  rgb(150pt)=(0.65558,0.129725,0.592317);
  rgb(151pt)=(0.650746,0.125309,0.595617);
  rgb(152pt)=(0.650746,0.125309,0.595617);
  rgb(153pt)=(0.645872,0.120898,0.598867);
  rgb(154pt)=(0.640959,0.116492,0.602065);
  rgb(155pt)=(0.636008,0.112092,0.605205);
  rgb(156pt)=(0.631017,0.107699,0.608287);
  rgb(157pt)=(0.625987,0.103312,0.611305);
  rgb(158pt)=(0.620919,0.098934,0.614257);
  rgb(159pt)=(0.615812,0.094564,0.61714);
  rgb(160pt)=(0.610667,0.090204,0.619951);
  rgb(161pt)=(0.605485,0.085854,0.622686);
  rgb(162pt)=(0.605485,0.085854,0.622686);
  rgb(163pt)=(0.600266,0.081516,0.625342);
  rgb(164pt)=(0.595011,0.07719,0.627917);
  rgb(165pt)=(0.589719,0.072878,0.630408);
  rgb(166pt)=(0.584391,0.068579,0.632812);
  rgb(167pt)=(0.579029,0.064296,0.635126);
  rgb(168pt)=(0.573632,0.060028,0.637349);
  rgb(169pt)=(0.568201,0.055778,0.639477);
  rgb(170pt)=(0.562738,0.051545,0.641509);
  rgb(171pt)=(0.557243,0.047331,0.643443);
  rgb(172pt)=(0.551715,0.043136,0.645277);
  rgb(173pt)=(0.551715,0.043136,0.645277);
  rgb(174pt)=(0.546157,0.038954,0.64701);
  rgb(175pt)=(0.54057,0.03495,0.64864);
  rgb(176pt)=(0.534952,0.031217,0.650165);
  rgb(177pt)=(0.529306,0.027747,0.651586);
  rgb(178pt)=(0.523633,0.024532,0.652901);
  rgb(179pt)=(0.517933,0.021563,0.654109);
  rgb(180pt)=(0.512206,0.018833,0.655209);
  rgb(181pt)=(0.506454,0.016333,0.656202);
  rgb(182pt)=(0.500678,0.014055,0.657088);
  rgb(183pt)=(0.500678,0.014055,0.657088);
  rgb(184pt)=(0.494877,0.01199,0.657865);
  rgb(185pt)=(0.489055,0.010127,0.658534);
  rgb(186pt)=(0.48321,0.00846,0.659095);
  rgb(187pt)=(0.477344,0.00698,0.659549);
  rgb(188pt)=(0.471457,0.005678,0.659897);
  rgb(189pt)=(0.46555,0.004545,0.660139);
  rgb(190pt)=(0.459623,0.003574,0.660277);
  rgb(191pt)=(0.453677,0.002755,0.66031);
  rgb(192pt)=(0.447714,0.00208,0.66024);
  rgb(193pt)=(0.447714,0.00208,0.66024);
  rgb(194pt)=(0.441732,0.00154,0.660069);
  rgb(195pt)=(0.435734,0.001127,0.659797);
  rgb(196pt)=(0.429719,0.000831,0.659425);
  rgb(197pt)=(0.423689,0.000646,0.658956);
  rgb(198pt)=(0.417642,0.000564,0.65839);
  rgb(199pt)=(0.41158,0.000577,0.65773);
  rgb(200pt)=(0.405503,0.000678,0.656977);
  rgb(201pt)=(0.399411,0.000859,0.656133);
  rgb(202pt)=(0.393304,0.001114,0.655199);
  rgb(203pt)=(0.387183,0.001434,0.654177);
  rgb(204pt)=(0.387183,0.001434,0.654177);
  rgb(205pt)=(0.381047,0.001814,0.653068);
  rgb(206pt)=(0.374897,0.002245,0.651876);
  rgb(207pt)=(0.368733,0.002724,0.650601);
  rgb(208pt)=(0.362553,0.003243,0.649245);
  rgb(209pt)=(0.356359,0.003798,0.64781);
  rgb(210pt)=(0.35015,0.004382,0.646298);
  rgb(211pt)=(0.343925,0.004991,0.64471);
  rgb(212pt)=(0.337683,0.005618,0.643049);
  rgb(213pt)=(0.331426,0.006261,0.641316);
  rgb(214pt)=(0.331426,0.006261,0.641316);
  rgb(215pt)=(0.32515,0.006915,0.639512);
  rgb(216pt)=(0.318856,0.007576,0.63764);
  rgb(217pt)=(0.312543,0.008239,0.6357);
  rgb(218pt)=(0.30621,0.008902,0.633694);
  rgb(219pt)=(0.299855,0.009561,0.631624);
  rgb(220pt)=(0.293478,0.010213,0.62949);
  rgb(221pt)=(0.287076,0.010855,0.627295);
  rgb(222pt)=(0.280648,0.011488,0.625038);
  rgb(223pt)=(0.274191,0.012109,0.622722);
  rgb(224pt)=(0.274191,0.012109,0.622722);
  rgb(225pt)=(0.267703,0.012716,0.620346);
  rgb(226pt)=(0.261183,0.013308,0.617911);
  rgb(227pt)=(0.254627,0.013882,0.615419);
  rgb(228pt)=(0.248032,0.014439,0.612868);
  rgb(229pt)=(0.241396,0.014979,0.610259);
  rgb(230pt)=(0.234715,0.015502,0.607592);
  rgb(231pt)=(0.227983,0.016007,0.604867);
  rgb(232pt)=(0.221197,0.016497,0.602083);
  rgb(233pt)=(0.21435,0.016973,0.599239);
  rgb(234pt)=(0.207435,0.017442,0.596333);
  rgb(235pt)=(0.207435,0.017442,0.596333);
  rgb(236pt)=(0.200445,0.017902,0.593364);
  rgb(237pt)=(0.193374,0.018354,0.59033);
  rgb(238pt)=(0.186213,0.018803,0.587228);
  rgb(239pt)=(0.17895,0.019252,0.584054);
  rgb(240pt)=(0.171574,0.019706,0.580806);
  rgb(241pt)=(0.16407,0.020171,0.577478);
  rgb(242pt)=(0.156421,0.020651,0.574065);
  rgb(243pt)=(0.148607,0.021154,0.570562);
  rgb(244pt)=(0.140603,0.021687,0.566959);
  rgb(245pt)=(0.140603,0.021687,0.566959);
  rgb(246pt)=(0.132381,0.022258,0.56325);
  rgb(247pt)=(0.123903,0.022878,0.559423);
  rgb(248pt)=(0.115124,0.023556,0.555468);
  rgb(249pt)=(0.10598,0.024309,0.551368);
  rgb(250pt)=(0.096379,0.025165,0.547103);
  rgb(251pt)=(0.086222,0.026125,0.542658);
  rgb(252pt)=(0.075353,0.027206,0.538007);
  rgb(253pt)=(0.063536,0.028426,0.533124);
  rgb(254pt)=(0.050383,0.029803,0.527975);
  rgb(255pt)=(0.050383,0.029803,0.527975)
},
point meta max=380,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_{\varphi_\text{max}}\) NN [rad]},
%%xmin=0.00502256782871635, xmax=0.140090878721107,
xmin=0, xmax=0.14,
xtick style={color=black},
xtick={0,0.05,0.1},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_{\varphi_\text{max}}\) VMEC [rad]},
%% ymin=-0.024782508531341, ymax=0.163462898036867,
ymin=0, ymax=0.14,
ytick style={color=black},
ytick={0,0.05,0.1},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\)
},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.00502256782871635, xmax=0.140090878721107, ymin=-0.024782508531341, ymax=0.163462898036867] {scatter_vpmax-000.png};
\addplot [red, dashed]
table {%
0.00502133369445801 0.00502133369445801
0.1336590051651 0.1336590051651
};
\draw (rel axis cs:0.05,0.85) node[
  %% scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R^2$=0.5220};
\end{axis}

\end{tikzpicture}


==> content_figures_shear_.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrel{\hbox{-}\mkern-6.55mu \iota}^{\prime}\)},
ymin=0.0227361382200649, ymax=0.113682070754411,
ytick style={color=black},
ytick={0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.12}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 0.0470362901687622
0.0204081535339355 0.0628840923309326
0.0306122303009033 0.0646176338195801
0.0408163070678711 0.0628674030303955
0.0510203838348389 0.0630229711532593
0.0612244606018066 0.0639020204544067
0.0816326141357422 0.0661122798919678
0.09183669090271 0.0671259164810181
0.102040767669678 0.0680469274520874
0.112244844436646 0.0688886642456055
0.122448921203613 0.0696688890457153
0.142857193946838 0.0711135864257812
0.173469424247742 0.0731431245803833
0.193877577781677 0.0744057893753052
0.204081654548645 0.0749878883361816
0.214285731315613 0.0755201578140259
0.224489808082581 0.0759872198104858
0.234693884849548 0.0763756036758423
0.244897961616516 0.0766721963882446
0.255102038383484 0.0768623352050781
0.265306115150452 0.0769351720809937
0.275510191917419 0.0768852233886719
0.285714268684387 0.0767070055007935
0.295918345451355 0.0763968229293823
0.306122422218323 0.0759556293487549
0.316326498985291 0.0753891468048096
0.326530575752258 0.0747044086456299
0.336734652519226 0.0739103555679321
0.346938848495483 0.0730191469192505
0.357142925262451 0.0720499753952026
0.377551078796387 0.0699594020843506
0.418367385864258 0.0655701160430908
0.428571462631226 0.0645409822463989
0.438775539398193 0.0635743141174316
0.448979616165161 0.0626866817474365
0.459183692932129 0.0618922710418701
0.469387769699097 0.0612074136734009
0.479591846466064 0.0606482028961182
0.489795923233032 0.0602214336395264
0.5 0.0599299669265747
0.510204076766968 0.059785008430481
0.520408153533936 0.0597970485687256
0.530612230300903 0.0599634647369385
0.540816307067871 0.0602797269821167
0.551020383834839 0.0607471466064453
0.561224460601807 0.0613647699356079
0.571428537368774 0.0621267557144165
0.581632614135742 0.0630271434783936
0.59183669090271 0.0640590190887451
0.602040767669678 0.0652120113372803
0.612244844436646 0.0664750337600708
0.622448921203613 0.0678433179855347
0.632652997970581 0.0693099498748779
0.642857074737549 0.0708560943603516
0.653061151504517 0.0724637508392334
0.673469305038452 0.0758281946182251
0.714285731315613 0.0827505588531494
0.724489808082581 0.0844229459762573
0.734693884849548 0.086042046546936
0.744897961616516 0.0875916481018066
0.755102038383484 0.0890438556671143
0.765306115150452 0.0903770923614502
0.775510191917419 0.0915814638137817
0.785714268684387 0.0926412343978882
0.795918345451355 0.0935381650924683
0.806122422218323 0.0942633152008057
0.81632661819458 0.0948094129562378
0.826530694961548 0.0951688289642334
0.836734771728516 0.0953441858291626
0.846938848495483 0.0953484773635864
0.857142925262451 0.0951899290084839
0.867347002029419 0.0948752164840698
0.877551078796387 0.0944325923919678
0.887755155563354 0.0939046144485474
0.918367385864258 0.0921043157577515
0.928571462631226 0.09160315990448
0.938775539398193 0.0912370681762695
0.948979616165161 0.0910756587982178
0.959183692932129 0.091309666633606
0.969387769699097 0.0926113128662109
0.979591846466064 0.0963218212127686
1 0.105281352996826
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 0.0268700122833252
0.0204081535339355 0.0438094139099121
0.0306122303009033 0.0467286109924316
0.0408163070678711 0.0483690500259399
0.0510203838348389 0.0502512454986572
0.0612244606018066 0.0524704456329346
0.0714285373687744 0.0548739433288574
0.0816326141357422 0.0573391914367676
0.09183669090271 0.0596990585327148
0.102040767669678 0.0618158578872681
0.112244844436646 0.0637041330337524
0.122448921203613 0.0654371976852417
0.132652997970581 0.0670021772384644
0.142857193946838 0.0683823823928833
0.153061270713806 0.0696921348571777
0.173469424247742 0.0724488496780396
0.183673501014709 0.073675274848938
0.193877577781677 0.0746386051177979
0.204081654548645 0.0753827095031738
0.224489808082581 0.076617956161499
0.234693884849548 0.0771853923797607
0.244897961616516 0.0776931047439575
0.255102038383484 0.0781135559082031
0.265306115150452 0.0784226655960083
0.275510191917419 0.078579306602478
0.285714268684387 0.0785197019577026
0.295918345451355 0.0781877040863037
0.306122422218323 0.0775710344314575
0.316326498985291 0.0767045021057129
0.326530575752258 0.0756317377090454
0.336734652519226 0.0743720531463623
0.346938848495483 0.0729439258575439
0.367347002029419 0.0699131488800049
0.377551078796387 0.0685186386108398
0.397959232330322 0.0658707618713379
0.418367385864258 0.0630557537078857
0.428571462631226 0.0617208480834961
0.438775539398193 0.0605381727218628
0.448979616165161 0.0595673322677612
0.459183692932129 0.058884859085083
0.469387769699097 0.0585627555847168
0.479591846466064 0.058599591255188
0.489795923233032 0.0588809251785278
0.5 0.0592361688613892
0.510204076766968 0.0595461130142212
0.520408153533936 0.0598078966140747
0.530612230300903 0.0601210594177246
0.540816307067871 0.0606224536895752
0.551020383834839 0.061417818069458
0.561224460601807 0.0625388622283936
0.571428537368774 0.0639369487762451
0.59183669090271 0.0670894384384155
0.602040767669678 0.0685759782791138
0.612244844436646 0.0698840618133545
0.622448921203613 0.0710036754608154
0.632652997970581 0.0719840526580811
0.653061151504517 0.0738608837127686
0.663265228271484 0.0748980045318604
0.673469305038452 0.0760354995727539
0.704081654548645 0.0796647071838379
0.714285731315613 0.0807549953460693
0.724489808082581 0.0817234516143799
0.734693884849548 0.082572340965271
0.744897961616516 0.0833283662796021
0.775510191917419 0.085432767868042
0.785714268684387 0.0861880779266357
0.795918345451355 0.0869946479797363
0.81632661819458 0.0887424945831299
0.846938848495483 0.0914479494094849
0.867347002029419 0.0931131839752197
0.90816330909729 0.0962097644805908
0.918367385864258 0.097093939781189
0.928571462631226 0.0981005430221558
0.938775539398193 0.099265456199646
0.948979616165161 0.100613713264465
0.959183692932129 0.102155089378357
0.969387769699097 0.103876233100891
0.979591846466064 0.105733871459961
1 0.109548211097717
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_well.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={very thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle W\sb{\text{vacuum}}\)},
ymin=-0.0698549002945644, ymax=0.589104011067535,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 0.46484911441803
0.0204081535339355 0.367504477500916
0.0306122303009033 0.378039002418518
0.0408163070678711 0.390463352203369
0.0612244606018066 0.416381001472473
0.0816326141357422 0.440682768821716
0.09183669090271 0.452069163322449
0.102040767669678 0.462811827659607
0.112244844436646 0.472759485244751
0.122448921203613 0.481761932373047
0.132652997970581 0.489690780639648
0.142857193946838 0.496441960334778
0.153061270713806 0.50195586681366
0.163265347480774 0.506226301193237
0.173469424247742 0.509285688400269
0.183673501014709 0.511184453964233
0.193877577781677 0.512022614479065
0.204081654548645 0.511935830116272
0.214285731315613 0.511056303977966
0.224489808082581 0.509522676467896
0.234693884849548 0.507486343383789
0.255102038383484 0.502447605133057
0.285714268684387 0.493839383125305
0.316326498985291 0.484707832336426
0.336734652519226 0.47786021232605
0.346938848495483 0.473994135856628
0.357142925262451 0.469722390174866
0.367347002029419 0.464997172355652
0.377551078796387 0.459764957427979
0.387755155563354 0.453971266746521
0.397959232330322 0.44762134552002
0.40816330909729 0.440731525421143
0.418367385864258 0.433332800865173
0.438775539398193 0.417227983474731
0.459183692932129 0.399906039237976
0.510204076766968 0.355652093887329
0.530612230300903 0.338905096054077
0.551020383834839 0.322956323623657
0.581632614135742 0.300062656402588
0.612244844436646 0.277008295059204
0.632652997970581 0.260611057281494
0.653061151504517 0.242833495140076
0.673469305038452 0.223445415496826
0.693877577781677 0.202547192573547
0.744897961616516 0.148174524307251
0.755102038383484 0.138128995895386
0.765306115150452 0.128799676895142
0.775510191917419 0.120405197143555
0.785714268684387 0.113152503967285
0.795918345451355 0.107231259346008
0.806122422218323 0.102806687355042
0.81632661819458 0.100019454956055
0.826530694961548 0.0989899635314941
0.836734771728516 0.0997538566589355
0.846938848495483 0.102310299873352
0.857142925262451 0.106614351272583
0.867347002029419 0.112562894821167
0.877551078796387 0.119946360588074
0.887755155563354 0.128529906272888
0.897959232330322 0.138046145439148
0.928571462631226 0.168406963348389
0.938775539398193 0.177741050720215
0.948979616165161 0.18601930141449
0.959183692932129 0.192862749099731
0.969387769699097 0.197961091995239
0.979591846466064 0.201442837715149
1 0.201276540756226
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 -0.0399022102355957
0.0204081535339355 0.388182163238525
0.0306122303009033 0.379779696464539
0.0408163070678711 0.340367078781128
0.0510203838348389 0.366955995559692
0.0612244606018066 0.400391459465027
0.0714285373687744 0.407545685768127
0.0816326141357422 0.423506379127502
0.09183669090271 0.473735928535461
0.102040767669678 0.522028923034668
0.112244844436646 0.517655849456787
0.122448921203613 0.475277304649353
0.132652997970581 0.461811304092407
0.142857193946838 0.499139785766602
0.153061270713806 0.542670488357544
0.163265347480774 0.559151411056519
0.173469424247742 0.553753256797791
0.183673501014709 0.533338308334351
0.204081654548645 0.468051314353943
0.214285731315613 0.450398564338684
0.224489808082581 0.448409557342529
0.234693884849548 0.456593990325928
0.244897961616516 0.474380373954773
0.255102038383484 0.500055074691772
0.265306115150452 0.518942594528198
0.275510191917419 0.511879205703735
0.285714268684387 0.478754997253418
0.295918345451355 0.443143010139465
0.306122422218323 0.42730724811554
0.316326498985291 0.430557131767273
0.326530575752258 0.437447547912598
0.336734652519226 0.438211679458618
0.346938848495483 0.436221718788147
0.357142925262451 0.442772626876831
0.367347002029419 0.465222597122192
0.377551078796387 0.491546869277954
0.387755155563354 0.490718960762024
0.397959232330322 0.443811655044556
0.40816330909729 0.374226808547974
0.418367385864258 0.331862449645996
0.428571462631226 0.343487739562988
0.438775539398193 0.387592792510986
0.448979616165161 0.419977188110352
0.459183692932129 0.418008089065552
0.479591846466064 0.372117400169373
0.489795923233032 0.353020787239075
0.5 0.331935167312622
0.510204076766968 0.314449548721313
0.520408153533936 0.313178181648254
0.530612230300903 0.329675555229187
0.540816307067871 0.350368618965149
0.551020383834839 0.359488487243652
0.561224460601807 0.351594805717468
0.571428537368774 0.332512021064758
0.581632614135742 0.312098741531372
0.59183669090271 0.297066926956177
0.602040767669678 0.288297772407532
0.612244844436646 0.282439589500427
0.622448921203613 0.275293827056885
0.632652997970581 0.264497518539429
0.642857074737549 0.250322103500366
0.653061151504517 0.234853982925415
0.663265228271484 0.220543742179871
0.673469305038452 0.209013938903809
0.68367338180542 0.200535893440247
0.693877577781677 0.194156408309937
0.704081654548645 0.18824315071106
0.714285731315613 0.181163907051086
0.724489808082581 0.171857237815857
0.734693884849548 0.160136580467224
0.765306115150452 0.120051026344299
0.775510191917419 0.109902501106262
0.785714268684387 0.103499889373779
0.795918345451355 0.101505637168884
0.806122422218323 0.104019165039062
0.81632661819458 0.110524892807007
0.826530694961548 0.119875907897949
0.836734771728516 0.130375981330872
0.846938848495483 0.140048742294312
0.857142925262451 0.147146105766296
0.867347002029419 0.150808572769165
0.877551078796387 0.151576995849609
0.887755155563354 0.151319146156311
0.897959232330322 0.152274370193481
0.90816330909729 0.155438303947449
0.918367385864258 0.159167408943176
0.928571462631226 0.159108400344849
0.938775539398193 0.149953603744507
0.948979616165161 0.128373861312866
0.959183692932129 0.0956288576126099
0.969387769699097 0.058474063873291
0.979591846466064 0.0278559923171997
1 0.00365090370178223
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}


==> content_figures_well_.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175141195}{RGB}{175,141,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen127191123}{RGB}{127,191,123}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%%
scaled y ticks = false,
%%
axis line style={very thick},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle W\)},
ymin=-0.00767752671112676, ymax=0.0249868793440778,
ytick style={color=black},
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.010}\),
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\),
  \(\displaystyle {0.015}\),
  \(\displaystyle {0.020}\),
  \(\displaystyle {0.025}\)
}
]
\addplot [very thick, darkgray175141195]
table {%
0 -0
0.0102040767669678 -0.00196444988250732
0.0204081535339355 0.000821113586425781
0.0408163070678711 0.00165760517120361
0.0612244606018066 0.00253283977508545
0.0816326141357422 0.00344061851501465
0.102040767669678 0.00438451766967773
0.132652997970581 0.00585126876831055
0.163265347480774 0.00731921195983887
0.183673501014709 0.00826311111450195
0.204081654548645 0.00916159152984619
0.224489808082581 0.0100090503692627
0.244897961616516 0.0108071565628052
0.265306115150452 0.0115618705749512
0.285714268684387 0.0122803449630737
0.306122422218323 0.0129655599594116
0.326530575752258 0.0136154890060425
0.346938848495483 0.0142209529876709
0.357142925262451 0.0145024061203003
0.367347002029419 0.0147682428359985
0.377551078796387 0.0150166749954224
0.387755155563354 0.0152446031570435
0.397959232330322 0.0154517889022827
0.40816330909729 0.0156377553939819
0.418367385864258 0.0158017873764038
0.428571462631226 0.0159438848495483
0.438775539398193 0.0160647630691528
0.448979616165161 0.0161652565002441
0.459183692932129 0.016247034072876
0.479591846466064 0.0163593292236328
0.5 0.0164153575897217
0.520408153533936 0.0164257287979126
0.540816307067871 0.0163964033126831
0.561224460601807 0.0163263082504272
0.581632614135742 0.0162055492401123
0.59183669090271 0.0161212682723999
0.602040767669678 0.0160176753997803
0.612244844436646 0.0158916711807251
0.622448921203613 0.0157403945922852
0.632652997970581 0.0155618190765381
0.642857074737549 0.015352725982666
0.653061151504517 0.0151104927062988
0.663265228271484 0.0148348808288574
0.673469305038452 0.0145241022109985
0.68367338180542 0.0141788721084595
0.693877577781677 0.0138000249862671
0.704081654548645 0.0133904218673706
0.714285731315613 0.0129538774490356
0.724489808082581 0.0124950408935547
0.775510191917419 0.0101326704025269
0.785714268684387 0.0097123384475708
0.795918345451355 0.00933301448822021
0.806122422218323 0.00900387763977051
0.81632661819458 0.00873363018035889
0.826530694961548 0.00853168964385986
0.836734771728516 0.00840067863464355
0.846938848495483 0.00834298133850098
0.857142925262451 0.00836026668548584
0.867347002029419 0.00845086574554443
0.877551078796387 0.00860464572906494
0.887755155563354 0.0088123083114624
0.897959232330322 0.00906467437744141
0.928571462631226 0.00989925861358643
0.938775539398193 0.010132908821106
0.948979616165161 0.0103157758712769
0.959183692932129 0.0104321241378784
0.969387769699097 0.0104718208312988
0.979591846466064 0.0104736089706421
1 0.00993227958679199
};
\addlegendentry{VMEC}
\addplot [very thick, darkseagreen127191123, dashed]
table {%
0 -0
0.0102040767669678 -0.00262892246246338
0.0204081535339355 0.000982284545898438
0.0306122303009033 0.00135159492492676
0.0408163070678711 0.00119900703430176
0.0510203838348389 0.00161409378051758
0.0612244606018066 0.00216901302337646
0.0714285373687744 0.00233292579650879
0.0816326141357422 0.00281214714050293
0.09183669090271 0.00443482398986816
0.102040767669678 0.00635623931884766
0.112244844436646 0.0066303014755249
0.122448921203613 0.00514376163482666
0.132652997970581 0.0044705867767334
0.142857193946838 0.00618851184844971
0.153061270713806 0.00862669944763184
0.163265347480774 0.00991618633270264
0.173469424247742 0.010140061378479
0.183673501014709 0.00971090793609619
0.193877577781677 0.00852310657501221
0.204081654548645 0.00689280033111572
0.214285731315613 0.00564455986022949
0.224489808082581 0.0053861141204834
0.234693884849548 0.00633454322814941
0.244897961616516 0.00857758522033691
0.255102038383484 0.0117053985595703
0.265306115150452 0.0142139196395874
0.275510191917419 0.0142092704772949
0.285714268684387 0.0114531517028809
0.295918345451355 0.00811231136322021
0.306122422218323 0.00675928592681885
0.316326498985291 0.00784981250762939
0.326530575752258 0.00980138778686523
0.336734652519226 0.0109313726425171
0.346938848495483 0.0109695196151733
0.357142925262451 0.0112645626068115
0.367347002029419 0.0136291980743408
0.377551078796387 0.0176616907119751
0.387755155563354 0.019702672958374
0.397959232330322 0.016316294670105
0.40816330909729 0.00911235809326172
0.418367385864258 0.00402939319610596
0.428571462631226 0.00529265403747559
0.438775539398193 0.0111650228500366
0.448979616165161 0.0164283514022827
0.459183692932129 0.0179038047790527
0.469387769699097 0.0167789459228516
0.479591846466064 0.0154381990432739
0.489795923233032 0.0141787528991699
0.5 0.0122328996658325
0.510204076766968 0.0105856657028198
0.520408153533936 0.0113554000854492
0.530612230300903 0.0151119232177734
0.540816307067871 0.0198090076446533
0.551020383834839 0.0227248668670654
0.561224460601807 0.0225571393966675
0.571428537368774 0.0200983285903931
0.581632614135742 0.0171489715576172
0.59183669090271 0.0153216123580933
0.602040767669678 0.0151486396789551
0.612244844436646 0.0162291526794434
0.622448921203613 0.017616868019104
0.632652997970581 0.0185383558273315
0.642857074737549 0.0185592174530029
0.653061151504517 0.0177425146102905
0.663265228271484 0.0163372755050659
0.673469305038452 0.0147374868392944
0.68367338180542 0.0132074356079102
0.693877577781677 0.0119471549987793
0.704081654548645 0.0109485387802124
0.714285731315613 0.0101605653762817
0.734693884849548 0.00866925716400146
0.744897961616516 0.0078425407409668
0.755102038383484 0.00705039501190186
0.765306115150452 0.00639152526855469
0.775510191917419 0.00608384609222412
0.785714268684387 0.0062490701675415
0.795918345451355 0.007049560546875
0.806122422218323 0.00846362113952637
0.81632661819458 0.0104349851608276
0.826530694961548 0.0126498937606812
0.836734771728516 0.0147360563278198
0.846938848495483 0.0161229372024536
0.857142925262451 0.016389012336731
0.867347002029419 0.0152479410171509
0.877551078796387 0.012951135635376
0.887755155563354 0.0100829601287842
0.897959232330322 0.00757372379302979
0.90816330909729 0.0059974193572998
0.918367385864258 0.00539791584014893
0.928571462631226 0.00490474700927734
0.938775539398193 0.00346934795379639
0.948979616165161 0.000367522239685059
0.959183692932129 -0.00362968444824219
0.969387769699097 -0.00619280338287354
0.979591846466064 -0.00326907634735107
0.989795923233032 0.00998771190643311
1 0.0235021114349365
};
\addlegendentry{NN}
\end{axis}

\end{tikzpicture}

